An Adaptive Optics Census of Companions to Northern Stars Within 25 pc with Robo-AO

In order to assess the multiplicity statistics of stars across spectral types and populations in a volume-limited sample, we censused nearby stars for companions with Robo-AO. We report on observations of 1157 stars of all spectral types within 25 pc with decl. $>-13^{\circ}$ searching for tight companions. We detected 154 companion candidates with separations ranging from $\sim$0.15$''$ to 4.0$''$ and magnitude differences up to $\Delta$m$_{\textit{i'}}\le$7 using the robotic adaptive optics instrument Robo-AO. We confirmed physical association from Gaia EDR3 astrometry for 53 of the companion candidates, 99 remain to be confirmed, and 2 were ruled out as background objects. We complemented the high-resolution imaging companion search with a search for co-moving objects with separations out to 10,000 AU in Gaia EDR3, which resulted in an additional 147 companions registered. Of the 301 total companions reported in this study, 49 of them are new discoveries. Out of the 191 stars with significant acceleration measurements in the Hipparcos-Gaia catalog of accelerations, we detect companions around 115 of them, with the significance of the acceleration increasing as the companion separation decreases. From this survey, we report the following multiplicity fractions (compared to literature values): 40.9%$\pm$3.0% (44%) for FGK stars and 28.2%$\pm$2.3% (27%) for M stars, as well as higher-order fractions of 5.5%$\pm$1.1% (11%) and 3.9%$\pm$0.9% (5%) for FGK stars and M type stars, respectively.

==> (inline-0) <==
\begin{deluxetable*}{lllcccccccccc}
\tablecaption{All Observed Targets}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Target ID} & \colhead{Target ID} & \colhead{Source ID} & \colhead{R. A.} & \colhead{Dec.} & \colhead{\textit{V}} & \colhead{\textit{G}} & \colhead{Distance} & \colhead{SpT} & \colhead{Obs. Date} & \colhead{\textit{Gaia}} & \colhead{HIP-\textit{Gaia}} & \colhead{Comp.}\\ 
\colhead{Robo-AO} & \colhead{SIMBAD} & \colhead{Gaia EDR3} & \colhead{J2000} & \colhead{J2000} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(pc)} & & \colhead{(UTC)} & \colhead{RUWE} & \colhead{prim. $\chi^2_{acc}$} & \colhead{Candidate(s)?} }
\startdata
0005+4548 A & HD     38A & 386653851004022144 & 00:05:41.02 & +45:48:43.55 & 8.23 & 8.25 & 11.52 $\pm$ 0.00 [G] & K6V [S] & 2012 Jul 17 & 1.2 & 6209.3 & yes\\  
0006+5826 A & HD    123A & 423075173680043904 & 00:06:15.81 & +58:26:12.11 & 6.11 & 6.22 & 20.79 $\pm$ 0.02 [G] & G3V [S] & 2012 Jul 17 & 1.8 & 45358.3 & yes\\  
0006+2901 A & HD    166 & 2860924621205256704 & 00:06:36.78 & +29:01:17.41 & 6.21 & 5.88 & 13.77 $\pm$ 0.01 [G] & G8 [S] & 2012 Jul 17 & 0.9 & 3.1 & $\cdots$\\  
0006-0732 A & G 158-27 & 2441630500517079808 & 00:06:43.20 & -07:32:17.02 & 13.77 & 11.77 & 4.85 $\pm$ 0.00 [G] & M5.5V [S] & 2013 Jul 27 & 1.3 & $\cdots$ & $\cdots$\\  
0007+2914 A & G 130-43 & 2860957125517813248 & 00:07:26.71 & +29:14:32.77 & 14.15 & 12.95 & 21.11 $\pm$ 0.01 [G] & M3.5V [S] & 2012 Jul 17 & 1.1 & $\cdots$ & $\cdots$\\  
0008+1725 A & GJ  3008 & 2772804845911842944 & 00:08:27.28 & +17:25:27.46 & 10.8 & 10.03 & 21.74 $\pm$ 0.01 [G] & K7V [S] & 2012 Oct 09 & 1.0 & 2.7 & $\cdots$\\  
0009+5908 A & bet Cas & $\cdots$ & 00:09:10.6851 & +59:08:59.212 & 2.36 & $\cdots$ & 16.78 [S] & F2III [S] & 2012 Jul 17 & $\cdots$ & $\cdots$ & $\cdots$\\  
0011+5908 A & LSPM J0011+5908 & 423027104407576576 & 00:11:31.82 & +59:08:39.88 & 15.68 & 13.47 & 9.31 $\pm$ 0.00 [G] & M6.0V [S] & 2012 Aug 05 & 1.1 & $\cdots$ & $\cdots$\\  
0012+5025 A & EGGR 381 & 395234439752169344 & 00:12:14.74 & +50:25:20.74 & 14.36 & 14.24 & 10.87 $\pm$ 0.00 [G] & DA7.6 [S] & 2012 Jul 17 & 1.1 & $\cdots$ & $\cdots$\\  
0013+6919 A & $\cdots$ & 530438704553073280 & 00:13:15.78 & +69:19:36.85 & 12.44 & 12.05 & 20.52 $\pm$ 0.05 [G] & M3V [G] &  & 2.3 & 562.4 & yes\\  
0013+8039 A & G 242-48 & 565169459378433152 & 00:13:38.71 & +80:39:56.84 & 11.11 & 10.22 & 19.24 $\pm$ 0.01 [G] & M1.5V [S] & 2012 Jul 18 & 1.1 & 0.8 & yes\\  
0015+1333 A & G  32-5 & 2768048564768256512 & 00:15:49.24 & +13:33:22.32 & 12.61 & 11.4 & 12.17 $\pm$ 0.00 [G] & M4V [S] &  & 1.2 & $\cdots$ & $\cdots$\\  
0016+1951 A & G  32-6 & 2797745549200763520 & 00:16:14.63 & +19:51:37.54 & 12.25 & 10.91 & 15.36 $\pm$ 0.01 [G] & M4.0V [S] & 2012 Jul 16 & 1.6 & 14.4 & yes (+SB)\\  
0016+1951 B & G  32-7 & 2797745549200773120 & 00:16:16.15 & +19:51:50.47 & 13.2 & 11.89 & 15.36 $\pm$ 0.01 [G] & M4.0V [S] & 2012 Aug 04 & 1.6 & $\cdots$ & $\cdots$\\  
0016+0507 A & G  31-39 & 2741452134407577216 & 00:16:56.30 & +05:07:26.41 & 13.79 & 12.39 & 17.81 $\pm$ 0.01 [G] & M4V [S] & 2012 Aug 04 & 1.3 & $\cdots$ & $\cdots$\\  
0017+4056 A & BD+40    45 & 383426372059603712 & 00:17:06.37 & +40:56:53.87 & 9.02 & 8.37 & 14.69 $\pm$ 0.00 [G] & K7 [S] & 2012 Jul 17 & 1.0 & 3.5 & $\cdots$\\  
0017+2910 A & Ross  680 & 2860379125997924480 & 00:17:20.32 & +29:10:58.81 & 11.22 & 10.6 & 22.84 $\pm$ 0.01 [G] & M0V [S] & 2012 Jul 17 & 1.2 & 0.1 & $\cdots$\\  
0018+1012 A & GJ    16 & 2752746111688997248 & 00:18:16.59 & +10:12:10.04 & 10.91 & 10.01 & 16.77 $\pm$ 0.01 [G] & M1V [S] & 2012 Jul 16 & 1.0 & 0.5 & $\cdots$\\  
0018+4401 A & GX And & 385334230892516480 & 00:18:22.88 & +44:01:22.64 & 8.08 & 7.22 & 3.56 $\pm$ 0.00 [G] & M2V [S] & 2012 Jul 17 & 1.0 & 2455.9 & yes\\  
0018+4401 B & GX And & 385334196532776576 & 00:18:25.83 & +44:01:38.09 & 11.06 & 9.69 & 3.56 $\pm$ 0.00 [G] & M3.5V [S] & 2012 Jul 17 & 1.2 & $\cdots$ & $\cdots$\\  
0018-0803 A & HD   1461 & 2430102808294101760 & 00:18:41.87 & -08:03:10.80 & 6.46 & 6.31 & 23.40 $\pm$ 0.02 [G] & G3VFe0.5 [S] & 2013 Jul 27 & 0.8 & 2.7 & $\cdots$\\  
0020+3813 A & HD   1562 & 379582273249916416 & 00:20:00.41 & +38:13:38.63 & 7.11 & 6.83 & 24.73 $\pm$ 0.01 [G] & G1V [S] & 2012 Jul 17 & 0.9 & 28.6 & $\cdots$\\  
0022-1212 A &   9 Cet & 2423493369021649920 & 00:22:51.79 & -12:12:33.97 & 6.38 & 6.24 & 21.33 $\pm$ 0.01 [G] & G2.5V [S] & 2013 Jul 27 & 1.0 & 8.7 & $\cdots$\\  
0023+2418 A & G 131-62 & 2801216123294143360 & 00:23:27.99 & +24:18:24.62 & 14.27 & 12.82 & 16.61 $\pm$ 0.01 [G] & M4 [S] & 2012 Aug 03 & 1.3 & $\cdots$ & yes\\  
0023+7711 A & G 242-51 & 540136568911394944 & 00:23:28.83 & +77:11:21.45 & 11.31 & 10.43 & 19.13 $\pm$ 0.00 [G] & M2.5V [S] & 2012 Jul 18 & 1.0 & 6.1 & yes\\  
0023+7711 B & G 242-52 & 540136568911394432 & 00:23:31.81 & +77:11:26.61 & 14.1 & 12.83 & 19.13 $\pm$ 0.01 [G] & M4.5 [S] & 2012 Aug 03 & 1.3 & $\cdots$ & $\cdots$\\  
0024+3002 A & G 130-68 & 2859027409595355776 & 00:24:34.88 & +30:02:29.53 & 14.56 & 12.96 & 19.49 $\pm$ 0.02 [G] & M5V [S] & 2012 Jul 17 & 1.3 & $\cdots$ & $\cdots$\\  
0026+7008 A & GJ    21 & 530158019855216896 & 00:26:52.70 & +70:08:32.72 & 10.53 & 9.7 & 16.16 $\pm$ 0.00 [G] & M1.0Ve [S] & 2012 Jul 18 & 1.0 & 1.3 & $\cdots$\\  
0027+4941 A & G 217-51 & 391624571277556992 & 00:27:06.78 & +49:41:52.92 & 14.25 & 12.77 & 22.31 $\pm$ 0.01 [G] & M4 [S] & 2012 Jul 17 & 1.2 & $\cdots$ & $\cdots$\\  
0028-0639 A & G  31-53 & 2430731144829585280 & 00:28:39.46 & -06:39:49.18 & 12.17 & 10.9 & 13.38 $\pm$ 0.01 [G] & dM4.0 [S] & 2012 Sep 03 & 1.3 & $\cdots$ & $\cdots$\\  
0031-0552 A & G 270-1 & 2526862202360516224 & 00:31:35.41 & -05:52:13.08 & 12.73 & 11.55 & 14.08 $\pm$ 0.01 [G] & M3.68 [S] & 2012 Sep 03 & 1.3 & $\cdots$ & $\cdots$\\  
0032+6714 A & $\cdots$ & 527956488340229632 & 00:32:29.51 & +67:14:09.14 & 10.28 & 9.57 & 9.89 $\pm$ 0.05 [G] & M2.5V [G] & 2012 Jul 17 & 5.9 & $\cdots$ & yes\\  
0032-0434 A & GR*  50 & 2528227035593363840 & 00:32:53.13 & -04:34:07.27 & 13.97 & 12.55 & 18.92 $\pm$ 0.04 [G] & M4.5V [S] & 2013 Jul 27 & 3.5 & $\cdots$ & yes\\  
0034+7111 A & G 242-60 & 536325146216950016 & 00:34:37.67 & +71:11:42.06 & 13.53 & 12.3 & 19.31 $\pm$ 0.01 [G] & M3.5 [S] & 2012 Jul 18 & 1.1 & $\cdots$ & $\cdots$\\  
0035-0335 A &  13 Cet & 2528433919872925312 & 00:35:14.8796 & -03:35:34.236 & 5.18 & 5.03 & 21.25 [S] & F7V+G4V [S] & 2012 Aug 06 & $\cdots$ & $\cdots$ & yes (+SB)\\  
0035+5241 A & G 172-11 & 416158489625704320 & 00:35:53.33 & +52:41:12.23 & 12.54 & 11.53 & 24.29 $\pm$ 0.02 [G] & M2.5V [S] & 2012 Oct 09 & 1.4 & $\cdots$ & yes\\  
0035+5241 B & G 217-59 & 416158523985440896 & 00:35:53.68 & +52:41:36.66 & 15.1 & 13.66 & 24.28 $\pm$ 0.01 [G] & M3V [S] & 2012 Aug 02 & 1.2 & $\cdots$ & $\cdots$\\  
0035+1028 A & G  32-35 & 2751296646125543040 & 00:35:55.52 & +10:28:35.51 & 15.32 & 13.56 & 14.39 $\pm$ 0.01 [G] & M5V [S] & 2012 Aug 03 & 1.2 & $\cdots$ & $\cdots$\\  
0036+4530 A & G 172-13 & $\cdots$ & 00:36:08.4481 & +45:30:57.475 & 11.71 & $\cdots$ & 22.78 [S] & M2.0Ve [S] & 2012 Jul 17 & $\cdots$ & $\cdots$ & yes\\  
0038+5219 A & G 218-5 & 416135846558362112 & 00:38:15.29 & +52:19:55.53 & 10.57 & 9.81 & 23.02 $\pm$ 0.01 [G] & M0.0Ve [S] & 2012 Jul 17 & 0.9 & 14.6 & $\cdots$\\  
0038+3036 A & Wolf 1056 & 2858600494141185280 & 00:38:59.04 & +30:36:58.39 & 11.08 & 10.06 & 12.67 $\pm$ 0.00 [G] & M2.5V [S] & 2012 Jul 17 & 1.2 & $\cdots$ & $\cdots$\\  
0039+2115 A &  54 Psc & 2802397960855105920 & 00:39:21.81 & +21:15:01.71 & 6.03 & 5.65 & 11.11 $\pm$ 0.01 [G] & K0.5V [S] & 2012 Jul 16 & 0.9 & 2.5 & $\cdots$\\  
0040+4011 A & HD   3765 & 369092520004831232 & 00:40:49.27 & +40:11:13.82 & 7.38 & 7.09 & 17.91 $\pm$ 0.01 [G] & K2V [S] & 2012 Jul 17 & 1.0 & 3.8 & $\cdots$\\  
0041+5550 A & G 218-7 & 418491408481398272 & 00:41:20.83 & +55:50:04.41 & 14.02 & 12.73 & 22.87 $\pm$ 0.01 [G] & M4.17 [S] & 2012 Jul 17 & 1.2 & $\cdots$ & yes\\  
0041+5550 B & EGGR 245 & 418491412783587200 & 00:41:22.04 & +55:50:08.35 & 14.08 & 14.0 & 22.87 $\pm$ 0.01 [G] & DBQ5 [S] & 2012 Aug 03 & 1.1 & $\cdots$ & $\cdots$\\  
0042+3532 A & FF And & 365548347350541952 & 00:42:48.25 & +35:32:55.65 & 10.53 & 9.56 & 21.68 $\pm$ 0.01 [G] & M1Ve+M1Ve [S] & 2012 Jul 17 & 1.2 & 8.0 & (SB)\\  
0043+3350 A & BD+33    99 & 362082308742525824 & 00:43:32.86 & +33:50:40.42 & 8.84 & 8.31 & 21.08 $\pm$ 0.01 [G] & K5-V [S] & 2012 Jul 17 & 0.9 & 8.5 & $\cdots$\\  
0043+2826 A & G  69-16 & 2810002011474061568 & 00:43:35.59 & +28:26:41.44 & 14.51 & 13.25 & 20.86 $\pm$ 0.01 [G] & M4 [S] & 2012 Aug 03 & 1.4 & $\cdots$ & $\cdots$\\  
0045+0147 A & HD   4256 & 2549518150551364864 & 00:45:04.89 & +01:47:07.88 & 7.99 & 7.73 & 22.39 $\pm$ 0.01 [G] & K3V [S] & 2012 Jul 16 & 0.9 & 1.6 & $\cdots$\\  
0048-0508 A & LP  646-17 & 2525688198820543360 & 00:48:13.33 & -05:08:07.70 & 12.15 & 11.17 & 24.86 $\pm$ 0.02 [G] & M2.5V [S] & 2012 Sep 03 & 1.4 & 4.2 & $\cdots$\\  
0048+0516 A & HD   4628 & 2552925644460225152 & 00:48:22.98 & +05:16:50.21 & 5.72 & 5.47 & 7.44 $\pm$ 0.00 [G] & K2.5V [S] & 2012 Jul 16 & 1.1 & 0.8 & $\cdots$\\  
0048+1656 A &  64 Psc & 2781872793183604096 & 00:48:58.71 & +16:56:26.32 & 5.18 & 4.93 & 23.39 $\pm$ 0.06 [G] & F8V [S] & 2012 Jul 16 & 1.0 & 7.4 & (SB)\\  
0049+5748 A & eta Cas & 425040000962559616 & 00:49:06.29 & +57:48:54.64 & 3.58 & 3.32 & 5.92 $\pm$ 0.01 [G] & F9V [S] & 2012 Jul 17 & 3.1 & 659.4 & yes\\  
0049+5748 B & eta Cas B & 425040000962497792 & 00:49:05.19 & +57:49:04.17 & 7.51 & 6.76 & 5.92 $\pm$ 0.00 [G] & K7Ve [S] & 2012 Aug 02 & 1.0 & $\cdots$ & $\cdots$\\  
0049+0523 A & Wolf   28 & 2552928187080872832 & 00:49:09.90 & +05:23:18.99 & 12.4 & 12.3 & 4.31 $\pm$ 0.00 [G] & DZ7.5 [S] & 2012 Jul 16 & 1.2 & 1620.7 & $\cdots$\\  
0049+7026 A & HD   4635 & 536088338900732544 & 00:49:46.48 & +70:26:58.15 & 7.89 & 7.5 & 21.54 $\pm$ 0.01 [G] & K2.5V+ [S] & 2012 Jul 18 & 1.0 & 3.8 & $\cdots$\\  
0050-1038 A & phi02 Cet & 2473608009504466688 & 00:50:07.59 & -10:38:39.58 & 5.16 & 5.03 & 15.92 $\pm$ 0.02 [G] & F7V [S] & 2013 Jul 27 & 1.0 & 0.2 & $\cdots$\\  
0050+2449 A & FT Psc & 2805045756653326080 & 00:50:33.25 & +24:49:00.17 & 12.15 & 11.24 & 14.99 $\pm$ 0.02 [G] & M4.0V [S] & 2012 Aug 03 & 1.5 & 768.3 & yes\\  
0051-0502 A & HD   4915 & 2525514785221197696 & 00:51:10.85 & -05:02:21.40 & 7.11 & 6.81 & 22.43 $\pm$ 0.01 [G] & G5V [S] & 2012 Oct 09 & 0.9 & 0.1 & $\cdots$\\  
0051+1844 A & HD   4913 & 2788907296779604864 & 00:51:21.75 & +18:44:21.29 & 9.2 & 8.76 & 22.21 $\pm$ 0.01 [G] & K6V [S] & 2012 Jul 16 & 1.0 & 3.7 & yes\\  
0051+5818 A & Wolf   33 & 424422281584852352 & 00:51:29.84 & +58:18:07.30 & 10.67 & 9.97 & 18.99 $\pm$ 0.00 [G] & M0.0Ve [S] & 2012 Oct 09 & 1.0 & 0.7 & $\cdots$\\  
0053+6107 A & HD   5015 & 427322415301550208 & 00:53:04.20 & +61:07:26.30 & 4.91 & 4.64 & 18.90 $\pm$ 0.04 [G] & F9V [S] & 2012 Jul 17 & 1.1 & 10.2 & $\cdots$\\  
0056+1727 A & G  32-59 & 2787758616366123136 & 00:56:38.37 & +17:27:34.95 & 13.71 & 12.33 & 18.23 $\pm$ 0.01 [G] & M3.78 [S] & 2012 Jul 16 & 1.8 & $\cdots$ & $\cdots$\\  
0100-0426 A & G  70-28 & 2525276565243086080 & 01:00:56.37 & -04:26:56.56 & 13.35 & 11.97 & 12.38 $\pm$ 0.01 [G] & M4.0V [S] & 2012 Aug 28 & 1.5 & $\cdots$ & $\cdots$\\  
0101+6121 A & Wolf   44 & 426641955043723520 & 01:01:20.05 & +61:21:56.68 & 10.85 & 9.85 & 10.53 $\pm$ 0.00 [G] & M2.0Ve [S] & 2012 Aug 06 & 1.0 & $\cdots$ & $\cdots$\\  
0102-1025 A & BD-11   192 & 2473055951588089088 & 01:02:21.13 & -10:25:25.89 & 10.11 & 9.38 & 21.10 $\pm$ 0.01 [G] & M0V [S] & 2013 Jul 27 & 1.1 & 0.4 & $\cdots$\\  
0102+0503 A & HD   6101 & 2552288133874677760 & 01:02:24.55 & +05:03:41.61 & 8.25 & 8.02 & 22.49 $\pm$ 0.07 [G] & K2V [S] & 2012 Aug 04 & 3.2 & 12192.8 & yes\\  
0102+7140 A & Ross  318 & 533621859441169920 & 01:02:32.24 & +71:40:47.34 & 9.98 & 8.94 & 8.23 $\pm$ 0.00 [G] & M3.0Ve [S] & 2012 Jul 28 & 1.0 & 1.9 & $\cdots$\\  
0102+6220 A & BD+61   195 & 522863309964987520 & 01:02:38.87 & +62:20:42.18 & 9.56 & 8.67 & 9.86 $\pm$ 0.00 [G] & M1.5V [S] & 2012 Jul 18 & 1.0 & 3.5 & yes\\  
0102+6220 B & Wolf   47 & 522864272041351296 & 01:03:19.84 & +62:21:55.84 & 13.78 & 11.93 & 9.86 $\pm$ 0.00 [G] & M5V [S] & 2012 Aug 02 & 1.1 & $\cdots$ & $\cdots$\\  
0103+2005 A & G  33-35A & 2788769028896753664 & 01:03:14.15 & +20:05:52.28 & 11.4 & 10.66 & 15.93 $\pm$ 0.01 [G] & M1.5 [S] & 2012 Aug 04 & 1.4 & 28.4 & yes\\  
0103+0504 A & EGGR   7 & 2552121179905893888 & 01:03:49.92 & +05:04:30.57 & 14.1 & 13.94 & 22.02 $\pm$ 0.04 [G] & DA5.9 [S] & 2012 Aug 04 & 4.5 & $\cdots$ & $\cdots$\\  
0105+2829 A & G  69-47 & 308256610357824640 & 01:05:37.64 & +28:29:33.57 & 14.79 & 12.95 & 12.51 $\pm$ 0.04 [G] & M5.42 [S] & 2012 Jul 18 & 7.5 & $\cdots$ & $\cdots$\\  
0106+1516 A & G  33-36 & 2783324526489670144 & 01:06:41.51 & +15:16:22.09 & 11.48 & 10.51 & 22.23 $\pm$ 0.02 [G] & M0V [S] & 2012 Oct 09 & 1.1 & 1.8 & $\cdots$\\  
0107+6356 A & BD+63   137 & 523433578540463488 & 01:07:08.20 & +63:56:28.78 & 8.97 & 8.42 & 15.07 $\pm$ 0.00 [G] & K7V [S] & 2012 Jul 28 & 1.0 & 1.0 & $\cdots$\\  
0107+2257 A & HD   6660 & 2791782794564103808 & 01:07:37.87 & +22:57:17.93 & 8.42 & 8.03 & 20.54 $\pm$ 0.01 [G] & K4V [S] & 2012 Jul 18 & 1.2 & 7.3 & yes\\  
0107+3412 A & Ross  322 & 314922605759778048 & 01:07:47.84 & +34:12:30.54 & 13.37 & 12.36 & 23.46 $\pm$ 0.01 [G] & M3 [S] & 2012 Jul 18 & 1.6 & $\cdots$ & $\cdots$\\  
0108+5455 A & mu. Cas & 411413822074322432 & 01:08:16.30 & +54:55:12.56 & 5.29 & 4.95 & 7.68 $\pm$ 0.03 [G] & G5Vb [S] & 2012 Jul 18 & 7.0 & $\cdots$ & (SB)\\  
0111+0455 A & G  70-43 & 2564020472698316416 & 01:11:55.59 & +04:55:05.15 & 12.88 & 11.73 & 15.46 $\pm$ 0.04 [G] & M3.5Ve [S] & 2012 Aug 03 & 6.3 & $\cdots$ & yes\\  
0111+0455 B & G  70-44 & 2564019716784563840 & 01:11:57.99 & +04:54:12.46 & 13.9 & 12.56 & 15.46 $\pm$ 0.01 [G] & M4V [S] & 2012 Aug 03 & 1.5 & $\cdots$ & $\cdots$\\  
0114-0755 A &  37 Cet & 2475331528340199936 & 01:14:24.04 & -07:55:22.17 & 5.14 & 5.02 & 24.05 $\pm$ 0.06 [G] & F5V [S] & 2013 Jul 27 & 0.9 & 5.5 & yes\\  
0114-0755 B & HD   7438 & 2475331597059676288 & 01:14:22.43 & -07:54:39.25 & 7.83 & 7.63 & 24.05 $\pm$ 0.01 [G] & K1(V) [S] & 2013 Jul 27 & 0.9 & $\cdots$ & $\cdots$\\  
0116+4256 A & HD   7590 & 373349657227961472 & 01:16:29.25 & +42:56:21.90 & 6.72 & 6.46 & 24.17 $\pm$ 0.01 [G] & G0-V(k) [S] & 2012 Jul 18 & 1.1 & 1.5 & $\cdots$\\  
0116+2419 A & G  34-15 & 294014808041906688 & 01:16:29.20 & +24:19:26.78 & 15.0 & 13.62 & 21.45 $\pm$ 0.01 [G] & M4.0V [S] & 2012 Jul 18 & 1.4 & $\cdots$ & $\cdots$\\  
0116+2519 A & G  69-62 & 294517800251711616 & 01:16:39.36 & +25:19:53.32 & 10.09 & 9.48 & 23.88 $\pm$ 0.01 [G] & M0V [S] & 2012 Jul 18 & 1.1 & 0.3 & $\cdots$\\  
0118+1610 A & Wolf 1516 & 2591754107321120896 & 01:18:00.08 & +16:10:20.56 & 13.87 & 13.78 & 16.76 $\pm$ 0.01 [G] & DC6 [S] & 2012 Aug 04 & 1.0 & $\cdots$ & $\cdots$\\  
0118-1253 A & G 270-188 & 2456594647612706432 & 01:18:16.01 & -12:53:59.38 & 11.79 & 10.84 & 23.75 $\pm$ 0.02 [G] & M2 [S] & 2013 Jul 27 & 1.1 & 4.9 & $\cdots$\\  
0119+8409 A & G 265-8 & 573273684709125504 & 01:19:52.17 & +84:09:32.80 & 14.75 & 13.1 & 14.45 $\pm$ 0.00 [G] & M5 [S] & 2012 Jul 28 & 1.2 & $\cdots$ & $\cdots$\\  
0120+5719 A & Ross    9 & 413391568618906880 & 01:20:40.75 & +57:19:40.51 & 10.39 & 9.79 & 21.74 $\pm$ 0.01 [G] & K5 [S] & 2012 Jul 18 & 1.1 & 0.6 & $\cdots$\\  
0121+8009 A & BD+79    38 & 565471721996476160 & 01:21:30.91 & +80:09:06.48 & 9.79 & 9.16 & 24.35 $\pm$ 0.01 [G] & K5V [S] & 2012 Jul 28 & 1.0 & 0.3 & $\cdots$\\  
0121+7642 A & HD   7924 & 560130775546153344 & 01:21:59.11 & +76:42:37.04 & 7.31 & 6.94 & 17.00 $\pm$ 0.00 [G] & K0.5V [S] & 2012 Jul 28 & 1.1 & 0.4 & $\cdots$\\  
0122+0032 A & G  70-55A & 2534338503471881728 & 01:22:44.97 & +00:32:04.11 & 13.63 & 12.59 & 15.26 $\pm$ 0.02 [G] & M5V [S] & 2012 Jul 18 & 1.4 & $\cdots$ & yes\\  
0129+2143 A & EO Psc & 288781167053300480 & 01:29:04.90 & +21:43:23.40 & 7.76 & 7.43 & 23.29 $\pm$ 0.04 [G] & K2.5V [S] & 2012 Oct 09 & 3.0 & 0.6 & (SB)\\  
0134+6856 A & HD   9407 & 532057254394731776 & 01:34:33.26 & +68:56:53.29 & 6.65 & 6.35 & 21.05 $\pm$ 0.01 [G] & G6.5V [S] & 2012 Jul 28 & 1.1 & 1.6 & $\cdots$\\  
0136+4124 A & ups And & 348020482735930112 & 01:36:47.84 & +41:24:19.65 & 4.21 & 3.97 & 13.48 $\pm$ 0.04 [G] & F9V [S] & 2012 Jul 18 & 7.2 & 6.4 & yes\\  
0136+4124 B & UCAC4 657-006214 & 348020242217448576 & 01:36:50.40 & +41:23:32.12 & 13.86 & 12.5 & 13.48 $\pm$ 0.01 [G] & M4.5V [S] & 2012 Aug 02 & 1.5 & $\cdots$ & $\cdots$\\  
0137-0645 A & EX Cet & 2477815222028038272 & 01:37:35.47 & -06:45:37.53 & 7.8 & 7.47 & 24.06 $\pm$ 0.01 [G] & K0/1V [S] & 2012 Sep 13 & 1.0 & 6.1 & $\cdots$\\  
0137-0459 A & LAWD 10 & 2480523216087975040 & 01:37:59.39 & -04:59:44.67 & 12.83 & 12.74 & 12.62 $\pm$ 0.00 [G] & DA+D1 [S] & 2012 Aug 28 & 1.1 & $\cdots$ & $\cdots$\\  
0138+0039 A & G  71-24 & 2510475768254568832 & 01:38:29.94 & +00:39:05.72 & 11.58 & 10.65 & 20.74 $\pm$ 0.01 [G] & M2.5V [S] & 2012 Oct 09 & 1.3 & 21.9 & $\cdots$\\  
0139+4552 A & HD  10086 & 350664155368182656 & 01:39:36.02 & +45:52:39.98 & 6.74 & 6.45 & 21.02 $\pm$ 0.01 [G] & G5V [S] & 2012 Jul 18 & 0.9 & 1.7 & $\cdots$\\  
0141+4236 A & HD  10307 & 348515297330773120 & 01:41:47.13 & +42:36:48.22 & 5.08 & 4.8 & 14.70 $\pm$ 0.08 [G] & G1V [S] & 2012 Oct 09 & 2.9 & 2539.8 & (SB)\\  
0142+2016 A & 107 Psc & 96331172942614528 & 01:42:29.76 & +20:16:06.64 & 5.39 & 5.0 & 7.64 $\pm$ 0.01 [G] & K1V [S] & 2012 Jul 18 & 1.3 & 3.2 & $\cdots$\\  
0143+2750 A & BD+27   273 & 301785537751949824 & 01:43:15.97 & +27:50:31.59 & 10.4 & 9.66 & 22.01 $\pm$ 0.01 [G] & M1V [S] & 2012 Jul 18 & 1.4 & 4.8 & $\cdots$\\  
0143+0419 A & G   3-14 & 2560771312759450496 & 01:43:20.18 & +04:19:17.96 & 10.92 & 9.91 & 11.32 $\pm$ 0.00 [G] & M2V [S] & 2012 Aug 04 & 1.1 & 0.4 & $\cdots$\\  
0143+6349 A & HD  10436 & 512129087182637696 & 01:43:40.72 & +63:49:24.23 & 8.4 & 7.93 & 13.52 $\pm$ 0.00 [G] & K5Vbe [S] & 2012 Jul 28 & 1.0 & 0.5 & $\cdots$\\  
0143-0602 A & UCAC4 420-002082 & 2479453696216295296 & 01:43:45.15 & -06:02:40.21 & 13.01 & 11.66 & 21.41 $\pm$ 0.02 [G] & M3.5 [S] & 2013 Jul 27 & 1.6 & $\cdots$ & $\cdots$\\  
0144+1620 A & Wolf 1530 & 91289568531757184 & 01:44:58.45 & +16:20:39.24 & 14.12 & 12.64 & 16.21 $\pm$ 0.01 [G] & M4V [S] & 2012 Jul 18 & 1.4 & $\cdots$ & $\cdots$\\  
0146+1224 A & HD  10853 & 2575383100738086656 & 01:46:38.72 & +12:24:42.38 & 8.91 & 8.55 & 24.01 $\pm$ 0.01 [G] & K3.5V [S] & 2012 Jul 18 & 1.1 & 3.0 & $\cdots$\\  
0147+6351 A & HD  10780 & 512167948043650816 & 01:47:44.83 & +63:51:09.01 & 5.77 & 5.41 & 10.04 $\pm$ 0.00 [G] & K0V [S] & 2012 Jul 28 & 1.0 & 5.3 & $\cdots$\\  
0148+2112 A & Wolf   87 & 97993497084921984 & 01:48:03.97 & +21:12:24.26 & 12.16 & 11.11 & 18.61 $\pm$ 0.01 [G] & M2.5Ve [S] & 2012 Jul 28 & 1.4 & 1.0 & $\cdots$\\  
0149-1041 A & chi Cet & 2461043306017773696 & 01:49:35.10 & -10:41:11.07 & 4.74 & 4.57 & 23.48 $\pm$ 0.07 [G] & F0V [S] & 2013 Jul 27 & 0.9 & 5.9 & yes\\  
0149-1041 B & EZ Cet & 2461045711199481472 & 01:49:23.35 & -10:42:13.08 & 6.86 & 6.59 & 23.92 $\pm$ 0.15 [G] & G3V [S] & 2013 Jul 28 & 7.4 & 8717.5 & $\cdots$\\  
0151-0607 A & G 159-3 & 2467732906559754496 & 01:51:04.10 & -06:07:05.00 & 14.49 & 12.7 & 10.56 $\pm$ 0.01 [G] & M4.5Ve [S] & 2012 Sep 04 & 1.5 & $\cdots$ & $\cdots$\\  
0151-1048 A & Ross  555 & 2460983348274381696 & 01:51:48.69 & -10:48:12.49 & 11.8 & 10.86 & 17.17 $\pm$ 0.01 [G] & M3.5 [S] & 2013 Jul 27 & 1.3 & 1.8 & $\cdots$\\  
0152+4700 A & GD 279 & 356922880493142016 & 01:52:02.96 & +47:00:06.65 & 12.55 & 12.5 & 16.51 $\pm$ 0.01 [G] & DA3.6 [S] & 2012 Jul 18 & 1.1 & 1.1 & $\cdots$\\  
0153+2934 A & alf Tri & 299464296907113984 & 01:53:04.9070 & +29:34:43.780 & 3.52 & 3.31 & 19.48 [S] & F5III [S] & 2012 Jul 18 & $\cdots$ & $\cdots$ & $\cdots$\\  
0154+6610 A & HD  11373 & 518458597663391744 & 01:54:06.12 & +66:10:34.29 & 8.62 & 8.15 & 22.48 $\pm$ 0.01 [G] & K3Vk [S] & 2012 Jul 28 & 0.9 & 0.6 & $\cdots$\\  
0154+2048 A & bet Ari & $\cdots$ & 01:54:38.4109 & +20:48:28.913 & 2.7 & $\cdots$ & 17.99 [S] & kA4hA5mA5Va [S] & 2012 Aug 04 & $\cdots$ & $\cdots$ & $\cdots$\\  
0159+3312 A & HD  12051 & 304991163902854784 & 01:59:06.63 & +33:12:34.86 & 7.12 & 6.95 & 24.73 $\pm$ 0.02 [G] & G9V [S] & 2012 Jul 18 & 1.2 & 0.5 & $\cdots$\\  
0159+5831 A & Ross   15 & 505516521175942784 & 01:59:23.51 & +58:31:16.10 & 12.21 & 10.85 & 13.11 $\pm$ 0.00 [G] & M4Ve [S] & 2012 Jul 18 & 1.3 & 2.3 & $\cdots$\\  
0200+1303 A & TZ Ari & 76868614540049408 & 02:00:12.96 & +13:03:07.00 & 12.31 & 10.68 & 4.47 $\pm$ 0.00 [G] & M4.5V [S] & 2012 Aug 07 & 1.9 & $\cdots$ & $\cdots$\\  
0201+7332 A & $\cdots$ & 558611490995613056 & 02:01:54.16 & +73:32:31.69 & 14.12 & 13.17 & 11.85 $\pm$ 0.02 [G] & M5V [G] &  & 1.7 & $\cdots$ & yes\\  
0202+1020 A & LP  469-67 & 2571094283835172736 & 02:02:16.24 & +10:20:13.94 & 15.61 & 13.44 & 9.24 $\pm$ 0.00 [G] & M5.5V [S] & 2012 Aug 28 & 1.7 & $\cdots$ & $\cdots$\\  
0206+2420 A & HD  12846 & 104453918172129792 & 02:06:30.24 & +24:20:02.37 & 7.03 & 6.74 & 23.75 $\pm$ 0.01 [G] & G2V [S] & 2012 Aug 02 & 1.0 & 1.5 & $\cdots$\\  
0206+4511 A & G 134-1 & 352649456753106304 & 02:06:57.1859 & +45:11:04.181 & 10.29 & 9.55 & 19.43 [S] & M0V [S] & 2012 Aug 02 & $\cdots$ & $\cdots$ & (SB)\\  
0207+2327 A & alf Ari & $\cdots$ & 02:07:10.4057 & +23:27:44.703 & 2.17 & $\cdots$ & 20.18 [S] & K2-IIIbCa-1 [S] &  & $\cdots$ & $\cdots$ & $\cdots$\\  
0211+3955 A & EGGR 168 & 333010327952701696 & 02:11:20.84 & +39:55:21.52 & 14.52 & 14.41 & 17.17 $\pm$ 0.01 [G] & DAZ6.9 [S] & 2012 Aug 02 & 1.1 & $\cdots$ & $\cdots$\\  
0212+0334 A & BD+02   348 & 2515037264041041536 & 02:12:20.99 & +03:34:32.23 & 10.04 & 9.21 & 10.51 $\pm$ 0.00 [G] & M1V [S] & 2012 Aug 01 & 1.3 & 0.9 & $\cdots$\\  
0212+0000 A & G 159-46 & 2507016253701863040 & 02:12:54.62 & +00:00:16.86 & 13.58 & 12.1 & 15.27 $\pm$ 0.01 [G] & M4V [S] & 2012 Aug 02 & 1.4 & $\cdots$ & $\cdots$\\  
0214-0338 A & HD  13789 & 2493069773336748928 & 02:14:13.57 & -03:38:06.73 & 8.69 & 8.2 & 22.74 $\pm$ 0.02 [G] & K3/4V [S] & 2012 Aug 29 & 1.1 & 122.4 & yes\\  
0214+1725 A & G  35-35 & 80530400577483904 & 02:14:59.81 & +17:25:08.37 & 14.44 & 13.02 & 22.01 $\pm$ 0.01 [G] & M4V [S] & 2012 Aug 01 & 1.3 & $\cdots$ & $\cdots$\\  
0215+6740 A & HD  13579 & 520377795206114688 & 02:15:42.55 & +67:40:20.32 & 7.19 & 6.97 & 18.57 $\pm$ 0.01 [G] & K2 [S] & 2012 Aug 02 & 1.0 & 58.5 & $\cdots$\\  
0216+1335 A & LP  469-206 & 74203982469858816 & 02:16:29.85 & +13:35:12.78 & 15.79 & 13.56 & 9.10 $\pm$ 0.01 [G] & M5.0Ve [S] & 2012 Aug 28 & 1.6 & $\cdots$ & $\cdots$\\  
0217+3413 A & del Tri & 326173044957518080 & 02:17:03.23 & +34:13:27.24 & 4.98 & 4.67 & 10.91 $\pm$ 0.05 [G] & G0.5VFe-0.5 [S] & 2012 Aug 01 & 3.2 & 0.3 & (SB)\\  
0217+3526 A & LP  245-10 & 327944328126649856 & 02:17:10.02 & +35:26:32.54 & 15.9 & 13.69 & 10.34 $\pm$ 0.01 [G] & M7V [S] & 2012 Aug 07 & 1.2 & $\cdots$ & $\cdots$\\  
0219+3521 A & Ross   19 & 327930412432710784 & 02:19:03.01 & +35:21:18.60 & 12.55 & 11.39 & 17.44 $\pm$ 0.01 [G] & M3.5Ve [S] & 2012 Aug 01 & 1.5 & $\cdots$ & $\cdots$\\  
0221+3653 A & G  74-19 & 328181410322977792 & 02:21:04.07 & +36:53:04.25 & 13.31 & 12.75 & 22.81 $\pm$ 0.03 [G] & M3 [S] & 2012 Aug 02 & 0.9 & $\cdots$ & yes\\  
0221+3653 B & G  74-18 & 328181410322978816 & 02:21:01.89 & +36:52:47.44 & 14.29 & 13.03 & 22.81 $\pm$ 0.01 [G] & M3.5 [S] & 2012 Aug 02 & 1.3 & $\cdots$ & $\cdots$\\  
0222+4752 A & BD+47   612 & 354077348697687424 & 02:22:14.64 & +47:52:48.10 & 9.48 & 8.64 & 11.95 $\pm$ 0.00 [G] & M0V [S] & 2012 Aug 01 & 1.1 & 5.3 & $\cdots$\\  
0227+0425 A & HD  15285 & 2515752565074318720 & 02:27:45.8615 & +04:25:55.748 & 8.78 & 8.5 & 17.14 [S] & M2V [S] & 2012 Aug 01 & $\cdots$ & $\cdots$ & yes (+SB)\\  
0231+5722 A & Ross   21 & 458018340407727104 & 02:31:27.67 & +57:22:43.16 & 13.22 & 12.02 & 20.00 $\pm$ 0.01 [G] & M3.5 [S] & 2012 Aug 02 & 1.5 & $\cdots$ & $\cdots$\\  
0233+2455 A & G  36-24 & 102162639019033600 & 02:33:37.18 & +24:55:37.69 & 12.98 & 11.53 & 9.99 $\pm$ 0.00 [G] & M3.5Ve [S] & 2012 Aug 02 & 1.4 & $\cdots$ & $\cdots$\\  
0235+2013 A & BD+19   381 & 87921523897823872 & 02:35:53.31 & +20:13:11.58 & 10.66 & 9.71 & 14.04 $\pm$ 0.00 [G] & M3V [S] & 2012 Jul 28 & 1.3 & 0.5 & $\cdots$\\  
0236+0653 A & HD  16160 & 19316224572460416 & 02:36:04.90 & +06:53:12.38 & 5.81 & 5.5 & 7.23 $\pm$ 0.02 [G] & K3V [S] & 2012 Jul 28 & 7.3 & 6077.9 & yes\\  
0236+0653 B & BX Cet & 18565464288396416 & 02:36:15.27 & +06:52:17.92 & 11.66 & 10.33 & 7.22 $\pm$ 0.00 [G] & M3.5V [S] & 2012 Aug 02 & 1.8 & $\cdots$ & $\cdots$\\  
0236-0309 A & FT Cet & 2495442626804315392 & 02:36:41.76 & -03:09:22.09 & 8.09 & 7.85 & 24.42 $\pm$ 0.02 [G] & K1V [S] & 2012 Aug 28 & 1.5 & 13.0 & (SB)\\  
0239-1152 A & eps Cet & 5171076479048181760 & 02:39:33.7974 & -11:52:19.551 & 4.82 & 4.62 & 23.54 [S] & F5V [S] & 2013 Jul 29 & $\cdots$ & $\cdots$ & (SB)\\  
0240-0927 A & HD  16673 & 5173902189571919872 & 02:40:12.42 & -09:27:10.34 & 5.9 & 5.67 & 21.78 $\pm$ 0.07 [G] & F8VFe-0.4 [S] & 2013 Aug 14 & 3.9 & 30.5 & (SB)\\  
0240+0111 A & BD+00   444 & 2501948402746099456 & 02:40:42.87 & +01:11:55.24 & 9.52 & 9.04 & 23.91 $\pm$ 0.01 [G] & K7V [S] & 2012 Jul 28 & 1.3 & 0.7 & $\cdots$\\  
0241-0432 A & G  75-35 & 5185165891628969984 & 02:41:15.14 & -04:32:17.83 & 13.79 & 12.25 & 12.32 $\pm$ 0.01 [G] & M4.5V [S] & 2012 Aug 29 & 1.7 & $\cdots$ & $\cdots$\\  
0242+4011 A &  12 Per & 335144892337326336 & 02:42:14.91 & +40:11:38.22 & 5.02 & 4.72 & 23.93 $\pm$ 0.17 [G] & F9V [S] & 2012 Jul 28 & 2.8 & 24.4 & (SB)\\  
0242+0322 A & BD+02   418 & 2502865532882650496 & 02:42:32.54 & +03:22:26.01 & 10.16 & 9.56 & 24.53 $\pm$ 0.01 [G] & K5V [S] & 2012 Aug 02 & 1.3 & $\cdots$ & $\cdots$\\  
0243+0314 A & gam Cet A & 2502847975056102400 & 02:43:18.0411 & +03:14:08.966 & 3.47 & 3.55 & 22.94 [S] & A2Vn [S] & 2012 Jul 28 & $\cdots$ & $\cdots$ & yes\\  
0243+1925 A & HD  16909 & 84675937371332608 & 02:43:20.8851 & +19:25:45.032 & 8.28 & 7.86 & 18.67 [S] & K3.5Vk [S] & 2012 Jul 28 & $\cdots$ & $\cdots$ & (SB)\\  
0243-0849 A & Wolf 1132 & 5173999736868992512 & 02:43:53.22 & -08:49:45.74 & 12.03 & 11.05 & 21.33 $\pm$ 0.01 [G] & M1.5 [S] & 2013 Aug 14 & 1.4 & 1.1 & $\cdots$\\  
0244+4913 A & tet Per & 438829629114680704 & 02:44:11.99 & +49:13:42.41 & 4.21 & 3.98 & 11.15 $\pm$ 0.02 [G] & F8V [S] & 2012 Jul 28 & 3.2 & 0.7 & yes\\  
0244+4913 B & tet Per B & 438829835272390784 & 02:44:10.27 & +49:13:54.00 & 10.06 & 9.14 & 11.15 $\pm$ 0.00 [G] & M1.5V [S] & 2012 Aug 02 & 1.2 & $\cdots$ & $\cdots$\\  
0244+2531 A & VX Ari & 114207651462714880 & 02:44:15.51 & +25:31:24.11 & 10.57 & 9.47 & 7.68 $\pm$ 0.00 [G] & dM3 [S] & 2012 Jul 28 & 1.1 & 1.8 & $\cdots$\\  
0245+4456 A & G  78-4 & 340780267388505344 & 02:45:39.68 & +44:56:55.53 & 10.92 & 10.07 & 23.97 $\pm$ 0.01 [G] & M0.5Ve [S] & 2012 Jul 28 & 1.2 & 0.9 & yes\\  
0245+4456 B & LP  197-48 & 340780198669027840 & 02:45:41.85 & +44:57:00.78 & 15.0 & 14.65 & 22.00 $\pm$ 0.20 [S] & M5.0 [S] & 2012 Jul 28 & $\cdots$ & $\cdots$ & $\cdots$\\  
0246+1146 A & HD  17230 & 25488745411919360 & 02:46:17.28 & +11:46:30.86 & 8.62 & 8.11 & 16.16 $\pm$ 0.01 [G] & K6V [S] & 2012 Jul 28 & 1.1 & 60.9 & $\cdots$\\  
0248+2704 A & HD  17382 & 114832620743735808 & 02:48:09.15 & +27:04:07.11 & 7.6 & 7.38 & 22.95 $\pm$ 0.03 [G] & K2 [S] & 2012 Jul 28 & 2.2 & 483.7 & yes (+SB)\\  
0248+5423 A & EGGR 473 & 453562088496088320 & 02:48:36.43 & +54:23:22.46 & 15.32 & 15.12 & 10.87 $\pm$ 0.00 [G] & DAZ9 [S] & 2012 Aug 28 & 1.0 & $\cdots$ & $\cdots$\\  
0250+1542 A & HD  17660 & 33439176553394048 & 02:50:36.89 & +15:42:35.69 & 8.91 & 8.48 & 23.34 $\pm$ 0.01 [G] & K4.5V [S] & 2012 Jul 28 & 1.0 & 2.5 & $\cdots$\\  
0252+3423 A & BD+33   529 & 139860666488305664 & 02:52:07.14 & +34:23:21.67 & 9.63 & 9.03 & 14.78 $\pm$ 0.00 [G] & K4 [S] & 2012 Jul 28 & 1.1 & 1.8 & $\cdots$\\  
0252-1246 A & HD  17925 & 5160075762132996992 & 02:52:32.13 & -12:46:10.97 & 6.01 & 5.81 & 10.36 $\pm$ 0.00 [G] & K1V [S] & 2013 Aug 16 & 1.0 & 2.9 & $\cdots$\\  
0253+1652 A & Teegarden's Star & 35227046884571776 & 02:53:00.89 & +16:52:52.63 & 15.14 & 12.26 & 3.83 $\pm$ 0.00 [G] & dM6 [S] & 2012 Aug 07 & 1.3 & $\cdots$ & $\cdots$\\  
0255+2652 A & HD  18143A & 116037204451525376 & 02:55:39.06 & +26:52:23.57 & 7.6 & 7.35 & 22.51 $\pm$ 0.01 [G] & K2V [G] & 2012 Jul 28 & 1.0 & 171.6 & yes\\  
0255+2652 B & HD  18143C & 116037376250217984 & 02:55:35.78 & +26:52:20.46 & 13.85 & 12.49 & 22.51 $\pm$ 0.01 [G] & M4.0V [S] & 2012 Aug 28 & 1.2 & $\cdots$ & $\cdots$\\  
0256+5526 A & Ross  364 & 459661938487952000 & 02:56:34.42 & +55:26:14.10 & 10.48 & 9.69 & 20.28 $\pm$ 0.01 [G] & M1.0Ve [S] & 2012 Jul 28 & 1.1 & 14.5 & yes\\  
0257+1047 A & Ross  791 & 27360698317776640 & 02:57:31.05 & +10:47:24.58 & 13.06 & 11.89 & 16.38 $\pm$ 0.01 [G] & M4V [S] & 2012 Jul 28 & 1.4 & $\cdots$ & $\cdots$\\  
0300+0744 A & BZ Cet & 8479094371605632 & 03:00:02.81 & +07:44:59.12 & 8.11 & 7.72 & 23.77 $\pm$ 0.02 [G] & K2.5Vk [S] & 2012 Aug 29 & 1.0 & 0.0 & $\cdots$\\  
0302+2636 A &  51 Ari & 115311458058061440 & 03:02:26.03 & +26:36:33.26 & 6.76 & 6.46 & 21.19 $\pm$ 0.01 [G] & G8V [S] & 2012 Aug 01 & 0.8 & 0.4 & $\cdots$\\  
0304+6142 A & HD  18757 & 466294295706341760 & 03:04:09.63 & +61:42:20.96 & 6.78 & 6.48 & 23.55 $\pm$ 0.01 [G] & G1.5V [S] & 2012 Aug 01 & 1.0 & 7511.8 & yes\\  
0304+6142 B & G 246-22 & 466291787445425408 & 03:04:43.44 & +61:44:08.85 & 12.55 & 11.49 & 23.51 $\pm$ 0.01 [G] & M2.5V [S] & 2012 Aug 31 & 1.6 & $\cdots$ & $\cdots$\\  
0306+0157 A & HD  19305 & 630505494719360 & 03:06:26.74 & +01:57:54.63 & 9.07 & 8.46 & 14.72 $\pm$ 0.01 [G] & M0V [S] & 2012 Aug 02 & 1.1 & 0.5 & $\cdots$\\  
0309+1001 A & G  76-62 & 14912165107085184 & 03:09:00.17 & +10:01:25.65 & 14.85 & 13.18 & 12.59 $\pm$ 0.00 [G] & M5.04 [S] & 2012 Aug 01 & 1.4 & $\cdots$ & $\cdots$\\  
0309+7602 A & G 245-65 & 548172349642820352 & 03:09:04.48 & +76:02:28.19 & 9.83 & 9.16 & 21.05 $\pm$ 0.00 [G] & M0V [S] &  & 1.0 & 3.7 & $\cdots$\\  
0309+4936 A & iot Per & 436648129327098496 & 03:09:04.02 & +49:36:47.80 & 4.18 & 3.9 & 10.58 $\pm$ 0.02 [G] & G0V [S] & 2012 Aug 01 & 2.7 & 2.0 & $\cdots$\\  
0310+0554 A & EK Cet & 4267552520347776 & 03:10:15.47 & +05:54:31.47 & 11.9 & 10.89 & 18.10 $\pm$ 0.01 [G] & M2.5Ve [S] & 2012 Aug 31 & 1.4 & 0.7 & $\cdots$\\  
0310+7346 A & G 221-5 & 547381594623756416 & 03:10:58.30 & +73:46:19.69 & 14.61 & 13.02 & 12.10 $\pm$ 0.00 [G] & M6 [S] & 2012 Oct 09 & 1.2 & $\cdots$ & $\cdots$\\  
0312-0111 A &  94 Cet & 3265335443260522112 & 03:12:46.44 & -01:11:45.96 & 5.04 & 4.92 & 22.88 $\pm$ 0.07 [G] & F8.5V [S] & 2012 Aug 31 & 1.2 & 1.8 & yes\\  
0313+0446 A & CD Cet & 3179036008830848 & 03:13:22.92 & +04:46:29.34 & 13.86 & 12.1 & 8.60 $\pm$ 0.00 [G] & M4.5Ve [S] & 2012 Aug 01 & 1.4 & $\cdots$ & $\cdots$\\  
0314+0858 A & HD  20165 & 14163878724940672 & 03:14:47.23 & +08:58:50.86 & 7.87 & 7.59 & 23.11 $\pm$ 0.01 [G] & K1V [S] & 2012 Aug 01 & 1.1 & 1.9 & $\cdots$\\  
0316+5810 A & Ross  370A & 461701979229013376 & 03:16:13.83 & +58:10:02.53 & 10.31 & 10.02 & 13.58 $\pm$ 0.00 [G] & M2.0V [S] & 2012 Aug 01 & 1.2 & 130.2 & yes\\  
0317+4522 A & G  78-28 & 242513339807684992 & 03:17:12.21 & +45:22:22.02 & 11.13 & 11.22 & 18.83 $\pm$ 0.18 [G] & M3.0Ve [S] & 2012 Aug 31 & 5.4 & $\cdots$ & $\cdots$\\  
0317+2515 A & G  37-32 & 111379432679196672 & 03:17:45.24 & +25:15:06.35 & 11.84 & 10.9 & 21.71 $\pm$ 0.01 [G] & M2.5V [S] & 2012 Aug 01 & 1.1 & 8.1 & $\cdots$\\  
0318+3815 A & HD 275122 & 235383247412615936 & 03:18:07.48 & +38:15:07.44 & 10.28 & 9.41 & 15.96 $\pm$ 0.01 [G] & M1.5Ve [S] & 2012 Aug 01 & 1.2 & 0.3 & $\cdots$\\  
0319+0322 A & kap01 Cet & 3269362645115584640 & 03:19:21.70 & +03:22:12.71 & 4.82 & 4.66 & 9.28 $\pm$ 0.02 [G] & G5V [S] & 2012 Aug 01 & 1.3 & 0.3 & $\cdots$\\  
0321+7958 A & G 245-71 & 567659818855055488 & 03:21:21.78 & +79:58:02.15 & 11.21 & 10.24 & 13.96 $\pm$ 0.00 [G] & M2.0Ve [S] & 2013 Jul 27 & 1.0 & 1.6 & $\cdots$\\  
0321+5219 A & HD 232781 & 443016706832479488 & 03:21:54.76 & +52:19:53.48 & 9.19 & 8.71 & 23.91 $\pm$ 0.01 [G] & K3.5V [S] & 2012 Aug 31 & 1.1 & 1.4 & $\cdots$\\  
0322+0256 A & G  77-48 & 3269132022551595264 & 03:22:04.10 & +02:56:34.73 & 14.78 & 13.31 & 16.30 $\pm$ 0.01 [G] & M4.5 [S] & 2012 Jul 28 & 1.4 & $\cdots$ & $\cdots$\\  
0323+4200 A & G  95-30 & 240945608019526272 & 03:23:01.76 & +42:00:26.85 & 15.31 & 13.61 & 14.73 $\pm$ 0.01 [G] & M5V [S] & 2012 Oct 09 & 1.4 & $\cdots$ & $\cdots$\\  
0323+1141 A & G   5-32 & 16302463200535040 & 03:23:22.42 & +11:41:13.35 & 12.25 & 11.1 & 17.10 $\pm$ 0.01 [G] & M3.5V [S] & 2012 Jul 28 & 1.4 & $\cdots$ & $\cdots$\\  
0324+2347 A & LP  356-14 A & 62948174562104448 & 03:24:06.48 & +23:47:06.12 & 10.47 & 9.96 & 20.72 $\pm$ 0.01 [G] & M1.5Ve [S] & 2012 Aug 28 & 1.4 & 593.6 & yes\\  
0324+2347 B & LP  356-15 & 62947354224986240 & 03:24:12.86 & +23:46:19.06 & 11.89 & 10.87 & 20.72 $\pm$ 0.01 [G] & M2.5Ve [S] & 2012 Aug 28 & 1.2 & $\cdots$ & $\cdots$\\  
0324-0521 A & HD  21197 & 5170039467784804096 & 03:24:59.73 & -05:21:49.52 & 7.86 & 7.47 & 15.32 $\pm$ 0.01 [G] & K4V [S] & 2012 Sep 13 & 1.0 & 0.3 & $\cdots$\\  
0329-1140 A & BD-12   662 & 5162123155863791744 & 03:29:19.79 & -11:40:42.13 & 9.95 & 9.34 & 21.03 $\pm$ 0.01 [G] & dK7 [S] & 2013 Aug 17 & 1.1 & 0.5 & $\cdots$\\  
0330+5413 A & LSPM J0330+5413 & 445100418805396608 & 03:30:48.89 & +54:13:55.16 & 15.96 & 13.71 & 10.50 $\pm$ 0.00 [G] & M7V [S] & 2012 Aug 31 & 1.3 & $\cdots$ & $\cdots$\\  
0331+1419 A & G   5-43 & 41840029505514496 & 03:31:47.14 & +14:19:17.74 & 14.61 & 11.28 & 20.19 $\pm$ 0.01 [G] & M2.5Ve [S] & 2012 Jul 28 & 1.4 & 0.2 & $\cdots$\\  
0332-0927 A & eps Eri & 5164707970261890560 & 03:32:55.84 & -09:27:29.74 & 3.73 & 3.47 & 3.22 $\pm$ 0.00 [G] & K2V [S] & 2013 Aug 15 & 2.7 & 33.9 & $\cdots$\\  
0335-0829 A & LP  653-13 & 5165286828773802880 & 03:35:38.61 & -08:29:22.80 & 15.92 & 13.85 & 13.05 $\pm$ 0.01 [G] & M5.5V [S] & 2013 Aug 15 & 1.5 & $\cdots$ & $\cdots$\\  
0336+3118 A & LSPM J0336+3118 & 121254932585133568 & 03:36:08.70 & +31:18:39.52 & 13.72 & 12.36 & 13.66 $\pm$ 0.01 [G] & M4.5V [S] & 2012 Aug 29 & 1.5 & $\cdots$ & $\cdots$\\  
0336+0024 A &  10 Tau & 3263836568394170880 & 03:36:52.38 & +00:24:05.99 & 4.28 & 4.14 & 13.92 $\pm$ 0.03 [G] & F9IV-V [S] & 2012 Jul 28 & 3.1 & 2.9 & $\cdots$\\  
0338-1129 A & Ross  578 & 5115463180914712448 & 03:38:15.70 & -11:29:13.51 & 13.01 & 12.07 & 16.16 $\pm$ 0.01 [G] & d/sdM2 [S] & 2013 Aug 17 & 1.4 & $\cdots$ & $\cdots$\\  
0342+1717 A & HD  23052 & 44171372114396032 & 03:42:36.8629 & +17:17:36.711 & 7.21 & 6.92 & 20.57 [S] & G4V [S] & 2012 Jul 28 & $\cdots$ & $\cdots$ & (SB)\\  
0343-0945 A & del Eri & 5164120762333028736 & 03:43:14.90 & -09:45:48.21 & 3.53 & 3.28 & 9.09 $\pm$ 0.02 [G] & K0+IV [S] & 2013 Aug 17 & 3.0 & 2.8 & $\cdots$\\  
0343-0933 A & G 160-19 & 5164137461165628032 & 03:43:22.0630 & -09:33:50.680 & 14.69 & 13.07 & 20.14 [S] & M4.5V [S] & 2013 Aug 16 & $\cdots$ & $\cdots$ & $\cdots$\\  
0343+1640 A & BD+16   502 & 43335880716390784 & 03:43:52.56 & +16:40:19.30 & 9.88 & 9.22 & 17.23 $\pm$ 0.01 [G] & K6V [S] & 2012 Jul 28 & 1.0 & 6.6 & yes\\  
0343+1640 B & MCC 428 & 43335537119385216 & 03:43:45.25 & +16:40:02.17 & 10.71 & 9.93 & 17.23 $\pm$ 0.01 [G] & M0V [S] & 2012 Aug 29 & 0.9 & 0.8 & $\cdots$\\  
0344+1155 A & BD+11   514 & 36590651757883392 & 03:44:51.13 & +11:55:12.01 & 9.23 & 8.66 & 21.92 $\pm$ 0.01 [G] & K4/5V [S] & 2012 Jul 28 & 1.2 & 2.7 & $\cdots$\\  
0346+2612 A & HD  23453 & 70051608089857536 & 03:46:20.14 & +26:12:55.82 & 9.66 & 8.87 & 14.39 $\pm$ 0.01 [G] & M1V [S] & 2012 Aug 28 & 1.1 & 3.0 & $\cdots$\\  
0347+4125 A & HD  23439A & 231113736385994624 & 03:47:02.11 & +41:25:38.10 & 7.79 & 7.91 & 23.86 $\pm$ 0.01 [G] & K2:V\_Fe-1.3 [S] & 2012 Aug 29 & 1.1 & 77.5 & yes (+SB)\\  
0347+0841 A & G   7-4 & 3278325004913943808 & 03:47:20.89 & +08:41:47.09 & 14.48 & 12.96 & 12.49 $\pm$ 0.01 [G] & M5V [S] & 2012 Jul 28 & 1.3 & $\cdots$ & $\cdots$\\  
0347-0158 A & G  80-21 & 3250328209054347264 & 03:47:23.34 & -01:58:19.95 & 11.51 & 10.51 & 16.83 $\pm$ 0.01 [G] & M3.0V [S] & 2012 Aug 31 & 1.5 & 1.8 & $\cdots$\\  
0347+0247 A & Ross  588 & 3270590765246119168 & 03:47:58.10 & +02:47:16.15 & 11.02 & 10.23 & 17.55 $\pm$ 0.01 [G] & M0V [S] & 2012 Jul 28 & 1.3 & 2.5 & $\cdots$\\  
0348+6840 A & HD  23189 & 493650660400463488 & 03:48:01.03 & +68:40:22.41 & 9.28 & 8.77 & 17.91 $\pm$ 0.00 [G] & K2V [S] & 2012 Aug 31 & 1.0 & 41.2 & yes\\  
0348+7332 A & G 221-22 & 543789661932658432 & 03:48:38.22 & +73:32:35.19 & 11.32 & 10.4 & 15.96 $\pm$ 0.00 [G] & M1V [S] & 2012 Aug 31 & 1.1 & $\cdots$ & $\cdots$\\  
0350-0605 A & G 160-28 & 3243715604392800512 & 03:50:44.29 & -06:05:41.63 & 12.8 & 11.48 & 9.93 $\pm$ 0.00 [G] & M3V [S] & 2012 Sep 13 & 1.7 & $\cdots$ & $\cdots$\\  
0352+1701 A & Wolf  227 & 43574131143039104 & 03:52:41.75 & +17:01:04.17 & 13.79 & 12.18 & 9.66 $\pm$ 0.01 [G] & M5V [S] & 2012 Jul 28 & 3.7 & $\cdots$ & $\cdots$\\  
0354+1636 A & HD  24496 & 43499295632961152 & 03:54:28.03 & +16:36:57.79 & 6.95 & 6.65 & 20.47 $\pm$ 0.01 [G] & G7V [S] & 2012 Jul 28 & 1.0 & 1143.0 & yes\\  
0354-0649 A & BD-07   699 & 3244915072792668416 & 03:54:35.47 & -06:49:33.65 & 9.02 & 8.42 & 15.67 $\pm$ 0.01 [G] & K5V [S] & 2012 Sep 13 & 1.1 & 3.5 & $\cdots$\\  
0355+6110 A & HD  24238 & 474648763011926272 & 03:55:03.84 & +61:10:00.51 & 7.85 & 7.59 & 20.97 $\pm$ 0.01 [G] & K2V [S] & 2012 Aug 31 & 0.9 & 3.0 & $\cdots$\\  
0356+5938 A & HD  24409 & 473347456640406016 & 03:56:11.58 & +59:38:31.28 & 6.67 & 6.42 & 21.74 $\pm$ 0.05 [G] & G3V [S] & 2012 Aug 31 & 4.6 & 27674.9 & yes\\  
0357-0109 A & HD  24916 & 3256334497479041024 & 03:57:28.70 & -01:09:34.07 & 8.03 & 7.67 & 15.28 $\pm$ 0.01 [G] & K4V [S] & 2013 Aug 16 & 1.1 & 62.2 & yes\\  
0357-0109 B & HD  24916B & 3256334497479304832 & 03:57:28.90 & -01:09:23.49 & 11.55 & 10.44 & 15.27 $\pm$ 0.01 [G] & M2.5V [S] & 2013 Aug 14 & 1.2 & $\cdots$ & $\cdots$\\  
0359+2605 A & Wolf 1322 & 67198925172337536 & 03:59:53.67 & +26:05:23.61 & 12.62 & 11.47 & 22.91 $\pm$ 0.19 [G] & M4V [S] & 2012 Aug 29 & 12.9 & $\cdots$ & $\cdots$\\  
0401+7609 A & HD  24451 & 551050046451136256 & 04:01:19.62 & +76:09:33.74 & 8.23 & 7.81 & 16.22 $\pm$ 0.00 [G] & K4 [S] & 2012 Oct 06 & 1.0 & 0.8 & $\cdots$\\  
0403+3516 A & HD  25329 & 219057458247921536 & 04:03:15.00 & +35:16:23.81 & 8.64 & 8.23 & 18.50 $\pm$ 0.01 [G] & K1VbFe-2 [S] & 2012 Sep 13 & 1.0 & 6.8 & $\cdots$\\  
0405+2200 A &  39 Tau & 53112944270520832 & 04:05:20.26 & +22:00:32.06 & 6.04 & 5.76 & 16.81 $\pm$ 0.01 [G] & G5V [S] & 2012 Sep 04 & 0.9 & 10.6 & $\cdots$\\  
0408+3802 A &  50 Per & 225668203191521280 & 04:08:36.62 & +38:02:23.06 & 5.63 & 5.4 & 21.19 $\pm$ 0.03 [G] & F8V [S] & 2012 Sep 13 & 1.4 & 0.3 & $\cdots$\\  
0408+3338 A & HD 281621 & 170639948323693952 & 04:08:37.40 & +33:38:13.33 & 10.2 & 9.37 & 13.92 $\pm$ 0.00 [G] & K7V [S] & 2012 Sep 13 & 1.0 & 2.1 & yes\\  
0409+6932 A & HD  25665 & 493935296471302784 & 04:09:35.04 & +69:32:29.01 & 7.85 & 7.43 & 18.78 $\pm$ 0.01 [G] & K2.5V [S] &  & 1.0 & 0.5 & $\cdots$\\  
0412+5236 A & Ross   28 & 274936731203012736 & 04:12:58.8326 & +52:36:42.021 & 13.5 & 11.93 & 13.23 [S] & M4.0Ve [S] & 2012 Sep 13 & $\cdots$ & $\cdots$ & yes\\  
0413+5031 A & Ross   29A & 271438845026834944 & 04:13:10.09 & +50:31:41.16 & 13.67 & 12.7 & 19.82 $\pm$ 0.01 [G] & M4V [G] & 2012 Sep 13 & 1.6 & $\cdots$ & yes\\  
0415-0739 A & omi02 Eri & 3195919528989223040 & 04:15:16.32 & -07:39:10.34 & 4.43 & 4.18 & 5.01 $\pm$ 0.00 [G] & K0V [S] & 2013 Aug 17 & 1.9 & 9.8 & yes\\  
0415-0739 B & omi02 Eri B & 3195919254111315712 & 04:15:21.80 & -07:39:29.20 & 9.52 & 9.54 & 5.01 $\pm$ 0.00 [G] & DA2.9 [S] & 2013 Aug 18 & 1.2 & $\cdots$ & $\cdots$\\  
0415+0611 A & HD  26923 & 3285218186904332288 & 04:15:28.80 & +06:11:12.70 & 6.44 & 6.17 & 22.07 $\pm$ 0.01 [G] & G0IV [S] & 2012 Sep 01 & 1.1 & 0.9 & yes\\  
0415+0611 B & HD  26913 & 3285218255623808640 & 04:15:25.79 & +06:11:58.75 & 7.08 & 6.78 & 22.07 $\pm$ 0.01 [G] & G8V [S] & 2012 Sep 01 & 1.0 & 1.1 & $\cdots$\\  
0416-1233 A & LP  714-58 A & 3177244255271333376 & 04:16:41.69 & -12:33:23.05 & 10.91 & 10.4 & 21.77 $\pm$ 0.14 [G] & M1 [S] & 2013 Aug 21 & 18.7 & 1187.5 & yes\\  
0419+3629 A & Ross  592 & 177391907491420032 & 04:19:59.69 & +36:29:11.36 & 11.54 & 10.65 & 23.69 $\pm$ 0.01 [G] & M1.5Ve [S] & 2012 Sep 13 & 1.0 & 1.1 & $\cdots$\\  
0422+3900 A & G  39-9 & 179416417636545920 & 04:22:33.50 & +39:00:43.63 & 15.3 & 13.66 & 20.01 $\pm$ 0.01 [G] & M5V [S] & 2012 Sep 13 & 1.2 & $\cdots$ & $\cdots$\\  
0429+2155 A & HD  28343 & 145421309108301184 & 04:29:00.12 & +21:55:21.72 & 8.42 & 7.7 & 11.23 $\pm$ 0.00 [G] & M0.5V [S] & 2012 Sep 04 & 1.1 & 1.9 & $\cdots$\\  
0430+3950 A & Ross  594 & 179700710496485504 & 04:30:25.29 & +39:50:59.42 & 13.93 & 12.31 & 10.89 $\pm$ 0.00 [G] & M5V [S] & 2012 Sep 13 & 1.2 & $\cdots$ & $\cdots$\\  
0431+5858 A & $\cdots$ & 470826482637310080 & 04:31:11.51 & +58:58:37.46 & 11.04 & 9.7 & 5.52 $\pm$ 0.00 [G] & M4V [G] & 2013 Jan 13 & 1.2 & 208.4 & yes\\  
0435+1630 A & alf Tau B & 3313069881590622848 & 04:35:57.25 & +16:30:21.34 & 1.0 & 11.95 & 21.16 $\pm$ 0.04 [G] & M2.5 [S] & 2012 Sep 01 & 2.4 & $\cdots$ & $\cdots$\\  
0436+2707 A & HD 283750 & 151650076838458112 & 04:36:48.24 & +27:07:55.89 & 8.23 & 7.75 & 17.40 $\pm$ 0.01 [G] & K2.5Ve [S] & 2012 Sep 04 & 1.8 & 12.8 & yes (+SB)\\  
0437+5253 A & HD 232979 & 272855565763652480 & 04:37:40.93 & +52:53:37.01 & 8.63 & 7.95 & 9.91 $\pm$ 0.00 [G] & M0.5V [S] & 2012 Sep 13 & 1.2 & 0.1 & $\cdots$\\  
0437-0849 A & EGGR  41 & 3186021141200137472 & 04:37:47.41 & -08:49:10.62 & 13.76 & 13.6 & 9.40 $\pm$ 0.00 [G] & DQ8 [S] & 2013 Aug 20 & 1.0 & $\cdots$ & $\cdots$\\  
0440-0911 A & BD-09   956A & 3185759697950315008 & 04:40:29.27 & -09:11:46.45 & 10.31 & 10.17 & 20.23 $\pm$ 0.02 [G] & M1V [G] & 2013 Aug 20 & 1.3 & $\cdots$ & yes\\  
0441+2054 A & HD  29697 & 3411339626674506624 & 04:41:18.86 & +20:54:05.45 & 8.01 & 7.54 & 13.21 $\pm$ 0.00 [G] & K4V [S] &  & 1.0 & 2.4 & $\cdots$\\  
0442+1857 A & HD 285968 & 3409711211681795584 & 04:42:55.77 & +18:57:29.40 & 9.98 & 9.0 & 9.49 $\pm$ 0.00 [G] & M2.5V [S] & 2012 Sep 04 & 0.9 & 4.4 & $\cdots$\\  
0443+2741 A & HD  29883 & 154660191781205120 & 04:43:35.44 & +27:41:14.65 & 8.14 & 7.73 & 21.84 $\pm$ 0.01 [G] & K3 [S] & 2012 Sep 04 & 0.9 & 0.7 & $\cdots$\\  
0449+0657 A & pi.03 Ori & 3288921720025503360 & 04:49:50.41 & +06:57:40.60 & 3.19 & 3.09 & 8.02 $\pm$ 0.01 [G] & F6V [S] & 2012 Sep 01 & 3.9 & 1.3 & $\cdots$\\  
0450+2207 A & G  85-19 & 3412806512623627008 & 04:50:50.93 & +22:07:21.53 & 15.2 & 13.33 & 12.65 $\pm$ 0.00 [G] & M5V [S] & 2012 Sep 12 & 1.2 & $\cdots$ & $\cdots$\\  
0452+0628 A & Wolf 1539 & 3288082758293022848 & 04:52:05.73 & +06:28:35.59 & 11.98 & 10.71 & 12.41 $\pm$ 0.00 [G] & M2V [S] & 2012 Sep 01 & 1.2 & 35.1 & $\cdots$\\  
0452+4042 A & G  96-6 & 200296663143599104 & 04:52:34.61 & +40:42:24.15 & 13.44 & 12.04 & 13.50 $\pm$ 0.01 [G] & M5V [S] & 2012 Sep 13 & 1.1 & $\cdots$ & $\cdots$\\  
0458+5056 A & G 191-15 & 259731623173675904 & 04:58:45.99 & +50:56:37.77 & 10.98 & 10.16 & 21.05 $\pm$ 0.01 [G] & M1.0Ve [S] & 2012 Sep 13 & 1.0 & 3.0 & $\cdots$\\  
0458+4950 A & BD+49  1280 & 256487136159035136 & 04:58:50.57 & +49:50:57.43 & 9.77 & 9.09 & 16.62 $\pm$ 0.01 [G] & M0.0Ve [S] & 2012 Sep 13 & 0.9 & 0.6 & $\cdots$\\  
0500-0545 A & HD  32147 & 3211461469444773376 & 05:00:49.00 & -05:45:13.22 & 6.23 & 5.89 & 8.84 $\pm$ 0.00 [G] & K3+V [S] & 2012 Oct 07 & 1.0 & 0.3 & $\cdots$\\  
0501-0656 A & LP  656-38 & 3187115498866675456 & 05:01:57.43 & -06:56:46.38 & 12.22 & 10.65 & 5.37 $\pm$ 0.00 [G] & M4.0Ve [S] & 2012 Oct 03 & 1.1 & $\cdots$ & $\cdots$\\  
0503+5307 A & BD+52   911 & 266846631637524864 & 05:03:23.90 & +53:07:42.49 & 9.98 & 9.22 & 13.86 $\pm$ 0.00 [G] & M0.5Ve [S] & 2012 Oct 06 & 1.1 & 82.3 & yes\\  
0507+1838 A & m Tau & 3407611182744289152 & 05:07:27.01 & +18:38:42.18 & 5.04 & 4.73 & 15.92 $\pm$ 0.03 [G] & G4V [S] & 2012 Oct 05 & 0.9 & 6.3 & $\cdots$\\  
0508+7538 A & G 248-32 & $\cdots$ & 05:08:18.6759 & +75:38:14.858 & 14.5 & $\cdots$ & 15.11 [S] & M4.5V [S] & 2012 Oct 08 & $\cdots$ & $\cdots$ & $\cdots$\\  
0510+4850 A & G  96-21A & 261243245503357056 & 05:10:22.01 & +48:50:32.51 & 11.39 & 11.08 & 23.34 $\pm$ 0.01 [G] & M2.5V [G] & 2012 Oct 07 & 1.2 & $\cdots$ & yes\\  
0512+1939 A & G  85-52 & 3407785622839603968 & 05:12:42.23 & +19:39:56.36 & 10.82 & 9.81 & 12.15 $\pm$ 0.00 [G] & M0V [S] & 2012 Oct 05 & 1.1 & 0.4 & $\cdots$\\  
0516+4559 A & alf Aur & $\cdots$ & 05:16:41.3587 & +45:59:52.769 & 0.24 & $\cdots$ & 13.00 [S] & G3III: [S] &  & $\cdots$ & $\cdots$ & $\cdots$\\  
0517+4550 A & G  96-29 & 211810233512673792 & 05:17:23.86 & +45:50:22.93 & 10.11 & 9.32 & 13.34 $\pm$ 0.00 [G] & M2.5V [S] & 2012 Oct 09 & 1.1 & $\cdots$ & yes\\  
0519+4005 A & lam Aur & 188771135583573504 & 05:19:08.48 & +40:05:56.59 & 4.82 & 4.53 & 12.56 $\pm$ 0.02 [G] & G1.5IV-VFe-1 [S] & 2012 Oct 07 & 0.9 & 0.3 & $\cdots$\\  
0519-0304 A & HD  34673 & 3213958769587525888 & 05:19:12.66 & -03:04:25.74 & 7.89 & 7.49 & 15.71 $\pm$ 0.01 [G] & K3V [S] & 2012 Oct 10 & 1.0 & 2500.3 & yes\\  
0522+0236 A & HD  35112 & 3234412606443085824 & 05:22:37.48 & +02:36:11.65 & 7.9 & 7.57 & 19.80 $\pm$ 0.01 [G] & K3V [S] & 2012 Sep 13 & 1.4 & 192759.8 & yes\\  
0524+1723 A & 111 Tau & 3400292798990117888 & 05:24:25.46 & +17:23:00.73 & 5.11 & 4.85 & 14.58 $\pm$ 0.02 [G] & F8V [S] & 2012 Oct 06 & 0.8 & 0.7 & $\cdots$\\  
0528+0938 A & Ross   41 & 3338097377577012480 & 05:28:00.15 & +09:38:38.16 & 12.49 & 11.17 & 10.22 $\pm$ 0.00 [G] & M3.5Ve [S] & 2012 Oct 04 & 1.1 & 5.5 & $\cdots$\\  
0528+0258 A & $\cdots$ & 3235885299189856384 & 05:28:14.60 & +02:58:14.31 & 12.81 & 11.69 & 21.05 $\pm$ 0.03 [G] & M3V [G] & 2012 Sep 13 & 1.3 & $\cdots$ & yes\\  
0528-0329 A & HD  36003 & 3210731015768096000 & 05:28:26.10 & -03:29:58.40 & 7.65 & 7.24 & 12.93 $\pm$ 0.00 [G] & K5V [S] &  & 1.0 & 2.0 & $\cdots$\\  
0529+1534 A & LP  417-213 & 3390818582171734656 & 05:29:27.02 & +15:34:38.24 & 10.66 & 9.82 & 17.18 $\pm$ 0.01 [G] & M0.5Ve [S] & 2012 Oct 06 & 1.1 & 5.5 & yes\\  
0529+1534 B & LP  417-212 & 3390818582171735040 & 05:29:26.11 & +15:34:45.19 & 14.68 & 13.26 & 17.18 $\pm$ 0.01 [G] & K7V [S] & 2012 Oct 06 & 1.2 & $\cdots$ & $\cdots$\\  
0529-0326 A & Wolf 1450 & 3210711671234654848 & 05:29:52.02 & -03:26:30.07 & 12.03 & 10.95 & 17.31 $\pm$ 0.01 [G] & M3 [S] & 2012 Oct 10 & 1.3 & $\cdots$ & $\cdots$\\  
0531-0340 A & HD  36395 & 3209938366665770752 & 05:31:27.40 & -03:40:38.02 & 7.97 & 7.11 & 5.70 $\pm$ 0.00 [G] & M1.5Ve [S] & 2012 Oct 07 & 1.0 & 13.0 & $\cdots$\\  
0532+0949 A & Ross   42 & 3338162729799839104 & 05:32:14.66 & +09:49:14.93 & 11.55 & 10.26 & 12.96 $\pm$ 0.00 [G] & M4Ve [S] & 2012 Oct 05 & 1.2 & 17.3 & $\cdots$\\  
0533+0156 A & V371 Ori & 3223516063958808064 & 05:33:44.80 & +01:56:43.45 & 11.53 & 10.38 & 15.78 $\pm$ 0.01 [G] & M3.0V [S] & 2012 Sep 13 & 2.4 & 7.4 & $\cdots$\\  
0534+1352 A & Ross   46 & 3341624061123288448 & 05:34:52.12 & +13:52:46.71 & 11.81 & 10.62 & 11.91 $\pm$ 0.00 [G] & M3V [S] & 2012 Oct 05 & 1.0 & $\cdots$ & $\cdots$\\  
0536+1119 A & V2689 Ori & 3339921875389105152 & 05:36:30.99 & +11:19:40.33 & 8.78 & 8.2 & 11.42 $\pm$ 0.00 [G] & K6V [S] & 2012 Oct 05 & 1.1 & 1.4 & yes\\  
0538+5126 A & HD  37008 & 215395053733297024 & 05:38:11.86 & +51:26:44.68 & 7.75 & 7.49 & 20.44 $\pm$ 0.01 [G] & K1V [S] & 2012 Oct 09 & 0.9 & 4.3 & $\cdots$\\  
0541+5328 A & HD  37394 & 263916708025623680 & 05:41:20.34 & +53:28:51.81 & 6.35 & 5.99 & 12.27 $\pm$ 0.00 [G] & K1 [S] & 2012 Oct 09 & 1.0 & 0.6 & yes\\  
0541+5328 B & HD 233153 & 263916742385357056 & 05:41:30.73 & +53:29:23.29 & 9.76 & 8.92 & 12.27 $\pm$ 0.00 [G] & M1.0V [S] & 2012 Oct 09 & 1.1 & 8.3 & $\cdots$\\  
0542+1229 A & Ross   47 & 3340477717172813568 & 05:42:09.27 & +12:29:21.60 & 11.57 & 10.11 & 5.79 $\pm$ 0.00 [G] & M4V [S] & 2012 Oct 05 & 1.1 & 4.4 & $\cdots$\\  
0542-0527 A & LP  658-44 & 3023121827755777280 & 05:42:12.70 & -05:27:55.56 & 15.29 & 13.48 & 12.97 $\pm$ 0.00 [G] & M5.0V [S] & 2012 Oct 07 & 1.1 & $\cdots$ & $\cdots$\\  
0545+6214 A & BD+62   780 & 283569928616960768 & 05:45:48.28 & +62:14:12.39 & 9.03 & 8.38 & 13.49 $\pm$ 0.00 [G] & K7V [S] & 2012 Oct 08 & 1.0 & 94.8 & $\cdots$\\  
0546+3717 A & HD  38230 & 3456337827237371264 & 05:46:01.89 & +37:17:04.74 & 7.36 & 7.12 & 20.90 $\pm$ 0.01 [G] & K0V [S] & 2012 Oct 07 & 0.9 & 154.1 & $\cdots$\\  
0547-0512 A & LP  658-33 & 3022439786949104256 & 05:47:09.12 & -05:12:11.39 & 14.54 & 13.08 & 17.57 $\pm$ 0.01 [G] & M4.5V [S] & 2012 Oct 07 & 1.3 & $\cdots$ & $\cdots$\\  
0548-0405 A & HD  38858 & 3023711269067191296 & 05:48:34.94 & -04:05:40.72 & 6.1 & 5.81 & 15.21 $\pm$ 0.01 [G] & G2V [S] & 2012 Oct 07 & 1.0 & 0.8 & $\cdots$\\  
0553-0559 A & BD-06  1339 & 3022099969137163904 & 05:53:00.28 & -05:59:41.44 & 9.69 & 9.11 & 20.31 $\pm$ 0.01 [G] & K7V/M0V [S] & 2012 Oct 07 & 1.2 & 0.6 & $\cdots$\\  
0553+2415 A & $\cdots$ & 3427930123268526720 & 05:53:14.06 & +24:15:31.76 & 10.84 & 9.93 & 20.95 $\pm$ 0.22 [G] & M2V [G] & 2012 Oct 09 & 6.1 & $\cdots$ & $\cdots$\\  
0554+2016 A & chi01 Ori & 3399063235755057792 & 05:54:22.96 & +20:16:34.52 & 4.52 & 4.24 & 8.70 $\pm$ 0.04 [G] & G0V [S] & 2012 Oct 07 & 5.6 & 430.1 & $\cdots$\\  
0558-0439 A & HD  40397 & 3022685626580347392 & 05:58:21.54 & -04:39:02.42 & 7.12 & 6.82 & 24.08 $\pm$ 0.01 [G] & F7V [S] & 2012 Oct 07 & 1.0 & 4513.7 & yes\\  
0559+4456 A & bet Aur & $\cdots$ & 05:59:31.7229 & +44:56:50.757 & 1.9 & $\cdots$ & 24.87 [S] & A1IV-Vp [S] & 2012 Oct 09 & $\cdots$ & $\cdots$ & $\cdots$\\  
0559+5835 A & G 192-11 & 269067920001221888 & 05:59:37.75 & +58:35:34.84 & 10.35 & 9.41 & 13.49 $\pm$ 0.00 [G] & M0.0V [S] & 2012 Oct 08 & 1.1 & 0.4 & yes\\  
0559+5835 B & G 192-12 & 269066953631488384 & 05:59:55.68 & +58:34:15.21 & 13.56 & 12.09 & 13.48 $\pm$ 0.00 [G] & M4.2V [S] & 2012 Oct 08 & 1.2 & $\cdots$ & $\cdots$\\  
0600+0242 A & G  99-49 & 3316364602541746048 & 06:00:03.50 & +02:42:23.59 & 11.31 & 9.9 & 5.21 $\pm$ 0.00 [G] & M3.5Ve [S] & 2012 Oct 10 & 1.1 & $\cdots$ & $\cdots$\\  
0600+6809 A & G 249-28 & 1105454458063448448 & 06:00:49.51 & +68:09:22.84 & 13.32 & 11.71 & 19.84 $\pm$ 0.01 [G] & M3.5Ve [S] & 2012 Oct 08 & 1.5 & $\cdots$ & yes\\  
0600+6809 B & G 249-27 & 1105454320624498688 & 06:00:46.60 & +68:08:29.11 & 13.32 & 12.04 & 19.84 $\pm$ 0.01 [G] & M4 [S] & 2012 Oct 08 & 1.3 & $\cdots$ & $\cdots$\\  
0601+5935 A & G 192-13 & 999747822484300800 & 06:01:11.05 & +59:35:49.88 & 11.71 & 10.42 & 7.73 $\pm$ 0.00 [G] & M4.0Ve [S] & 2012 Oct 08 & 1.1 & $\cdots$ & $\cdots$\\  
0602+4951 A & G 192-15 & 970354749937140736 & 06:02:29.19 & +49:51:56.16 & 14.53 & 12.68 & 9.53 $\pm$ 0.00 [G] & M5.0V [S] & 2012 Oct 09 & 1.3 & $\cdots$ & $\cdots$\\  
0606+1532 A & V1386 Ori & 3345968334645285376 & 06:06:40.48 & +15:32:31.58 & 6.9 & 6.54 & 15.77 $\pm$ 0.01 [G] & K0V [S] & 2012 Oct 06 & 1.0 & 0.9 & $\cdots$\\  
0607+6758 A & GJ   226.2 & 1105408965770145920 & 06:07:55.25 & +67:58:36.55 & 9.87 & 9.25 & 24.96 $\pm$ 0.01 [G] & K8V [S] & 2012 Oct 08 & 1.1 & 2.9 & $\cdots$\\  
0610+8206 A & G 222-11 & 1143321672882274560 & 06:10:19.85 & +82:06:24.32 & 10.49 & 9.47 & 9.46 $\pm$ 0.00 [G] & M2.5V [S] & 2012 Oct 08 & 1.1 & 0.9 & $\cdots$\\  
0610+1019 A & BD+10  1032 & 3329959136109041536 & 06:10:54.8038 & +10:19:04.994 & 10.42 & 9.51 & 10.91 [S] & M2.5V [S] & 2012 Oct 07 & $\cdots$ & $\cdots$ & yes\\  
0612+0646 A & HD  42618 & 3319126988068404096 & 06:12:00.57 & +06:46:59.06 & 6.99 & 6.7 & 24.40 $\pm$ 0.01 [G] & G4V [S] & 2012 Oct 10 & 1.2 & 0.2 & $\cdots$\\  
0613+1037 A & HD  42807 & 3330062833797919744 & 06:13:12.50 & +10:37:37.71 & 6.56 & 6.27 & 18.60 $\pm$ 0.01 [G] & G5V [S] & 2012 Oct 09 & 1.0 & 5.2 & $\cdots$\\  
0614+1909 A &  71 Ori & 3374052988354372992 & 06:14:50.88 & +19:09:23.21 & 5.3 & 5.07 & 21.78 $\pm$ 0.11 [G] & F5.5IV-V [S] & 2012 Oct 06 & 1.2 & 4.0 & $\cdots$\\  
0616+1216 A & k Ori & 3331979901042416512 & 06:16:26.62 & +12:16:19.79 & 5.14 & 4.92 & 19.59 $\pm$ 0.04 [G] & F5V [S] & 2012 Oct 07 & 1.0 & 2.6 & $\cdots$\\  
0617+0505 A & HD  43587 & 3317901165746471552 & 06:17:16.13 & +05:05:59.90 & 5.7 & 5.57 & 19.37 $\pm$ 0.05 [G] & G0V [S] & 2012 Oct 10 & 2.0 & 22570.8 & yes (+SB)\\  
0619-0639 A & Ross  417 & 3007559370624135424 & 06:19:20.78 & -06:39:22.11 & 13.06 & 11.86 & 16.81 $\pm$ 0.01 [G] & M3 [S] & 2012 Oct 10 & 1.3 & $\cdots$ & $\cdots$\\  
0624+2325 A & Ross   64 & 3377365057060447616 & 06:24:41.28 & +23:25:58.94 & 13.06 & 11.66 & 8.49 $\pm$ 0.00 [G] & M4V [S] & 2012 Oct 09 & 1.2 & $\cdots$ & $\cdots$\\  
0625+5610 A & G 192-26 & 997801721262070912 & 06:25:53.00 & +56:10:24.95 & 14.62 & 13.21 & 19.82 $\pm$ 0.01 [G] & M4 [S] & 2012 Oct 09 & 1.2 & $\cdots$ & $\cdots$\\  
0626+1845 A & HD  45088 & 3372159045216183552 & 06:26:10.25 & +18:45:24.76 & 6.93 & 6.48 & 14.62 $\pm$ 0.02 [G] & K2Ve [S] & 2012 Oct 06 & 2.7 & 19680.6 & yes (+SB)\\  
0628+3628 A & HD  45391 & 942860190374658688 & 06:28:46.03 & +36:28:47.96 & 7.27 & 6.99 & 24.49 $\pm$ 0.01 [G] & G1V [S] & 2013 Aug 16 & 1.1 & 0.3 & $\cdots$\\  
0629-0248 A & Ross  614 & 3117120863523946368 & 06:29:23.3915 & -02:48:48.803 & 11.15 & 9.63 & 4.12 [S] & M4.5V [S] & 2012 Oct 10 & $\cdots$ & $\cdots$ & yes\\  
0630-0205 A & G 106-51 & 3117320802840630784 & 06:30:38.80 & -02:05:53.94 & 15.32 & 13.88 & 21.37 $\pm$ 0.01 [G] & M3/4: [S] & 2012 Oct 10 & 1.3 & $\cdots$ & yes\\  
0637+1733 A & HD 260655 & 3359074685047632640 & 06:37:10.80 & +17:33:53.33 & 9.64 & 8.88 & 10.00 $\pm$ 0.00 [G] & M0.0Ve [S] & 2012 Oct 09 & 1.1 & 0.2 & $\cdots$\\  
0640-0552 A & BD-05  1737 & 3100542495921276160 & 06:40:13.99 & -05:52:23.38 & 10.22 & 9.31 & 11.79 $\pm$ 0.00 [G] & M2 [S] & 2012 Oct 10 & 1.0 & $\cdots$ & $\cdots$\\  
0641+2357 A & HD  47752 & 3382815271394515072 & 06:41:15.71 & +23:57:27.78 & 8.22 & 7.74 & 17.26 $\pm$ 0.01 [G] & K3.5V [S] & 2012 Oct 09 & 1.0 & 0.8 & $\cdots$\\  
0642+0334 A & G 108-21 & 3127503620545728128 & 06:42:11.19 & +03:34:52.62 & 12.06 & 10.9 & 15.16 $\pm$ 0.01 [G] & M3V [S] & 2012 Oct 10 & 1.1 & $\cdots$ & yes\\  
0642+0334 B & G 108-22 & 3127574019351694848 & 06:42:13.34 & +03:35:30.89 & 13.33 & 12.04 & 15.16 $\pm$ 0.01 [G] & M4 [S] & 2012 Oct 10 & 1.2 & $\cdots$ & $\cdots$\\  
0643+5108 A & G 192-39A & 991713931537805440 & 06:43:49.80 & +51:08:19.88 & 12.34 & 11.51 & 18.86 $\pm$ 0.01 [G] & M3V [G] & 2012 Oct 09 & 1.4 & $\cdots$ & yes\\  
0644+7153 A & G 251-16 & 1113055759899565568 & 06:44:45.65 & +71:53:15.41 & 10.95 & 10.19 & 21.51 $\pm$ 0.03 [G] & K7V [S] & 2012 Oct 08 & 5.5 & 8763.7 & yes\\  
0645+1253 A & ksi Gem & 3352485999058854912 & 06:45:17.36 & +12:53:44.14 & 3.44 & 3.25 & 18.45 $\pm$ 0.08 [G] & F5IV-V [S] & 2013 Jan 18 & 1.9 & 3.4 & $\cdots$\\  
0646+7933 A & HD  46588 & 1141280704422528128 & 06:46:14.15 & +79:33:53.32 & 5.55 & 5.3 & 18.20 $\pm$ 0.02 [G] & F7V [S] & 2013 Aug 17 & 1.0 & 1.6 & $\cdots$\\  
0646+4334 A & psi05 Aur & 952326504452337792 & 06:46:44.34 & +43:34:38.73 & 5.37 & 5.11 & 16.61 $\pm$ 0.02 [G] & F9V [S] & 2013 Jan 21 & 1.1 & 0.1 & $\cdots$\\  
0647+3730 A & LAWD 23 & 943770757800160384 & 06:47:37.99 & +37:30:57.07 & 11.64 & 12.06 & 17.08 $\pm$ 0.01 [G] & DA2.3 [S] & 2013 Jan 21 & 1.1 & 1.6 & $\cdots$\\  
0649+3706 A & VB 16 & 943688191349024000 & 06:49:05.46 & +37:06:50.49 & 13.78 & 12.46 & 14.45 $\pm$ 0.01 [G] & M4 [S] & 2013 Apr 22 & 1.5 & $\cdots$ & $\cdots$\\  
0649+6020 A & HD  48948 & 1003351437484254464 & 06:49:57.03 & +60:20:07.96 & 8.7 & 8.12 & 16.84 $\pm$ 0.01 [G] & K3V [S] & 2012 Oct 08 & 0.9 & 0.1 & $\cdots$\\  
0651+4722 A & HD  49601 & 954713853434626176 & 06:51:32.39 & +47:22:04.15 & 8.96 & 8.46 & 18.65 $\pm$ 0.01 [G] & K6V [S] & 2013 Jan 21 & 1.1 & 2.1 & $\cdots$\\  
0652-0510 A & HD  50281 & 3101923001490347392 & 06:52:18.05 & -05:10:25.37 & 6.59 & 6.23 & 8.74 $\pm$ 0.00 [G] & K3.5V [S] & 2012 Oct 10 & 1.3 & 9.1 & yes\\  
0652-0510 B & HD  50281B & 3101920046552857728 & 06:52:18.04 & -05:11:24.04 & 10.09 & 9.1 & 8.75 $\pm$ 0.00 [G] & M2.5V [S] & 2012 Oct 10 & 1.2 & $\cdots$ & $\cdots$\\  
0654+6052 A & G 250-29 & 1003752587430126464 & 06:54:04.37 & +60:52:18.10 & 11.17 & 10.0 & 10.92 $\pm$ 0.06 [G] & M3.0Ve [S] & 2012 Oct 08 & 9.1 & $\cdots$ & yes\\  
0654+3316 A & HD 265866 & 939072613334579328 & 06:54:48.96 & +33:16:05.44 & 10.02 & 8.86 & 5.58 $\pm$ 0.00 [G] & M3V [S] & 2012 Oct 10 & 1.1 & 5.2 & $\cdots$\\  
0655+2522 A &  37 Gem & 3381727613874753536 & 06:55:18.67 & +25:22:32.50 & 5.88 & 5.6 & 17.40 $\pm$ 0.03 [G] & G0V [S] & 2012 Oct 10 & 0.9 & 0.5 & $\cdots$\\  
0656+5458 A & G 192-58 & 999873716565531008 & 06:56:23.41 & +54:58:27.81 & 12.47 & 11.52 & 21.43 $\pm$ 0.01 [G] & M2.0Ve [S] & 2012 Oct 09 & 1.3 & $\cdots$ & $\cdots$\\  
0657+3045 A & HD 266611 & 888957972853029632 & 06:57:04.69 & +30:45:23.38 & 9.75 & 9.1 & 18.88 $\pm$ 0.01 [G] & K5V [S] & 2012 Oct 10 & 1.1 & 3.3 & $\cdots$\\  
0657+6219 A & G 250-31A & 1099288633074163328 & 06:57:57.15 & +62:19:19.58 & 13.65 & 12.15 & 11.49 $\pm$ 0.01 [G] & M6V [S] & 2012 Oct 08 & 1.9 & $\cdots$ & yes\\  
0658+2228 A & HD  51419 & 3379989457790428416 & 06:58:11.75 & +22:28:33.18 & 7.06 & 6.77 & 24.83 $\pm$ 0.01 [G] & G5VFe-1 [S] & 2013 Jan 19 & 1.0 & 0.3 & $\cdots$\\  
0659+1920 A & G 109-35 & 3365063724883180288 & 06:59:28.82 & +19:20:55.86 & 14.52 & 12.78 & 7.75 $\pm$ 0.00 [G] & M5.0Ve [S] & 2013 Jan 19 & 1.6 & $\cdots$ & $\cdots$\\  
0701+5949 A & MCC 484 & 1002898644851988352 & 07:01:06.19 & +59:49:59.83 & 10.97 & 10.26 & 22.10 $\pm$ 0.01 [G] & K5 [S] & 2012 Oct 08 & 1.2 & 3.9 & $\cdots$\\  
0701+4822 A & HD  51866 & 978615483876384000 & 07:01:38.59 & +48:22:43.21 & 8.0 & 7.69 & 20.31 $\pm$ 0.01 [G] & K3V [S] & 2013 Jan 13 & 0.9 & 0.1 & $\cdots$\\  
0702-0647 A & HD  52919 & 3052753116376444800 & 07:02:42.92 & -06:47:57.21 & 8.49 & 7.99 & 19.11 $\pm$ 0.01 [G] & K4V [S] & 2013 Jan 19 & 1.0 & 5.2 & $\cdots$\\  
0703+2920 A & HD  52711 & 887822001246832384 & 07:03:30.46 & +29:20:13.49 & 6.06 & 5.79 & 18.95 $\pm$ 0.02 [G] & G0V [S] & 2012 Oct 10 & 1.2 & 0.1 & $\cdots$\\  
0703+5242 A & G 193-27 & 981548637301374336 & 07:03:55.73 & +52:42:06.57 & 13.29 & 11.7 & 9.02 $\pm$ 0.06 [G] & M5.0Ve [S] & 2012 Oct 09 & 18.9 & $\cdots$ & $\cdots$\\  
0704+6817 A & G 250-33 & 1103079616027292416 & 07:04:25.94 & +68:17:19.65 & 11.96 & 10.85 & 16.36 $\pm$ 0.01 [G] & M3.0Ve [S] & 2012 Oct 08 & 1.3 & 0.1 & $\cdots$\\  
0705+2728 A & BD+27  1311 & 884039857341503616 & 07:05:42.24 & +27:28:14.99 & 10.22 & 9.58 & 22.83 $\pm$ 0.01 [G] & K7V [S] & 2013 Oct 23 & 0.9 & 2.0 & $\cdots$\\  
0707+6712 A & G 250-34 & 1102868303634261632 & 07:07:50.42 & +67:12:04.85 & 11.18 & 10.29 & 18.97 $\pm$ 0.04 [G] & M1.5Ve [S] & 2012 Oct 08 & 6.8 & 16323.3 & $\cdots$\\  
0708+2950 A & HD  53927 & 884951489919636352 & 07:08:04.24 & +29:50:04.19 & 8.23 & 8.06 & 22.99 $\pm$ 0.01 [G] & K2.5V [S] & 2013 Apr 22 & 1.0 & 1.6 & $\cdots$\\  
0710+3831 A & QY Aur & 946632924007399936 & 07:10:01.83 & +38:31:46.09 & 11.48 & 9.93 & 6.05 $\pm$ 0.00 [G] & M4.5Ve [S] & 2013 Apr 22 & 1.1 & 3.6 & $\cdots$\\  
0710+3740 A & G  87-28 & 946030529073022080 & 07:10:13.60 & +37:40:10.43 & 14.57 & 13.23 & 22.42 $\pm$ 0.22 [G] & M4V [S] & 2013 Apr 22 & 33.1 & $\cdots$ & yes\\  
0711+4329 A & LP  206-11 & $\cdots$ & 07:11:11.5185 & +43:29:56.665 & 15.9 & $\cdots$ & 12.20 [S] & M5.5V [S] & 2013 Jan 22 & $\cdots$ & $\cdots$ & yes\\  
0715+4714 A & HD  55575 & 974887555341533440 & 07:15:50.14 & +47:14:23.87 & 5.67 & 5.39 & 16.85 $\pm$ 0.02 [G] & F9V [S] & 2013 Jan 22 & 1.1 & 5.4 & $\cdots$\\  
0716+3309 A & G  87-32 & 890284258753196544 & 07:16:18.02 & +33:09:10.43 & 14.48 & 12.92 & 15.27 $\pm$ 0.01 [G] & M5V [S] & 2013 Apr 22 & 1.1 & $\cdots$ & $\cdots$\\  
0716+2708 A & G 109-55 & 883439489632629120 & 07:16:19.77 & +27:08:33.10 & 10.87 & 9.74 & 11.92 $\pm$ 0.05 [G] & M3V [S] & 2013 Oct 23 & 25.6 & 243.4 & $\cdots$\\  
0717-0501 A & SCR J0717-0501 & 3059246454092369024 & 07:17:17.09 & -05:01:03.55 & 13.29 & 11.86 & 11.13 $\pm$ 0.00 [G] & M3.5V [S] & 2013 Jan 19 & 1.2 & $\cdots$ & $\cdots$\\  
0718+3916 A & Ross  987 & 948039989652369408 & 07:18:08.18 & +39:16:29.31 & 10.39 & 9.52 & 14.02 $\pm$ 0.00 [G] & M0V [S] & 2013 Apr 22 & 1.3 & 1.6 & $\cdots$\\  
0719+3249 A & BD+33  1505 & 893214796542513280 & 07:19:31.27 & +32:49:48.34 & 10.08 & 9.36 & 18.23 $\pm$ 0.01 [G] & M0V [S] & 2013 Apr 22 & 1.8 & 1301.4 & $\cdots$\\  
0720+2158 A & $\cdots$ & 866177431955478144 & 07:20:07.37 & +21:58:56.29 & 3.6 & 3.46 & 18.60 $\pm$ 0.08 [G] & F4V [G] & 2013 Jan 19 & 2.6 & 36.9 & yes\\  
0723+4605 A & G 107-65 & 974536192658255104 & 07:23:14.90 & +46:05:14.68 & 10.07 & 9.69 & 16.98 $\pm$ 0.01 [G] & M1V [S] & 2013 Jan 22 & 1.3 & 0.5 & $\cdots$\\  
0723+1257 A & HD  57901 & 3163201979956736000 & 07:23:47.07 & +12:57:52.99 & 8.33 & 7.9 & 24.03 $\pm$ 0.02 [G] & K3-V [S] & 2013 Jan 18 & 1.1 & 4.2 & $\cdots$\\  
0727+0513 A & BD+05  1668 & 3139847906307949696 & 07:27:24.50 & +05:13:32.84 & 9.85 & 8.58 & 3.79 $\pm$ 0.00 [G] & M3.5V [S] & 2013 Jan 18 & 1.2 & 6.3 & $\cdots$\\  
0727+2202 A & Ross  878 & 866016662739803008 & 07:27:28.61 & +22:02:37.94 & 11.28 & 10.3 & 20.27 $\pm$ 0.01 [G] & M2V [S] & 2013 Jan 19 & 1.1 & 1.4 & $\cdots$\\  
0728-0317 A & G 112-21 & 3060641356390249728 & 07:28:45.44 & -03:17:53.31 & 11.43 & 10.3 & 11.73 $\pm$ 0.01 [G] & M3V [S] & 2013 Jan 19 & 1.1 & 2.6 & $\cdots$\\  
0729+3147 A & rho Gem & 892160231749198848 & 07:29:06.74 & +31:47:05.50 & 4.81 & 4.09 & 17.82 $\pm$ 0.12 [G] & F1V [S] & 2013 Apr 22 & 3.8 & $\cdots$ & $\cdots$\\  
0729+4940 A &  22 Lyn & 976893923544104576 & 07:29:55.96 & +49:40:20.85 & 5.46 & 5.22 & 20.40 $\pm$ 0.06 [G] & F6V [S] & 2013 Jan 13 & 1.5 & 4.8 & $\cdots$\\  
0731+1436 A & HD  59582 & 3165287719154543232 & 07:31:07.71 & +14:36:50.92 & 9.02 & 8.54 & 20.75 $\pm$ 0.01 [G] & K5 [S] & 2013 Jan 18 & 1.0 & 0.6 & $\cdots$\\  
0731+3613 A & VV Lyn A & 898506093171335424 & 07:31:57.71 & +36:13:10.11 & 10.6 & 9.6 & 11.99 $\pm$ 0.01 [G] & M2.5V [G] & 2013 Apr 22 & 2.5 & 48469.1 & yes\\  
0732+6837 A & G 250-49 & 1108529414127974656 & 07:32:02.02 & +68:37:15.53 & 10.89 & 10.05 & 23.39 $\pm$ 0.01 [G] & M1.5Ve [S] & 2012 Oct 08 & 0.9 & 33.2 & $\cdots$\\  
0733+3701 A & HD  59747 & 898639447612575104 & 07:33:00.58 & +37:01:47.45 & 7.82 & 7.43 & 20.68 $\pm$ 0.01 [G] & G5V [S] & 2013 Apr 22 & 1.0 & 0.3 & $\cdots$\\  
0734+0059 A & G 112-27 & 3134682194522547968 & 07:34:17.59 & +00:59:09.26 & 11.91 & 10.87 & 15.62 $\pm$ 0.01 [G] & M2.5Ve [S] & 2012 Oct 10 & 1.3 & $\cdots$ & $\cdots$\\  
0734-0653 A & HD  60491 & 3054448838181163520 & 07:34:26.17 & -06:53:48.04 & 8.3 & 7.91 & 23.46 $\pm$ 0.01 [G] & K1V [S] & 2012 Oct 10 & 1.1 & 5.2 & $\cdots$\\  
0734+6256 A & G 234-5 & 1088813933689615872 & 07:34:27.43 & +62:56:29.36 & 10.94 & 9.65 & 11.81 $\pm$ 0.00 [G] & M0V [S] & 2012 Oct 08 & 1.1 & 0.2 & $\cdots$\\  
0734+3153 A & alf Gem & $\cdots$ & 07:34:35.87319 & +31:53:17.8160 & 1.58 & $\cdots$ & 15.60 $\pm$ 0.91 [S] & A1V+A2Vm [S] & 2013 Apr 21 & $\cdots$ & $\cdots$ & yes\\  
0735+5450 A & GJ  3452 & 985610542491481984 & 07:35:21.88 & +54:50:58.97 & 11.29 & 10.32 & 12.79 $\pm$ 0.00 [G] & M2.5Ve [S] & 2013 Jan 13 & 1.1 & 5.1 & $\cdots$\\  
0736+0704 A & G  89-32 & 3142052633276822144 & 07:36:25.1182 & +07:04:43.139 & 13.25 & 12.01 & 9.00 [S] & M4.5V [S] &  & $\cdots$ & $\cdots$ & yes\\  
0739+0513 A & alf CMi B & $\cdots$ & 07:39:17.8800 & +05:13:26.800 & 0.37 & $\cdots$ & 3.50 [S] & DQZ [S] &  & $\cdots$ & $\cdots$ & $\cdots$\\  
0739+0211 A & BD+02  1729 & 3135225421986581504 & 07:39:23.04 & +02:11:01.19 & 9.58 & 8.9 & 15.07 $\pm$ 0.00 [G] & M0.0Ve [S] & 2013 Jan 19 & 1.0 & 0.2 & $\cdots$\\  
0739-0335 A & HD  61606 & 3057712223051571200 & 07:39:59.33 & -03:35:51.03 & 7.18 & 6.89 & 14.08 $\pm$ 0.00 [G] & K3V [S] & 2013 Jan 19 & 1.1 & 2.8 & yes\\  
0739-0335 B & HD  61606B & 3057712188691831936 & 07:40:02.90 & -03:36:13.23 & 8.93 & 8.33 & 14.08 $\pm$ 0.01 [G] & K7V [S] & 2013 Jan 19 & 1.0 & $\cdots$ & $\cdots$\\  
0744+0333 A & YZ CMi & 3136952686035250688 & 07:44:40.17 & +03:33:08.88 & 11.19 & 9.69 & 5.99 $\pm$ 0.00 [G] & M4.0Ve [S] & 2013 Jan 20 & 1.4 & 2.3 & $\cdots$\\  
0745+2801 A & bet Gem & $\cdots$ & 07:45:18.9498 & +28:01:34.316 & 1.29 & $\cdots$ & 10.36 [S] & K0IIIb [S] & 2013 Apr 22 & $\cdots$ & $\cdots$ & $\cdots$\\  
0748+2022 A & Wolf 1421 & 672091364541849344 & 07:48:16.39 & +20:22:05.25 & 11.45 & 10.55 & 14.70 $\pm$ 0.00 [G] & M1.5Ve [S] & 2013 Jan 20 & 1.3 & 2.1 & $\cdots$\\  
0749+2721 A & HD  63433 & 875071278432954240 & 07:49:55.06 & +27:21:47.46 & 7.04 & 6.74 & 22.38 $\pm$ 0.01 [G] & G5IV [S] & 2013 Apr 22 & 1.0 & 5.6 & $\cdots$\\  
0751+0532 A & G  50-6 & 3143635723866162432 & 07:51:51.39 & +05:32:57.17 & 14.72 & 13.14 & 14.79 $\pm$ 0.00 [G] & M5.08 [S] & 2013 Jan 20 & 1.2 & $\cdots$ & $\cdots$\\  
0754-0124 A & HD  64606 & 3082317193037072256 & 07:54:34.19 & -01:24:44.30 & 7.43 & 7.25 & 19.72 $\pm$ 0.20 [G] & K0V [S] & 2013 Jan 19 & 18.4 & 363.7 & yes (+SB)\\  
0754+1914 A & HD  64468 & 670216834655936128 & 07:54:54.07 & +19:14:10.84 & 7.9 & 7.47 & 20.31 $\pm$ 0.12 [G] & K2.5V [S] & 2013 Jan 20 & 11.5 & 21.2 & yes (+SB)\\  
0758+4118 A & G 111-47 & 922225002820369152 & 07:58:12.70 & +41:18:13.31 & 11.98 & 10.67 & 8.85 $\pm$ 0.00 [G] & M3.5Ve [S] & 2013 Jan 22 & 1.2 & 0.5 & $\cdots$\\  
0759+2050 A & HD  65430 & 670853314448533888 & 07:59:33.94 & +20:50:38.14 & 7.71 & 7.46 & 23.99 $\pm$ 0.11 [G] & K0V [S] & 2013 Jan 20 & 10.5 & 6869.9 & (SB)\\  
0800+2912 A & HD  65583 & 876370076542359936 & 08:00:32.13 & +29:12:44.48 & 7.11 & 6.78 & 17.09 $\pm$ 0.01 [G] & K0V\_Fe-1.3 [S] & 2013 Apr 21 & 0.9 & 4.1 & $\cdots$\\  
0807+2134 A & mu.02 Cnc & 676768820148924416 & 08:07:45.86 & +21:34:54.53 & 5.42 & 5.13 & 23.81 $\pm$ 0.05 [G] & G1IVb [S] & 2013 Jan 20 & 0.9 & 4.3 & $\cdots$\\  
0808+2106 A & BD+21  1764 & 676689831406224128 & 08:08:13.19 & +21:06:18.25 & 9.52 & 8.84 & 17.85 $\pm$ 0.01 [G] & K7Ve [S] & 2013 Jan 20 & 1.0 & 140.8 & yes\\  
0808+3249 A & FP Cnc & 902175202130167936 & 08:08:56.34 & +32:49:11.57 & 10.05 & 9.41 & 23.96 $\pm$ 0.53 [G] & K6V [S] & 2013 Apr 21 & 35.8 & 1350.0 & yes\\  
0808+3249 B & FP Cnc B & 902175030329924608 & 08:08:55.44 & +32:49:04.69 & 12.12 & 10.86 & 23.96 $\pm$ 0.02 [G] & M2.8+M3.3 [S] & 2013 Apr 21 & 1.4 & $\cdots$ & $\cdots$\\  
0809+2154 A & G  91-34 & 676804558572501120 & 08:09:30.95 & +21:54:17.24 & 11.84 & 10.86 & 20.95 $\pm$ 0.01 [G] & M2.0Ve [S] & 2013 Jan 20 & 1.3 & 1.7 & $\cdots$\\  
0811+3227 A & HD  68017 & 902007870203594880 & 08:11:38.65 & +32:27:25.79 & 6.92 & 6.62 & 21.58 $\pm$ 0.03 [G] & G3V [S] & 2013 Apr 21 & 3.0 & 30174.7 & $\cdots$\\  
0811+0846 A & Ross  619 & 3098328182579892096 & 08:11:57.57 & +08:46:22.95 & 12.82 & 11.4 & 6.77 $\pm$ 0.00 [G] & M4.5Ve [S] &  & 2.1 & $\cdots$ & $\cdots$\\  
0812+1738 A & zet01 Cnc A & 657244586015485440 & 08:12:12.72 & +17:38:51.51 & 4.78 & 5.52 & 24.46 $\pm$ 0.09 [G] & F7V [G] & 2013 Jan 19 & 1.4 & $\cdots$ & yes\\  
0814+1301 A & HD  68834 & 650337664425397632 & 08:14:35.91 & +13:01:22.18 & 8.84 & 8.35 & 19.24 $\pm$ 0.01 [G] & K5V [S] & 2013 Apr 20 & 1.1 & 3.5 & $\cdots$\\  
0816+0118 A & G 113-20 & 3089711447388931584 & 08:16:07.98 & +01:18:09.27 & 10.14 & 9.13 & 8.94 $\pm$ 0.00 [G] & M2.0V [S] & 2013 Jan 19 & 1.1 & 2.5 & $\cdots$\\  
0818+3036 A & BD+31  1781 & 708608825759209088 & 08:18:10.78 & +30:36:02.94 & 8.83 & 8.43 & 22.86 $\pm$ 0.01 [G] & K4.5V [S] & 2013 Apr 21 & 0.9 & 1.2 & $\cdots$\\  
0819+0120 A & BD+01  2063 & 3089675232224086784 & 08:19:19.05 & +01:20:19.91 & 8.5 & 8.09 & 22.38 $\pm$ 0.01 [G] & G5V [S] & 2013 Jan 19 & 1.1 & 0.0 & $\cdots$\\  
0820+2713 A & chi Cnc & 683184784030475520 & 08:20:03.86 & +27:13:03.74 & 5.23 & 4.99 & 18.22 $\pm$ 0.03 [G] & F6V [S] & 2013 Apr 21 & 1.1 & 0.2 & $\cdots$\\  
0820+1404 A & BD+14  1876 & 652005932802958976 & 08:20:55.33 & +14:04:16.80 & 9.97 & 9.22 & 22.74 $\pm$ 0.01 [G] & M0V [S] & 2013 Jan 22 & 1.1 & 1.5 & $\cdots$\\  
0825+6902 A & LP   35-347 & 1097353325107339776 & 08:25:52.82 & +69:02:01.09 & 15.67 & 13.76 & 12.29 $\pm$ 0.06 [G] & M7V [S] & 2012 Oct 08 & 4.6 & $\cdots$ & yes\\  
0827+4539 A & HD  71148 & 918107434852949888 & 08:27:36.78 & +45:39:10.75 & 6.45 & 6.17 & 21.94 $\pm$ 0.01 [G] & G1V [S] & 2013 Jan 22 & 1.0 & 3.3 & $\cdots$\\  
0828+2008 A & G   9-7 & 663767443044739840 & 08:28:12.66 & +20:08:21.56 & 13.12 & 12.02 & 23.49 $\pm$ 0.01 [G] & M4V [S] & 2013 Jan 20 & 1.3 & $\cdots$ & $\cdots$\\  
0828+3500 A & MCC 253 & $\cdots$ & 08:28:22.1145 & +35:00:59.245 & 10.73 & $\cdots$ & 19.68 [S] & M0V [S] & 2013 Apr 20 & $\cdots$ & $\cdots$ & yes\\  
0829+2646 A & G  51-15 & 703790044252850688 & 08:29:49.35 & +26:46:33.62 & 14.9 & 12.17 & 3.58 $\pm$ 0.00 [G] & M6.5Ve [S] & 2013 Apr 21 & 1.2 & $\cdots$ & $\cdots$\\  
0829+6143 A & G 234-35 & 1090049716041842816 & 08:29:56.33 & +61:43:32.74 & 10.33 & 9.66 & 20.29 $\pm$ 0.01 [G] & K7V [S] & 2013 Jan 14 & 1.2 & 0.2 & $\cdots$\\  
0831+1923 A & CU Cnc & 662732046688476288 & 08:31:37.57 & +19:23:39.40 & 11.59 & 10.58 & 16.65 $\pm$ 0.01 [G] & M5Ve [S] & 2013 Apr 21 & 1.5 & 2767.2 & yes\\  
0831+1923 B & CV Cnc & 662732115407952768 & 08:31:37.43 & +19:23:49.70 & 13.32 & 12.28 & 16.60 $\pm$ 0.02 [G] & M4V [G] & 2013 Apr 21 & 2.1 & $\cdots$ & yes\\  
0834-0108 A & G 113-46 & 3073508528645520000 & 08:34:25.89 & -01:08:39.55 & 12.73 & 11.52 & 13.44 $\pm$ 0.01 [G] & M3 [S] & 2013 Jan 19 & 1.2 & $\cdots$ & $\cdots$\\  
0835+6804 A & G 234-37 & 1094235934764378112 & 08:35:49.04 & +68:04:09.13 & 11.64 & 10.55 & 13.00 $\pm$ 0.00 [G] & M3.0Ve [S] & 2012 Oct 08 & 1.2 & $\cdots$ & $\cdots$\\  
0836+6717 A & BD+67   552 & 1093918828739878528 & 08:36:25.47 & +67:17:41.78 & 9.32 & 8.62 & 14.16 $\pm$ 0.05 [G] & M0.5Ve [S] & 2012 Oct 08 & 13.4 & 9935.2 & yes\\  
0837+1507 A & G   9-11 & 657608666099404544 & 08:37:07.96 & +15:07:45.52 & 11.79 & 10.74 & 17.82 $\pm$ 0.01 [G] & M3.0Ve [S] & 2013 Apr 19 & 1.3 & 0.1 & $\cdots$\\  
0837-0648 A & V401 Hya & 5755064487956174720 & 08:37:50.29 & -06:48:24.78 & 6.88 & 6.6 & 24.35 $\pm$ 0.01 [G] & G8/K0(IV) [S] & 2013 Jan 19 & 0.9 & 1.9 & $\cdots$\\  
0839+6501 A & pi.01 UMa & 1092545710514654464 & 08:39:11.70 & +65:01:15.26 & 5.76 & 5.5 & 14.44 $\pm$ 0.01 [G] & G0.5V [S] & 2012 Oct 08 & 1.2 & 0.5 & $\cdots$\\  
0839+1131 A & HD  73667 & 602079652404802688 & 08:39:50.79 & +11:31:21.62 & 7.62 & 7.36 & 18.43 $\pm$ 0.01 [G] & K2V [S] & 2013 Apr 19 & 1.0 & 1.9 & $\cdots$\\  
0841+5929 A & G 234-45 & 1040827088726734976 & 08:41:20.13 & +59:29:50.44 & 15.05 & 13.08 & 9.50 $\pm$ 0.00 [G] & dM5.5 [S] & 2013 Jan 14 & 1.3 & $\cdots$ & $\cdots$\\  
0842+0933 A & BD+10  1857A & 598180818531935232 & 08:42:44.53 & +09:33:24.09 & 9.65 & 8.95 & 15.46 $\pm$ 0.03 [G] & M0.5V [G] & 2013 Jan 22 & 6.3 & 186.0 & yes\\  
0842+0933 B & G  46-2 & 598180646733241216 & 08:42:52.23 & +09:33:11.17 & 11.79 & 10.73 & 15.46 $\pm$ 0.01 [G] & M2.5Ve [S] & 2013 Jan 22 & 1.2 & 2.3 & $\cdots$\\  
0850+0751 A & BD+08  2131A & 596779044285041792 & 08:50:42.30 & +07:51:52.46 & 9.16 & 9.07 & 17.85 $\pm$ 0.01 [G] & K9V [G] & 2013 Jan 22 & 1.5 & 206.6 & yes\\  
0851+1807 A & Ross  622 & 659951725379878272 & 08:51:43.79 & +18:07:29.92 & 11.55 & 10.67 & 16.71 $\pm$ 0.01 [G] & M1.5Ve [S] & 2013 Apr 21 & 1.1 & 0.6 & $\cdots$\\  
0852+6607 A & BD+66   582 & 1092897519875582592 & 08:52:00.35 & +66:07:53.39 & 9.35 & 8.69 & 16.50 $\pm$ 0.00 [G] & K5 [S] & 2012 Oct 08 & 1.1 & 2.7 & $\cdots$\\  
0852+0803 A & HD  75767 & 596878550087942528 & 08:52:16.39 & +08:03:46.50 & 6.7 & 6.42 & 22.97 $\pm$ 0.02 [G] & G1.5V [S] & 2013 Jan 22 & 1.9 & 387.9 & yes (+SB)\\  
0852+2819 A & rho01 Cnc & 704967037090946688 & 08:52:35.81 & +28:19:50.96 & 6.11 & 5.73 & 12.59 $\pm$ 0.01 [G] & K0IV-V [S] & 2013 Apr 21 & 0.9 & 1.8 & yes\\  
0852+2819 B & rho01 Cnc B & 704966762213039488 & 08:52:40.86 & +28:18:58.82 & 13.14 & 11.68 & 12.59 $\pm$ 0.01 [G] & M4.5V [S] & 2013 Apr 21 & 1.5 & $\cdots$ & $\cdots$\\  
0854-0526 A & HD  76151 & 5760701787150565888 & 08:54:17.95 & -05:26:04.05 & 6.0 & 5.85 & 16.85 $\pm$ 0.01 [G] & G2V [S] & 2013 Jan 19 & 0.9 & 5.4 & $\cdots$\\  
0855+0132 A & BD+02  2098 & 577602496345490176 & 08:55:07.62 & +01:32:47.42 & 9.98 & 9.29 & 20.52 $\pm$ 0.01 [G] & M0V [S] & 2013 Jan 19 & 1.1 & 0.8 & $\cdots$\\  
0855+7047 A & $\cdots$ & 1118916397393675648 & 08:55:24.92 & +70:47:38.17 & 8.7 & 8.07 & 11.59 $\pm$ 0.01 [G] & K8V [G] & 2013 Jan 22 & 2.2 & $\cdots$ & yes\\  
0857+1138 A & BD+12  1944 & 604756890202697728 & 08:57:04.68 & +11:38:48.82 & 10.57 & 9.96 & 16.31 $\pm$ 0.03 [G] & M1V [S] & 2013 Apr 20 & 4.6 & 25168.4 & yes\\  
0858+1945 A & G   9-38A & 660597997696173440 & 08:58:15.07 & +19:45:48.26 & 13.65 & 11.97 & 5.15 $\pm$ 0.00 [G] & M8Ve [S] & 2013 Apr 21 & 2.6 & $\cdots$ & yes\\  
0858+2032 A & BD+21  1949 & 684865658135318144 & 08:58:38.18 & +20:32:48.30 & 9.25 & 8.78 & 21.03 $\pm$ 0.01 [G] & M0 [S] & 2013 Apr 21 & 1.2 & 2.2 & $\cdots$\\  
0858+0828 A & G  41-14 & $\cdots$ & 08:58:56.3208 & +08:28:26.068 & 10.92 & $\cdots$ & 4.39 [S] & M3.5V [S] & 2013 Jan 22 & $\cdots$ & $\cdots$ & yes\\  
0859+4802 A & $\cdots$ & 1014058103758571520 & 08:59:12.45 & +48:02:30.56 & 3.19 & 3.12 & 14.71 $\pm$ 0.09 [G] & A8V [G] & 2013 Jan 20 & 4.8 & 10.2 & yes\\  
0859+7257 A & G 252-25 & 1123681096674583552 & 08:59:56.20 & +72:57:36.27 & 14.32 & 12.79 & 14.40 $\pm$ 0.01 [G] & M5V [S] & 2013 Jan 22 & 1.5 & $\cdots$ & $\cdots$\\  
0900+4635 A & G 115-42 & 1010729194865571456 & 09:00:32.48 & +46:35:11.10 & 13.32 & 11.79 & 10.08 $\pm$ 0.00 [G] & M4.5V [S] & 2013 Jan 22 & 1.3 & $\cdots$ & $\cdots$\\  
0900+4146 A &  10 UMa & 816649002967779584 & 09:00:38.47 & +41:46:58.89 & 4.06 & 3.96 & 18.74 $\pm$ 0.28 [G] & F3V+G5V [S] & 2013 Apr 20 & 8.0 & $\cdots$ & yes (+SB)\\  
0900+0514 A & Ross  686 & 583257314711142144 & 09:00:48.52 & +05:14:41.46 & 12.42 & 11.26 & 22.15 $\pm$ 0.02 [G] & M3.0Ve [S] & 2013 Jan 22 & 1.4 & $\cdots$ & yes\\  
0900+0514 B & Ross  687 & 583257319006770176 & 09:00:50.33 & +05:14:29.57 & 12.72 & 11.55 & 22.15 $\pm$ 0.02 [G] & M3.0Ve [S] & 2013 Jan 22 & 1.6 & 1.4 & $\cdots$\\  
0900+4825 A & G 194-50 & 1015570963037979264 & 09:00:52.08 & +48:25:24.73 & 15.72 & 12.89 & 19.58 $\pm$ 0.01 [G] & M3.5 [S] & 2013 Jan 20 & 1.5 & $\cdots$ & $\cdots$\\  
0901+1515 A & HD  77175A & 610304720934423424 & 09:01:17.48 & +15:15:56.75 & 8.65 & 8.74 & 18.47 $\pm$ 0.01 [G] & K5 [S] & 2013 Apr 20 & 1.0 & 210.8 & yes\\  
0902+0828 A & G  41-18 & 585132295569511168 & 09:02:19.88 & +08:28:06.54 & 11.77 & 10.72 & 20.43 $\pm$ 0.01 [G] & M3.0Ve [S] & 2013 Jan 22 & 1.2 & 4.0 & $\cdots$\\  
0906-0848 A & BD-08  2582 & 5743705394673617664 & 09:06:45.35 & -08:48:24.61 & 9.5 & 8.79 & 14.50 $\pm$ 0.00 [G] & K7V [S] & 2013 Apr 20 & 1.1 & 14.3 & yes\\  
0908+3352 A & HD  78366 & 714116137767540096 & 09:08:51.07 & +33:52:55.99 & 6.08 & 5.81 & 18.95 $\pm$ 0.01 [G] & G0IV-V [S] & 2013 Apr 21 & 0.9 & 2.6 & $\cdots$\\  
0909+4006 A & G 115-57 & 815474621470643968 & 09:09:23.83 & +40:06:04.91 & 14.53 & 13.14 & 20.90 $\pm$ 0.09 [G] & M4 [S] & 2013 Apr 21 & 10.8 & $\cdots$ & $\cdots$\\  
0909+3249 A & BD+33  1814A & 712329087779343744 & 09:09:30.5982 & +32:49:09.604 & 9.98 & 9.54 & 21.36 [S] & M0.5Ve [S] & 2013 Apr 21 & $\cdots$ & $\cdots$ & yes\\  
0911+4637 A & G 115-59 & 1011390516749963392 & 09:11:30.82 & +46:37:01.42 & 10.99 & 10.15 & 23.68 $\pm$ 0.01 [G] & M1V [S] & 2013 Jan 21 & 1.0 & 0.8 & $\cdots$\\  
0912+1459 A & pi.01 Cnc & 607464716759460480 & 09:12:17.5474 & +14:59:45.776 & 6.63 & 6.3 & 20.35 [S] & G9V [S] & 2013 Apr 22 & $\cdots$ & $\cdots$ & yes (+SB)\\  
0914+6125 A & c UMa & 1040054235130174080 & 09:14:20.54 & +61:25:23.94 & 5.31 & 5.02 & 20.24 $\pm$ 0.06 [G] & G0V [S] & 2013 Jan 14 & 2.0 & 5.4 & (SB)\\  
0914+5241 A & HD  79210 & 1022456139210632064 & 09:14:22.77 & +52:41:11.79 & 7.78 & 6.98 & 6.33 $\pm$ 0.00 [G] & K7V [S] &  & 1.1 & 178.2 & yes\\  
0914+5241 B & HD  79211 & 1022456104850892928 & 09:14:24.68 & +52:41:10.90 & 7.97 & 7.05 & 6.33 $\pm$ 0.00 [G] & M0V [S] & 2013 Apr 21 & 1.1 & 27.5 & $\cdots$\\  
0914+0426 A & HD  79555 & 579567598501642368 & 09:14:53.65 & +04:26:34.16 & 7.93 & 7.65 & 17.88 $\pm$ 0.05 [G] & K4V [S] & 2013 Jan 22 & 5.0 & 22354.5 & yes\\  
0917+2833 A & HD  79969 & $\cdots$ & 09:17:53.4557 & +28:33:37.863 & 7.35 & $\cdots$ & 17.27 [S] & K3V [S] & 2013 Apr 19 & $\cdots$ & $\cdots$ & $\cdots$\\  
0919+3831 A & G 115-68 & 811947078931179264 & 09:19:18.94 & +38:31:15.90 & 14.5 & 13.05 & 19.33 $\pm$ 0.01 [G] & M5V [S] & 2013 Apr 20 & 1.3 & $\cdots$ & yes\\  
0920+2643 A & LP  313-42 & 694072869723271296 & 09:20:21.93 & +26:43:43.02 & 15.6 & 14.08 & 18.79 $\pm$ 0.01 [G] & M5V [S] & 2013 Apr 19 & 1.2 & $\cdots$ & $\cdots$\\  
0920-0545 A & HD  80632 & 5746426720312132608 & 09:20:44.32 & -05:45:14.30 & 9.07 & 8.67 & 24.15 $\pm$ 0.01 [G] & K4V [S] & 2013 Jan 19 & 1.0 & 79.2 & $\cdots$\\  
0920+0322 A & G  48-6 & 3845829101135351296 & 09:20:57.95 & +03:22:06.44 & 13.33 & 12.1 & 17.63 $\pm$ 0.01 [G] & M4V [S] & 2013 Jan 19 & 1.1 & $\cdots$ & $\cdots$\\  
0922+4012 A & BF Lyn & 812477352773908608 & 09:22:25.94 & +40:12:03.80 & 7.75 & 7.3 & 23.44 $\pm$ 0.01 [G] & K2.5Vke [S] & 2013 Apr 20 & 1.0 & 5.1 & (SB)\\  
0928-0722 A & Ross  439 & 5745027080665197696 & 09:28:53.33 & -07:22:15.81 & 12.1 & 11.04 & 17.49 $\pm$ 0.01 [G] & M2.5 [S] & 2013 Apr 19 & 1.1 & 0.6 & yes\\  
0928-0722 B & G 161-34 & 5745027011945719808 & 09:28:55.71 & -07:22:11.85 & 15.04 & 13.47 & 17.49 $\pm$ 0.01 [G] & M4.5 [S] & 2013 Apr 19 & 1.2 & $\cdots$ & $\cdots$\\  
0929-0246 A & tau01 Hya & 3837697972130323456 & 09:29:08.93 & -02:46:08.18 & 4.6 & 4.47 & 18.21 $\pm$ 0.15 [G] & F5V [S] & 2013 Jan 18 & 3.1 & 2350.7 & yes (+SB)\\  
0929-0522 A & BD-04  2639 & 3824731809460825728 & 09:29:35.05 & -05:22:21.74 & 9.75 & 9.2 & 24.13 $\pm$ 0.01 [G] & K7V [S] & 2013 Jan 18 & 1.0 & 2.1 & $\cdots$\\  
0929+0539 A & HD  82106 & 3852570413083923072 & 09:29:54.83 & +05:39:18.47 & 7.2 & 6.89 & 12.79 $\pm$ 0.00 [G] & K3V [S] & 2013 Jan 22 & 1.0 & 5.9 & $\cdots$\\  
0930+0019 A & G  48-20 & 3840711729206827520 & 09:30:44.59 & +00:19:21.59 & 11.72 & 10.5 & 9.91 $\pm$ 0.00 [G] & M3.5Ve [S] & 2013 Jan 18 & 1.1 & 10.6 & $\cdots$\\  
0931+6303 A & h UMa & 1064092789129355136 & 09:31:31.71 & +63:03:42.70 & 3.73 & 3.58 & 23.76 $\pm$ 0.09 [G] & F0IV [S] & 2013 Jan 22 & 3.6 & 0.7 & yes\\  
0931+6303 B & AG+63  543 & 1064092479891020800 & 09:31:28.36 & +63:03:41.90 & 9.19 & 8.83 & 23.76 $\pm$ 0.01 [G] & K5V [G] & 2013 Jan 22 & 1.2 & $\cdots$ & $\cdots$\\  
0931+3619 A & BD+36  1970 & 798914636327665536 & 09:31:56.33 & +36:19:12.82 & 10.22 & 9.41 & 13.57 $\pm$ 0.00 [G] & M1V [S] & 2013 Apr 20 & 1.1 & 0.8 & $\cdots$\\  
0932-1111 A & LQ Hya & 5739942011185493888 & 09:32:25.57 & -11:11:04.69 & 7.84 & 7.49 & 18.27 $\pm$ 0.01 [G] & K1Vp [S] & 2013 Apr 19 & 1.1 & 0.4 & $\cdots$\\  
0932+2659 A & HD  82443 & 646255212109355136 & 09:32:43.76 & +26:59:18.71 & 7.2 & 6.81 & 18.07 $\pm$ 0.01 [G] & G9V(k) [S] & 2013 Apr 19 & 1.0 & 1.9 & yes\\  
0932+2659 B & HD  82443B & 646255246469567232 & 09:32:48.24 & +26:59:43.78 & 14.7 & 13.84 & 18.07 $\pm$ 0.02 [G] & M5.5V [S] & 2013 Apr 19 & 0.8 & $\cdots$ & $\cdots$\\  
0932+5140 A & tet UMa & 1018776176872261248 & 09:32:51.43 & +51:40:38.33 & 3.28 & 3.07 & 13.54 $\pm$ 0.04 [G] & F7V [S] &  & 3.7 & 518.5 & $\cdots$\\  
0935+3548 A &  11 LMi & 798068905726303232 & 09:35:39.50 & +35:48:36.48 & 5.54 & 5.2 & 11.23 $\pm$ 0.01 [G] & G8Va [S] & 2013 Apr 20 & 1.0 & 496.1 & yes\\  
0937+2241 A & BD+23  2121 & 641154096631794432 & 09:37:11.34 & +22:41:38.91 & 9.54 & 8.91 & 22.57 $\pm$ 0.01 [G] & K5 [S] & 2013 Apr 19 & 1.0 & 1.6 & $\cdots$\\  
0939+3145 A & $\cdots$ & 793785826901083520 & 09:39:24.29 & +31:45:16.98 & 11.92 & 10.92 & 21.29 $\pm$ 0.02 [G] & M2V [G] & 2013 Apr 21 & 1.0 & 13.8 & yes\\  
0941+2201 A & Ross   92 & 640862653425455360 & 09:41:02.05 & +22:01:28.34 & 14.24 & 12.7 & 12.34 $\pm$ 0.00 [G] & M4 [S] & 2013 Apr 19 & 1.2 & $\cdots$ & $\cdots$\\  
0941+1312 A & Ross   85 & 614543647497149056 & 09:41:10.36 & +13:12:34.42 & 10.4 & 9.44 & 11.54 $\pm$ 0.00 [G] & M2.5V [S] & 2013 Apr 19 & 1.1 & 0.9 & $\cdots$\\  
0942+5559 A & G 195-36 & 1022122334352145280 & 09:42:23.19 & +55:59:01.27 & 12.5 & 11.26 & 16.53 $\pm$ 0.01 [G] & M3V [S] & 2013 Jan 22 & 1.5 & $\cdots$ & $\cdots$\\  
0942+7002 A & G 236-1 & 1071194431653425280 & 09:42:34.84 & +70:02:01.96 & 10.58 & 9.57 & 11.86 $\pm$ 0.00 [G] & M2.5V [S] &  & 1.2 & 3.2 & yes\\  
0942+7002 B & G 236-2 & 1071195187567668480 & 09:42:51.73 & +70:02:21.88 & 11.24 & 10.08 & 11.86 $\pm$ 0.00 [G] & M3.5V [S] & 2013 Jan 14 & 1.1 & 0.5 & $\cdots$\\  
0943+4241 A & HD  84035 & 819750862709551360 & 09:43:25.66 & +42:41:29.62 & 8.13 & 7.74 & 17.99 $\pm$ 0.01 [G] & K4V [S] & 2013 Apr 20 & 1.0 & 6.1 & $\cdots$\\  
0943+2658 A & Ross   93 & 646818024623804416 & 09:43:55.61 & +26:58:08.41 & 12.05 & 10.85 & 14.37 $\pm$ 0.01 [G] & M3.5Ve [S] & 2013 Apr 19 & 1.1 & 23.3 & yes\\  
0944-1220 A & G 161-71 & 5690846274384548864 & 09:44:54.19 & -12:20:54.38 & 13.76 & 11.87 & 13.15 $\pm$ 0.01 [G] & M5.0V [S] & 2013 Apr 19 & 1.1 & $\cdots$ & $\cdots$\\  
0948+4601 A &  15 LMi & 821455861647126656 & 09:48:35.37 & +46:01:15.63 & 5.21 & 4.92 & 18.82 $\pm$ 0.03 [G] & G0.5Va [S] & 2013 Apr 20 & 0.8 & 8.7 & $\cdots$\\  
0951-1219 A & BD-11  2741 & 5690980582306104448 & 09:51:09.64 & -12:19:47.48 & 10.06 & 9.24 & 13.13 $\pm$ 0.00 [G] & dM0.5 [S] & 2013 Apr 19 & 1.1 & 0.3 & $\cdots$\\  
0952+0313 A & HD  85488 & 3847128380281953664 & 09:52:11.36 & +03:13:18.63 & 8.85 & 8.41 & 20.52 $\pm$ 0.01 [G] & K5V [S] &  & 1.2 & 3.6 & $\cdots$\\  
0953-0341 A & BD-02  3000 & 3823307284773157248 & 09:53:11.78 & -03:41:24.41 & 10.55 & 9.55 & 15.72 $\pm$ 0.02 [G] & M2V [S] & 2013 Jan 18 & 3.4 & 80.3 & $\cdots$\\  
0953+2056 A & G  42-24 & 628080246633611520 & 09:53:55.17 & +20:56:46.79 & 14.02 & 12.36 & 9.55 $\pm$ 0.00 [G] & M4.0Ve [S] & 2013 Apr 19 & 1.2 & $\cdots$ & $\cdots$\\  
0956+6247 A & BD+63   869 & 1051547052218220160 & 09:56:08.67 & +62:47:18.46 & 8.97 & 8.23 & 10.52 $\pm$ 0.00 [G] & M0.5Ve [S] & 2013 Jan 14 & 1.0 & 2.1 & $\cdots$\\  
1001+3155 A &  20 LMi & 746545172372256384 & 10:01:00.66 & +31:55:25.21 & 5.51 & 5.2 & 14.93 $\pm$ 0.02 [G] & G3VaHdel1 [S] & 2013 Apr 20 & 0.9 & 0.5 & yes\\  
1002+4805 A & BD+48  1829 & 823228721067307392 & 10:02:21.75 & +48:05:19.68 & 10.1 & 9.27 & 14.96 $\pm$ 0.01 [G] & M1V [S] & 2013 Jan 21 & 0.9 & 0.0 & $\cdots$\\  
1006+4142 A & G 116-77 & 806893276814027008 & 10:06:43.81 & +41:42:52.66 & 11.33 & 10.52 & 22.28 $\pm$ 0.02 [G] & M1.0Ve [S] & 2013 Apr 20 & 3.7 & 20343.2 & $\cdots$\\  
1006+0257 A & BD+03  2316 & 3836586468953204608 & 10:06:56.86 & +02:57:51.90 & 9.94 & 9.33 & 22.11 $\pm$ 0.01 [G] & K7.5Ve [S] &  & 1.2 & 1317.9 & yes\\  
1008+1159 A & HD  87884 & 3880785530720066176 & 10:08:12.79 & +11:59:49.06 & 8.13 & 7.89 & 24.23 $\pm$ 0.02 [G] & K0Ve [S] & 2013 Apr 19 & 1.1 & $\cdots$ & yes\\  
1008+1158 A & alf Leo & $\cdots$ & 10:08:22.3109 & +11:58:01.951 & 1.32 & $\cdots$ & 23.76 [S] & B8IVn [S] & 2013 Apr 19 & $\cdots$ & $\cdots$ & $\cdots$\\  
1008+3414 A & HD  87883 & 747266452000257280 & 10:08:43.14 & +34:14:32.15 & 7.71 & 7.29 & 18.29 $\pm$ 0.01 [G] & K0V [S] & 2013 Apr 20 & 1.2 & 713.6 & $\cdots$\\  
1009+5117 A & G 195-57 & 848178083009862656 & 10:09:29.97 & +51:17:19.68 & 13.48 & 12.16 & 13.16 $\pm$ 0.00 [G] & M4.65 [S] & 2013 Jan 20 & 1.4 & $\cdots$ & $\cdots$\\  
1011+4927 A & HD  88230 & 823773494718931968 & 10:11:22.14 & +49:27:15.25 & 6.59 & 5.96 & 4.87 $\pm$ 0.00 [G] & K6VeFe-1 [S] & 2013 Jan 21 & 0.9 & 3.9 & $\cdots$\\  
1012-0241 A & MCC 568 & 3828751074215823872 & 10:12:04.6719 & -02:41:05.170 & 10.64 & 9.69 & 11.54 [S] & M2.5V [S] & 2013 Jan 18 & $\cdots$ & $\cdots$ & $\cdots$\\  
1012-0344 A & AN Sex & 3828238392559860992 & 10:12:17.67 & -03:44:44.39 & 9.29 & 8.33 & 7.71 $\pm$ 0.00 [G] & M2V [S] & 2013 Jan 18 & 1.0 & 1.0 & $\cdots$\\  
1013+5230 A & HD 233719 & 851346566283231616 & 10:13:57.38 & +52:30:24.22 & 9.52 & 9.1 & 22.96 $\pm$ 0.01 [G] & K6V [S] & 2013 Jan 20 & 1.0 & 1.0 & $\cdots$\\  
1014+2104 A & MCC 124 & 628827128175694976 & 10:14:19.1632 & +21:04:29.817 & 10.14 & 9.37 & 23.40 [S] & M0.7V [S] & 2013 Apr 19 & $\cdots$ & $\cdots$ & (SB)\\  
1016-1157 A & MCC 573 & 3765772972322477696 & 10:16:45.95 & -11:57:42.41 & 10.51 & 9.93 & 13.47 $\pm$ 0.00 [G] & dM3.0 [S] & 2013 Apr 19 & 1.2 & 1.3 & $\cdots$\\  
1017+2306 A &  39 Leo & 725398123501434496 & 10:17:14.54 & +23:06:22.38 & 5.92 & 5.68 & 22.27 $\pm$ 0.03 [G] & F6V [S] & 2013 Apr 19 & 0.9 & 0.2 & yes\\  
1018+4402 A & HD  89269 & 806000816970521728 & 10:18:51.95 & +44:02:53.95 & 6.79 & 6.49 & 20.19 $\pm$ 0.01 [G] & G4V [S] & 2013 Apr 20 & 1.0 & 0.4 & $\cdots$\\  
1019+1952 A & BD+20  2465 & 625453654702751872 & 10:19:36.28 & +19:52:12.01 & 9.32 & 8.2 & 4.97 $\pm$ 0.00 [G] & dM3 [S] & 2013 Apr 19 & 1.2 & $\cdots$ & $\cdots$\\  
1019+1928 A &  40 Leo & 624684408880100992 & 10:19:44.17 & +19:28:15.29 & 4.89 & 4.66 & 21.22 $\pm$ 0.08 [G] & F6IV-V [S] & 2013 Apr 19 & 1.1 & 12.6 & $\cdots$\\  
1025-1013 A & BD-09  3070 & 3767878708888402816 & 10:25:10.84 & -10:13:43.29 & 10.17 & 9.28 & 12.79 $\pm$ 0.00 [G] & M1V [S] & 2013 Apr 19 & 1.2 & 1.2 & $\cdots$\\  
1028+4847 A & $\cdots$ & 834571523536798848 & 10:28:03.88 & +48:47:05.64 & 6.56 & 6.28 & 22.99 $\pm$ 0.02 [G] & G1V [G] & 2013 Jan 21 & 0.9 & 101.0 & yes\\  
1028+4814 A & G 146-35 & $\cdots$ & 10:28:28.0030 & +48:14:19.463 & 13.25 & $\cdots$ & 20.58 [S] & M3.5 [S] & 2013 Jan 21 & $\cdots$ & $\cdots$ & $\cdots$\\  
1028+0050 A & BD+01  2447 & 3855208897392952192 & 10:28:55.55 & +00:50:27.60 & 9.63 & 8.68 & 7.04 $\pm$ 0.00 [G] & dM2 [S] & 2013 Jan 18 & 0.9 & 1.7 & $\cdots$\\  
1030+5558 A &  36 UMa & 853819947756949120 & 10:30:37.58 & +55:58:49.94 & 4.94 & 4.67 & 12.95 $\pm$ 0.01 [G] & F8V [S] & 2013 Jan 21 & 0.9 & 3.8 & yes\\  
1030+5558 B &  36 UMa B & 853820948481913472 & 10:30:25.31 & +55:59:56.86 & 8.72 & 8.08 & 12.92 $\pm$ 0.00 [G] & K7Ve [S] & 2013 Jan 21 & 0.9 & $\cdots$ & $\cdots$\\  
1030+5945 A & HD  90875 & 1047559604579391872 & 10:30:46.99 & +59:45:03.94 & 8.77 & 8.35 & 23.51 $\pm$ 0.01 [G] & K4/5V [S] & 2013 Jan 14 & 1.0 & 1.1 & $\cdots$\\  
1031+4531 A & BD+46  1635 & 830239138487431808 & 10:31:24.22 & +45:31:33.78 & 8.95 & 8.29 & 15.99 $\pm$ 0.01 [G] & K7V [S] & 2013 Apr 18 & 1.0 & 111.8 & yes\\  
1031+5706 A & BD+57  1274 & 854769861377131520 & 10:31:43.22 & +57:06:57.11 & 9.64 & 9.0 & 17.54 $\pm$ 0.00 [G] & K5V [S] & 2013 Jan 21 & 1.1 & 7.6 & $\cdots$\\  
1036+0507 A & RY Sex & 3858896247076028288 & 10:36:01.22 & +05:07:12.79 & 12.61 & 11.37 & 15.27 $\pm$ 0.01 [G] & M4V [S] & 2013 Jan 22 & 1.2 & $\cdots$ & $\cdots$\\  
1039-0655 A & G  55-35 & 3774789959807192064 & 10:39:40.56 & -06:55:25.51 & 11.31 & 10.27 & 15.58 $\pm$ 0.01 [G] & dM2.5 [S] & 2013 Jan 18 & 1.0 & 5.6 & $\cdots$\\  
1041+3736 A & G 146-58 & 751975660302006784 & 10:41:37.88 & +37:36:39.16 & 12.98 & 11.55 & 10.05 $\pm$ 0.00 [G] & M4.0Ve [S] & 2013 Apr 20 & 1.0 & $\cdots$ & $\cdots$\\  
1043-0912 A & WT 1827 & 3762231926405726720 & 10:43:02.85 & -09:12:40.85 & 15.11 & 13.2 & 12.20 $\pm$ 0.04 [G] & M5.5V [S] & 2013 Apr 19 & 13.0 & $\cdots$ & $\cdots$\\  
1045+3830 A & BD+39  2376 & 776067089642433664 & 10:45:21.49 & +38:30:42.37 & 9.25 & 8.69 & 13.87 $\pm$ 0.02 [G] & K7/M0V [S] & 2013 Apr 20 & 3.0 & 11.1 & yes\\  
1048-1120 A & LP  731-58 & 3757613049856225792 & 10:48:12.61 & -11:20:09.61 & 15.6 & 12.84 & 4.56 $\pm$ 0.00 [G] & M6.5V [S] & 2013 Apr 19 & 1.1 & $\cdots$ & $\cdots$\\  
1049+3532 A & G 119-36 & 750586216906847104 & 10:49:45.63 & +35:32:51.11 & 13.13 & 11.63 & 9.73 $\pm$ 0.04 [G] & M5V [S] & 2013 Apr 20 & 10.2 & $\cdots$ & $\cdots$\\  
1050+3306 A & G 119-37 & 737721385400747520 & 10:50:26.01 & +33:06:04.15 & 13.07 & 11.79 & 22.59 $\pm$ 0.10 [G] & M3.5Ve [S] & 2013 Apr 21 & 9.7 & $\cdots$ & $\cdots$\\  
1050+0648 A & Wolf  358 & 3864615459886222464 & 10:50:52.03 & +06:48:29.26 & 11.65 & 10.29 & 6.97 $\pm$ 0.00 [G] & M4V [S] & 2013 Jan 22 & 1.0 & 1.4 & $\cdots$\\  
1052+1359 A & G  44-42 & 3873066031380105216 & 10:52:04.24 & +13:59:51.30 & 12.68 & 11.47 & 13.25 $\pm$ 0.01 [G] & M4V [S] & 2013 Apr 19 & 1.2 & $\cdots$ & $\cdots$\\  
1055-0921 A & G 163-23 & 3759774208680370688 & 10:55:34.47 & -09:21:25.92 & 13.53 & 12.28 & 19.19 $\pm$ 0.01 [G] & M4 [S] & 2013 Apr 19 & 1.2 & $\cdots$ & $\cdots$\\  
1056+0700 A & Wolf  359 & 3864972938605115520 & 10:56:28.92 & +07:00:53.00 & 13.53 & 11.04 & 2.41 $\pm$ 0.00 [G] & dM6 [S] & 2013 Jan 22 & 0.8 & $\cdots$ & $\cdots$\\  
1056+0723 A & HD  94765 & 3865002247461685248 & 10:56:30.80 & +07:23:18.51 & 7.52 & 7.11 & 17.30 $\pm$ 0.01 [G] & K0V [S] & 2013 Jan 22 & 1.1 & 7.0 & $\cdots$\\  
1059+3015 A & G 147-11 & 733392535107534464 & 10:59:06.31 & +30:15:12.31 & 15.36 & 13.76 & 22.25 $\pm$ 0.01 [G] & M5V [S] & 2013 Apr 19 & 1.2 & $\cdots$ & $\cdots$\\  
1059+4025 A &  47 UMa & 777254360337133312 & 10:59:27.97 & +40:25:48.92 & 5.16 & 4.87 & 13.89 $\pm$ 0.02 [G] & G1-VFe-0.5 [S] & 2013 Apr 21 & 0.8 & 2.1 & $\cdots$\\  
1100+2249 A & Ross  104 & 3988987164339438208 & 11:00:04.26 & +22:49:58.65 & 10.02 & 8.98 & 6.75 $\pm$ 0.00 [G] & M4V [S] & 2013 Apr 19 & 1.1 & 1.0 & $\cdots$\\  
1101+0300 A & G  45-27 & 3814642931282607104 & 11:01:19.66 & +03:00:17.22 & 14.06 & 12.67 & 14.87 $\pm$ 0.01 [G] & M5V [S] & 2013 Jan 19 & 1.1 & $\cdots$ & $\cdots$\\  
1102+2158 A & DS Leo & 3988689609004982912 & 11:02:38.34 & +21:58:01.70 & 9.57 & 8.81 & 11.94 $\pm$ 0.00 [G] & M1.0V [S] & 2013 Apr 19 & 1.1 & 1.0 & $\cdots$\\  
1103+3558 A & HD  95735 & 762815470562110464 & 11:03:20.19 & +35:58:11.58 & 7.47 & 6.55 & 2.55 $\pm$ 0.00 [G] & M2+V [S] & 2013 Apr 21 & 1.0 & 7.2 & $\cdots$\\  
1105+4331 A & BD+44  2051 & 778947814402602752 & 11:05:28.58 & +43:31:36.39 & 8.77 & 7.91 & 4.90 $\pm$ 0.00 [G] & M1.0Ve [S] &  & 0.9 & 25.1 & yes\\  
1105+4331 B & BD+44  2051B & 778947608243864320 & 11:05:30.89 & +43:31:17.89 & 14.44 & 12.26 & 4.90 $\pm$ 0.00 [G] & M6.0V [S] & 2013 Apr 20 & 1.0 & $\cdots$ & $\cdots$\\  
1105+1014 A & G  45-33 & 3868080055385587840 & 11:05:43.14 & +10:14:09.40 & 12.37 & 11.27 & 17.86 $\pm$ 0.01 [G] & M3.0Ve [S] & 2013 Jan 22 & 1.1 & 0.1 & $\cdots$\\  
1108+3825 A & HD  96612 & 764805169996366720 & 11:08:14.01 & +38:25:35.87 & 8.48 & 8.05 & 22.82 $\pm$ 0.01 [G] & K0V [S] & 2013 Apr 21 & 1.1 & 2.6 & $\cdots$\\  
1111+3026 A & HD  97101 & 732857558276385664 & 11:11:05.17 & +30:26:45.66 & 8.34 & 7.74 & 11.88 $\pm$ 0.00 [G] & K7V [S] & 2013 Apr 19 & 1.0 & 0.3 & yes\\  
1111+3026 B & HD  97101B & 732856080807636224 & 11:11:02.54 & +30:26:41.31 & 9.98 & 9.05 & 11.88 $\pm$ 0.00 [G] & M2V [S] & 2013 Apr 19 & 1.0 & $\cdots$ & $\cdots$\\  
1111-1057 A & HD  97214 & 3566643651231641600 & 11:11:10.70 & -10:57:03.19 & 9.26 & 8.8 & 19.88 $\pm$ 0.01 [G] & K5V [S] & 2013 Apr 19 & 0.9 & 0.5 & $\cdots$\\  
1111+4325 A & G 122-2A & 778758492243661824 & 11:11:19.48 & +43:25:02.40 & 10.88 & 10.55 & 16.76 $\pm$ 0.01 [G] & M3 [S] & 2013 Apr 21 & 1.2 & 140.0 & yes\\  
1112+3548 A & HD  97334 & 761919883981626752 & 11:12:32.35 & +35:48:50.69 & 6.54 & 6.26 & 22.70 $\pm$ 0.01 [G] & G2 [S] & 2013 Apr 21 & 0.8 & 2.4 & yes\\  
1113+0428 A & HD  97503 & 3815264842546968192 & 11:13:13.23 & +04:28:56.44 & 8.69 & 8.26 & 18.35 $\pm$ 0.01 [G] & K5V [S] & 2013 Jan 19 & 1.0 & 6.3 & $\cdots$\\  
1114+2031 A & del Leo & $\cdots$ & 11:14:06.5014 & +20:31:25.385 & 2.59 & $\cdots$ & 17.69 [S] & A5IV(n) [S] & 2013 Apr 19 & $\cdots$ & $\cdots$ & $\cdots$\\  
1114+2542 A & HD  97658 & 3997075206232885888 & 11:14:33.16 & +25:42:37.39 & 7.9 & 7.53 & 21.56 $\pm$ 0.01 [G] & K1V [S] & 2013 Apr 19 & 1.0 & 0.2 & $\cdots$\\  
1115+7328 A & HD  97584 & 1078773262224027520 & 11:15:11.90 & +73:28:30.74 & 7.74 & 7.31 & 14.46 $\pm$ 0.00 [G] & K4V [S] & 2013 Jan 20 & 1.0 & 47.0 & yes\\  
1118+3131 A & ksi UMa B & 756853643637996160 & 11:18:10.8360 & +31:31:44.821 & 4.33 & 4.64 & 8.73 [S] & G2V [S] &  & $\cdots$ & $\cdots$ & yes (+SB)\\  
1118-0504 A & HD  98281 & 3786697056556771584 & 11:18:22.01 & -05:04:02.29 & 7.28 & 7.09 & 22.13 $\pm$ 0.01 [G] & G8V [S] & 2013 Jan 18 & 1.0 & 6.1 & $\cdots$\\  
1119+4641 A & LP  169-22 & 788357434914248448 & 11:19:30.61 & +46:41:43.13 & 15.86 & 13.67 & 10.47 $\pm$ 0.01 [G] & M5.5 [S] & 2013 Jan 21 & 1.4 & $\cdots$ & $\cdots$\\  
1121+0608 A & G  10-17 & 3814369840081992448 & 11:21:38.50 & +06:08:26.01 & 13.57 & 12.45 & 19.95 $\pm$ 0.01 [G] & M3.5V [S] & 2013 Jan 22 & 1.6 & $\cdots$ & $\cdots$\\  
1123+0833 A & Wolf  386 & 3914019231742221568 & 11:23:44.57 & +08:33:48.55 & 11.23 & 10.33 & 20.17 $\pm$ 0.01 [G] & M0V [S] & 2013 Jan 22 & 1.0 & 5.2 & $\cdots$\\  
1123+1031 A & iot Leo A & 3915612630249291008 & 11:23:55.4532 & +10:31:46.222 & 4.03 & 3.91 & 23.61 [S] & F1IV [S] & 2013 Jan 22 & $\cdots$ & $\cdots$ & yes\\  
1124+4000 A & GJ  3662 & 770435567178890624 & 11:24:59.78 & +40:00:12.67 & 10.33 & 9.6 & 23.46 $\pm$ 0.01 [G] & K4V [S] & 2013 Apr 18 & 1.0 & 1.7 & $\cdots$\\  
1126+0300 A &  83 Leo A & 3812355328621651328 & 11:26:45.32 & +03:00:47.16 & 6.14 & 6.3 & 18.18 $\pm$ 0.01 [G] & G9IV-V [S] & 2013 Jan 19 & 1.0 & 1.5 & yes\\  
1126+0300 B &  83 Leo B & 3812355294262255104 & 11:26:46.28 & +03:00:22.76 & 7.7 & 7.27 & 18.18 $\pm$ 0.01 [G] & K3 [S] & 2013 Jan 19 & 1.0 & 0.3 & $\cdots$\\  
1130-0805 A & LP  672-42 & 3592769731134725248 & 11:30:41.83 & -08:05:42.99 & 12.06 & 10.82 & 13.48 $\pm$ 0.00 [G] & M3.0V [S] & 2013 Apr 19 & 1.0 & 1.3 & $\cdots$\\  
1131+6309 A & BD+63   965 & 863776987616459392 & 11:31:13.09 & +63:09:27.12 & 10.09 & 9.4 & 22.97 $\pm$ 0.01 [G] & K7V [S] & 2013 Jan 20 & 1.1 & 9.4 & $\cdots$\\  
1131+2240 A & BD+23  2359 & 3980560507224374400 & 11:31:43.39 & +22:40:01.70 & 10.28 & 9.47 & 15.82 $\pm$ 0.01 [G] & M2V [S] & 2013 Apr 18 & 1.1 & 5.7 & $\cdots$\\  
1131+1421 A &  88 Leo & 3966121308211393920 & 11:31:44.94 & +14:21:52.21 & 6.39 & 6.13 & 23.44 $\pm$ 0.04 [G] & F9.5V [S] & 2013 Apr 18 & 1.0 & 13.7 & yes\\  
1131+1421 B &  88 Leo B & 3966121308211394944 & 11:31:44.42 & +14:22:05.67 & 9.22 & 8.74 & 23.62 $\pm$ 0.01 [G] & K5 [S] & 2013 Apr 18 & 1.1 & $\cdots$ & $\cdots$\\  
1136+3911 A & BD+40  2442 & 767326526253334400 & 11:36:40.89 & +39:11:26.25 & 10.03 & 9.41 & 24.19 $\pm$ 0.01 [G] & K5V [S] & 2013 Apr 18 & 1.0 & 10.3 & $\cdots$\\  
1138+4506 A & HD 101177A & 773861404893710208 & 11:38:44.90 & +45:06:30.30 & 6.41 & 6.32 & 23.29 $\pm$ 0.01 [G] & G0V [S] & 2013 Apr 18 & 0.9 & 207.3 & yes (+SB)\\  
1138+4506 B & HD 101177B & 773861400598512512 & 11:38:44.10 & +45:06:26.92 & 8.38 & 8.07 & 23.29 $\pm$ 0.05 [G] & K2V [S] & 2013 Apr 18 & 4.1 & $\cdots$ & $\cdots$\\  
1138+4219 A & MV UMa & 772395274857111552 & 11:38:59.72 & +42:19:43.69 & 8.26 & 7.88 & 19.30 $\pm$ 0.04 [G] & K5V [S] & 2013 Apr 21 & 3.9 & 10.3 & (SB)\\  
1141+3412 A &  61 UMa & 4025850731201819392 & 11:41:03.02 & +34:12:05.88 & 5.45 & 5.11 & 9.58 $\pm$ 0.01 [G] & G8V [S] & 2013 Apr 19 & 1.1 & 0.1 & $\cdots$\\  
1141+4245 A & Ross 1003 & 772430527947893632 & 11:41:44.64 & +42:45:07.10 & 11.92 & 10.58 & 11.03 $\pm$ 0.00 [G] & M4.0Ve [S] & 2013 Apr 21 & 1.3 & 3.2 & $\cdots$\\  
1142+2642 A & Ross  905 & 4017860992519744384 & 11:42:11.09 & +26:42:23.65 & 10.65 & 9.58 & 9.78 $\pm$ 0.00 [G] & M3V [S] & 2013 Apr 19 & 1.1 & 1.4 & $\cdots$\\  
1147+5058 A & BD+51  1697 & 791297254127958784 & 11:47:03.50 & +50:58:18.50 & 9.62 & 9.01 & 23.55 $\pm$ 0.01 [G] & K4V [S] & 2013 Jan 21 & 1.0 & 2.0 & $\cdots$\\  
1147+0048 A & Ross  128 & 3796072592206250624 & 11:47:44.40 & +00:48:16.40 & 11.16 & 9.6 & 3.37 $\pm$ 0.00 [G] & dM4 [S] & 2013 Jan 19 & 1.1 & 0.1 & $\cdots$\\  
1149+1434 A & bet Leo & $\cdots$ & 11:49:03.5783 & +14:34:19.409 & 2.16 & $\cdots$ & 11.09 [S] & A3Va [S] & 2013 Apr 19 & $\cdots$ & $\cdots$ & $\cdots$\\  
1150+0145 A & bet Vir & 3796442680948579328 & 11:50:41.72 & +01:45:53.00 & 3.6 & 3.47 & 11.00 $\pm$ 0.02 [G] & F9V [S] & 2013 Jan 19 & 2.8 & 7.5 & $\cdots$\\  
1150+4822 A & G 122-49 & 786834302080370304 & 11:50:57.72 & +48:22:38.56 & 13.24 & 11.68 & 8.04 $\pm$ 0.00 [G] & M4.5Ve [S] & 2013 Jan 21 & 1.0 & $\cdots$ & $\cdots$\\  
1151+3516 A & MCC 135 & 4031586157514097024 & 11:51:07.34 & +35:16:19.25 & 9.72 & 8.85 & 8.77 $\pm$ 0.00 [G] & M1.5V [S] & 2013 Apr 18 & 1.0 & 4.2 & $\cdots$\\  
1152+3743 A & HD 103095 & 4034171629042489088 & 11:52:58.77 & +37:43:07.24 & 6.56 & 6.2 & 9.17 $\pm$ 0.00 [G] & K1V\_Fe-1.5 [S] &  & 0.9 & 1.4 & $\cdots$\\  
1153-0722 A & L  901-10 & 3595317540095019520 & 11:53:16.09 & -07:22:27.65 & 11.86 & 10.85 & 19.51 $\pm$ 0.01 [G] & M2.5 [S] & 2013 Apr 19 & 1.5 & 0.4 & $\cdots$\\  
1154+0948 A & Ross  119 & 3912369208386557440 & 11:54:07.89 & +09:48:22.81 & 12.81 & 11.53 & 11.52 $\pm$ 0.00 [G] & M4.0V [S] & 2013 Jan 22 & 1.1 & $\cdots$ & $\cdots$\\  
1157-0149 A & 2MJ11574552-0149023 & 3602406744394215936 & 11:57:45.55 & -01:49:02.70 & 15.99 & 14.22 & 19.91 $\pm$ 0.01 [G] & M5V [G] & 2013 Jan 17 & 1.2 & $\cdots$ & $\cdots$\\  
1200-1026 A & HD 104304 & 3575733210781078016 & 12:00:44.46 & -10:26:46.07 & 5.55 & 5.36 & 12.77 $\pm$ 0.02 [G] & G8IV [S] & 2013 Apr 19 & 1.2 & 57499.8 & $\cdots$\\  
1202+2835 A & G 121-45 & 4007861690179758464 & 12:02:18.07 & +28:35:14.20 & 12.86 & 11.78 & 17.51 $\pm$ 0.16 [G] & sdM3.5 [S] & 2013 Apr 18 & 31.3 & $\cdots$ & $\cdots$\\  
1209-1151 A & HD 105590A & 3574377616021489024 & 12:09:28.53 & -11:51:25.46 & 6.71 & 6.67 & 24.79 $\pm$ 0.02 [G] & G4 [S] & 2013 Apr 19 & 1.1 & 0.6 & yes\\  
1210+4103 A & G 123-8 & 1536232908980349952 & 12:10:56.89 & +41:03:27.99 & 10.67 & 9.96 & 22.08 $\pm$ 0.01 [G] & M0V [S] & 2012 Jun 18 & 0.9 & 7.3 & $\cdots$\\  
1212+5429 A & HD 238090 & 1573086442800134272 & 12:12:20.86 & +54:29:08.72 & 9.79 & 9.04 & 15.25 $\pm$ 0.00 [G] & K5V [S] & 2012 Jul 17 & 0.9 & 9.1 & yes\\  
1212+5429 B & G 197-50 & 1573086507223498496 & 12:12:21.14 & +54:29:23.19 & 13.33 & 12.1 & 15.24 $\pm$ 0.01 [G] & M4.12 [S] & 2013 Jan 20 & 1.5 & $\cdots$ & $\cdots$\\  
1214+0037 A & G  13-22 & 3698534434669937024 & 12:14:16.55 & +00:37:26.36 & 13.73 & 11.83 & 8.09 $\pm$ 0.00 [G] & M4.5Ve [S] & 2012 Jun 18 & 1.4 & $\cdots$ & $\cdots$\\  
1215+4843 A & BD+49  2126 & 1545795533411708032 & 12:15:08.82 & +48:43:57.21 & 10.52 & 9.8 & 22.83 $\pm$ 0.05 [G] & K6V [S] & 2012 Jun 18 & 4.7 & 28656.9 & $\cdots$\\  
1215-1018 A & HD 106516 & 3581001280225616128 & 12:15:10.5573 & -10:18:44.635 & 6.21 & 6.0 & 22.35 [S] & F9VFe-1.7CH-0.7 [S] & 2013 Apr 19 & $\cdots$ & $\cdots$ & (SB)\\  
1215+5701 A & del UMa & 1575287046603605888 & 12:15:25.56 & +57:01:57.42 & $\cdots$ & 3.31 & 24.80 $\pm$ 0.12 [G] & A2Vn [S] & 2012 Jul 16 & 2.6 & 0.8 & $\cdots$\\  
1216+0258 A & G  13-26A & 3701290326205270784 & 12:16:51.86 & +02:58:04.88 & 13.16 & 12.08 & 23.35 $\pm$ 0.02 [G] & M4V [S] & 2012 Jun 18 & 1.6 & $\cdots$ & yes\\  
1218+1107 A & GL Vir & 3907283967108054528 & 12:18:59.40 & +11:07:33.77 & 13.8 & 11.93 & 6.46 $\pm$ 0.00 [G] & M4.5Ve [S] & 2012 Jun 18 & 1.4 & $\cdots$ & $\cdots$\\  
1220+0035 A & BD+01  2684 & 3699797150759489792 & 12:20:25.53 & +00:35:00.85 & 10.2 & 9.41 & 17.51 $\pm$ 0.02 [G] & K7V [S] & 2012 Jun 18 & 2.6 & $\cdots$ & yes\\  
1221+4208 A & HD 107596 & 1537992501630401920 & 12:21:54.07 & +42:08:01.99 & 9.39 & 8.75 & 15.94 $\pm$ 0.00 [G] & M0V [S] & 2012 Jul 16 & 1.0 & 1.7 & $\cdots$\\  
1223+6401 A & Ross  690 & 1584088431025057792 & 12:23:00.16 & +64:01:50.97 & $\cdots$ & 10.55 & 18.37 $\pm$ 0.01 [G] & M3V [S] & 2012 Jul 16 & 1.4 & 125.9 & $\cdots$\\  
1223+6711 A & $\cdots$ & 1680921595450031232 & 12:23:33.20 & +67:11:18.49 & 11.3 & 10.82 & 13.22 $\pm$ 0.08 [G] & M3V [G] & 2012 Jul 17 & 6.6 & 1766.7 & yes\\  
1223+1234 A & HD 107888 & 3908605030329021440 & 12:23:53.55 & +12:34:48.91 & 10.39 & 9.68 & 21.48 $\pm$ 0.01 [G] & K5V [S] & 2012 Jun 18 & 1.1 & 0.6 & $\cdots$\\  
1228+0825 A & Wolf  414 & 3902745286187581312 & 12:28:57.59 & +08:25:31.15 & 12.29 & 10.87 & 13.84 $\pm$ 0.13 [G] & M4V [S] & 2012 Jun 18 & 21.3 & 2059.5 & yes\\  
1229-0527 A & G  13-44A & 3680612219043341824 & 12:29:54.18 & -05:27:24.36 & 13.08 & 11.75 & 21.28 $\pm$ 0.02 [G] & M3.5 [S] & 2013 Jan 18 & 1.2 & $\cdots$ & yes\\  
1230+5304 A & HD 108954 & 1569335115284976000 & 12:30:50.14 & +53:04:35.78 & 6.33 & 6.07 & 22.31 $\pm$ 0.01 [G] & F9V [S] & 2012 Jun 18 & 0.9 & 4.6 & $\cdots$\\  
1231+0848 A & BD+09  2636 & 3902785006045478656 & 12:31:15.81 & +08:48:38.16 & 9.66 & 8.95 & 13.72 $\pm$ 0.01 [G] & M0V [S] & 2012 Jun 18 & 1.0 & 1.6 & $\cdots$\\  
1233+0901 A & Wolf  424 & 3902874650602495232 & 12:33:17.42 & +09:01:16.04 & 12.75 & 11.24 & 4.33 $\pm$ 0.01 [G] & M5.5V [S] &  & 6.1 & $\cdots$ & yes\\  
1233+4121 A & bet CVn & 1534011998572555776 & 12:33:44.54 & +41:21:26.92 & 4.37 & 4.09 & 8.47 $\pm$ 0.01 [G] & G0V [S] & 2012 Jul 16 & 2.1 & 2.2 & $\cdots$\\  
1235+0949 A & Wolf  427 & 3903318372263850368 & 12:35:00.71 & +09:49:42.56 & 11.41 & 10.45 & 18.19 $\pm$ 0.01 [G] & M1V [S] & 2012 Jun 18 & 1.4 & 0.6 & $\cdots$\\  
1238-0419 A & G  13-51 & 3680458326070745728 & 12:38:47.27 & -04:19:17.06 & 13.56 & 12.22 & 18.68 $\pm$ 0.01 [G] & M4.26 [S] & 2013 Jan 18 & 1.5 & $\cdots$ & $\cdots$\\  
1238+1141 A & Wolf  433 & 3928391218812375808 & 12:38:52.44 & +11:41:46.14 & 11.51 & 10.34 & 14.26 $\pm$ 0.01 [G] & M3.5Ve [S] & 2012 Jun 18 & 1.1 & 0.8 & $\cdots$\\  
1239+4702 A & G 123-49 & 1542896911520969600 & 12:39:04.70 & +47:02:23.06 & 12.28 & 11.21 & 22.98 $\pm$ 0.02 [G] & M2.5V [S] & 2012 Jun 18 & 1.5 & 7.5 & $\cdots$\\  
1241+1522 A & HD 110315 & 3934198156329809152 & 12:41:06.49 & +15:22:36.00 & 7.93 & 7.51 & 14.11 $\pm$ 0.01 [G] & K4.5V [S] & 2012 Jun 18 & 1.0 & 21834.3 & yes\\  
1241-0126 A & gam Vir A & 3683687763520080384 & 12:41:39.63 & -01:26:57.85 & 2.74 & 3.43 & 12.02 $\pm$ 0.07 [G] & F1-F2V [S] &  & 1.5 & 551.7 & yes\\  
1241+5543 A & HD 110463 & 1571411233756646656 & 12:41:44.52 & +55:43:28.82 & $\cdots$ & 7.99 & 22.72 $\pm$ 0.01 [G] & K3V [S] & 2012 Jul 16 & 1.0 & 1.4 & $\cdots$\\  
1244+5145 A & HD 110833 & 1568219729458240128 & 12:44:14.55 & +51:45:33.39 & 7.16 & 6.75 & 14.50 $\pm$ 0.10 [G] & K3 [S] & 2012 Jul 16 & 24.0 & 95.4 & yes (+SB)\\  
1244+3916 A &  10 CVn & 1521686782461765888 & 12:44:59.41 & +39:16:44.10 & 6.07 & 5.8 & 17.56 $\pm$ 0.01 [G] & F9V\_Fe-0.3 [S] & 2012 Jun 18 & 0.8 & 8.1 & $\cdots$\\  
1247+4637 A & Ross  991 & 1542683331386097280 & 12:47:00.99 & +46:37:33.37 & 11.76 & 10.72 & 20.20 $\pm$ 0.01 [G] & M2.5V [S] & 2012 Jun 18 & 1.0 & 6.2 & $\cdots$\\  
1247-0334 A & G  14-1 & 3681919233426269056 & 12:47:09.78 & -03:34:17.73 & 12.6 & 11.47 & 20.82 $\pm$ 0.02 [G] & M3 [S] & 2013 Jan 18 & 1.8 & $\cdots$ & $\cdots$\\  
1247-0525 A & 2MJ12471472-0525130 & 3677094164086948736 & 12:47:14.72 & -05:25:13.31 & 14.78 & 13.23 & 19.82 $\pm$ 0.01 [G] & M4.5 [S] & 2013 Jan 18 & 1.1 & $\cdots$ & $\cdots$\\  
1247+0945 A & Wolf  437 & 3735000631158990976 & 12:47:56.62 & +09:45:05.04 & 11.39 & 10.11 & 8.08 $\pm$ 0.00 [G] & M3.5Ve [S] & 2012 Jun 18 & 1.1 & 0.9 & $\cdots$\\  
1248+2450 A & HD 111395 & 3957887649746830976 & 12:48:47.05 & +24:50:24.82 & 6.43 & 6.11 & 17.10 $\pm$ 0.01 [G] & G5V [S] & 2012 Jun 18 & 0.9 & 0.8 & $\cdots$\\  
1249+6606 A & G 237-78 & 1677568531661779072 & 12:49:02.7563 & +66:06:36.664 & 10.91 & 9.84 & 10.21 [S] & M3V [S] & 2012 Jul 17 & $\cdots$ & $\cdots$ & $\cdots$\\  
1255+5055 A & G 177-4 & 1555980240895554816 & 12:55:56.83 & +50:55:21.97 & 14.42 & 13.17 & 21.51 $\pm$ 0.01 [G] & M4V [S] & 2012 Jun 18 & 1.2 & $\cdots$ & $\cdots$\\  
1257+3513 A & BD+36  2322 & 1515952176488267008 & 12:57:40.26 & +35:13:29.63 & 10.68 & 9.77 & 17.82 $\pm$ 0.09 [G] & M0V+M4/5V [S] & 2012 Jul 16 & 10.6 & 30343.9 & yes\\  
1257+3513 B & BD+36  2322B & 1515952176488266496 & 12:57:38.94 & +35:13:16.89 & 13.2 & 11.87 & 17.82 [G] & M4.5V [S] & 2012 Jul 16 & $\cdots$ & $\cdots$ & $\cdots$\\  
1259-0950 A & HD 112758 & 3626268998574790656 & 12:59:01.56 & -09:50:02.68 & 7.55 & 7.33 & 20.07 $\pm$ 0.16 [G] & G9V [S] & 2013 Apr 19 & 15.7 & 13.3 & (SB)\\  
1300+0541 A & Wolf  461 & 3705324881045028992 & 13:00:33.52 & +05:41:08.00 & 13.41 & 11.77 & 8.54 $\pm$ 0.00 [G] & M4.5Ve [S] & 2013 Jan 22 & 1.1 & $\cdots$ & $\cdots$\\  
1300+1222 A & $\cdots$ & 3737308025029348608 & 13:00:46.56 & +12:22:32.68 & 9.73 & 8.9 & 11.51 $\pm$ 0.02 [G] & M1.5V [G] & 2012 Jun 18 & 4.2 & 3393.1 & $\cdots$\\  
1303-0509 A & PX Vir & 3677911582262521728 & 13:03:49.6546 & -05:09:42.517 & 7.83 & 7.43 & 20.46 [S] & K1V [S] & 2013 Jan 18 & $\cdots$ & $\cdots$ & (SB)\\  
1305+4928 A & HD 113827 & 1555608537246019968 & 13:05:41.41 & +49:28:18.96 & 9.38 & 8.82 & 21.57 $\pm$ 0.01 [G] & K4V [S] & 2013 Jan 21 & 0.9 & 1.0 & $\cdots$\\  
1306+2043 A & BD+21  2486A & 3943232534138172672 & 13:06:15.40 & +20:43:45.30 & 9.51 & 8.97 & 19.68 $\pm$ 0.01 [G] & K7V [G] & 2013 Apr 18 & 1.1 & 4328.7 & yes\\  
1307+3424 A & BD+35  2406 & 1468036318743647616 & 13:07:35.06 & +34:24:06.06 & 9.43 & 8.87 & 24.77 $\pm$ 0.01 [G] & K3V [S] & 2013 Apr 18 & 1.0 & 1.0 & $\cdots$\\  
1309+2859 A & G 164-47 & 1461125613285603840 & 13:09:34.97 & +28:59:06.36 & 14.16 & 12.58 & 12.84 $\pm$ 0.01 [G] & M4.8V [S] & 2013 Apr 18 & 1.4 & $\cdots$ & $\cdots$\\  
1309+1731 A & alf Com & $\cdots$ & 13:09:59.2852 & +17:31:46.038 & 4.43 & $\cdots$ & 17.83 [S] & F5V+F6V [S] & 2013 Apr 18 & $\cdots$ & $\cdots$ & yes\\  
1310+4745 A & G 177-25 & 1554433777791815808 & 13:10:12.63 & +47:45:18.67 & 14.16 & 12.8 & 12.19 $\pm$ 0.00 [G] & M5.0V [S] & 2013 Apr 18 & 1.4 & $\cdots$ & $\cdots$\\  
1311+2752 A & bet Com & 1460229442589223424 & 13:11:52.39 & +27:52:41.46 & 4.36 & 4.09 & 9.20 $\pm$ 0.01 [G] & F9.5V [S] & 2013 Apr 18 & 2.5 & 4.4 & $\cdots$\\  
1312-0215 A & HD 114783 & 3684934540986187776 & 13:12:43.79 & -02:15:54.13 & 7.72 & 7.33 & 21.03 $\pm$ 0.01 [G] & K1V [S] & 2013 Jan 18 & 1.1 & 33.3 & $\cdots$\\  
1314+1320 A & LP  497-33 & 3742871034173807488 & 13:14:20.3766 & +13:20:01.006 & 15.83 & 14.03 & 9.00 [S] & M6.0V [S] & 2013 Apr 21 & $\cdots$ & $\cdots$ & $\cdots$\\  
1316+2752 A & G 149-70 & 1461507384337635840 & 13:16:32.84 & +27:52:29.80 & 13.26 & 12.05 & 15.43 $\pm$ 0.01 [G] & M4V [S] & 2013 Apr 21 & 1.6 & $\cdots$ & $\cdots$\\  
1316+0925 A & e Vir & 3732539683617410816 & 13:16:46.51 & +09:25:26.96 & 5.18 & 5.04 & 17.59 $\pm$ 0.04 [G] & G0V [S] & 2012 Jun 18 & 1.0 & 2.0 & $\cdots$\\  
1316+1701 A & HD 115404 & 3936909723803146368 & 13:16:51.05 & +17:01:01.84 & 6.6 & 6.3 & 10.99 $\pm$ 0.00 [G] & K2V [S] & 2013 Apr 19 & 1.0 & 2205.4 & yes\\  
1317+3617 A & MCC  44 & 1474445475101294848 & 13:17:58.40 & +36:17:56.88 & 11.92 & 10.45 & 23.68 $\pm$ 0.01 [G] & M1.0V [S] & 2013 Apr 20 & 1.2 & 2.5 & $\cdots$\\  
1319+3506 A & BD+35  2436 & 1473166433840438016 & 13:19:33.59 & +35:06:36.63 & 9.52 & 8.69 & 13.70 $\pm$ 0.06 [G] & M1V [S] & 2013 Apr 19 & 19.3 & 79.9 & yes (+SB)\\  
1319+3506 B & G 164-65 & 1473166433840437888 & 13:19:34.70 & +35:06:25.17 & 12.12 & 11.01 & 13.70 $\pm$ 0.01 [G] & M3V [S] & 2013 Apr 19 & 1.7 & 2.3 & $\cdots$\\  
1319+3320 A & Ross 1007 & 1472718211053416320 & 13:19:40.13 & +33:20:47.51 & 10.6 & 9.72 & 16.86 $\pm$ 0.01 [G] & M2V [S] & 2013 Apr 20 & 1.2 & 4.7 & $\cdots$\\  
1319+4746 A & HD 115953 & 1552921051659352960 & 13:19:45.5462 & +47:46:40.905 & 8.94 & 8.04 & 9.09 [S] & M2V [S] & 2013 Apr 20 & $\cdots$ & $\cdots$ & yes (+SB)\\  
1320-0139 A & G  14-47 & 3686261307923490688 & 13:20:24.94 & -01:39:27.05 & 11.58 & 10.74 & 22.53 $\pm$ 0.01 [G] & M1.5Vk: [S] & 2013 Jan 18 & 1.4 & 3.7 & yes\\  
1320-0139 B & G  14-46 & 3686259727375524864 & 13:20:12.56 & -01:40:40.97 & 13.43 & 12.26 & 22.49 $\pm$ 0.02 [G] & M3: [S] & 2013 Jan 18 & 1.7 & $\cdots$ & $\cdots$\\  
1320+3416 A & BD+35  2439 & 1472903753640492160 & 13:20:58.05 & +34:16:44.20 & 10.63 & 9.77 & 16.66 $\pm$ 0.01 [G] & M1V [S] & 2013 Apr 19 & 1.2 & 199.1 & $\cdots$\\  
1322+2428 A & Ross 1020 & 1446540213584440704 & 13:22:56.75 & +24:28:03.60 & 12.96 & 11.63 & 13.75 $\pm$ 0.01 [G] & M4V [S] & 2012 Jul 18 & 1.5 & $\cdots$ & $\cdots$\\  
1323+2914 A & HD 116495A & 1462061709995883136 & 13:23:32.78 & +29:14:14.95 & 8.89 & 8.84 & 18.11 $\pm$ 0.01 [G] & K5 [S] & 2013 Apr 21 & 1.2 & 213.5 & yes\\  
1323+0243 A & HD 116442 & 3712538708114516736 & 13:23:39.15 & +02:43:23.98 & 7.21 & 6.85 & 16.59 $\pm$ 0.01 [G] & G9V [S] & 2012 Jun 18 & 1.0 & 6.3 & yes\\  
1323+0243 B & HD 116443 & 3712538811193759744 & 13:23:40.85 & +02:43:30.99 & 7.51 & 7.11 & 16.59 $\pm$ 0.01 [G] & K2V [S] & 2013 Jan 19 & 1.0 & 0.9 & $\cdots$\\  
1325+5658 A & HD 116956 & 1565867461768654208 & 13:25:45.53 & +56:58:13.78 & 7.43 & 7.08 & 21.65 $\pm$ 0.01 [G] & G9V [S] & 2013 Apr 18 & 1.0 & 2.2 & $\cdots$\\  
1325+6315 A & HD 117043 & 1665517334465010432 & 13:25:59.86 & +63:15:40.59 & 6.64 & 6.33 & 20.88 $\pm$ 0.01 [G] & G6V [S] & 2013 Apr 18 & 1.0 & 0.7 & $\cdots$\\  
1328-0221 A & $\cdots$ & 3637980103080627328 & 13:28:21.08 & -02:21:37.10 & 11.42 & 10.19 & 13.18 $\pm$ 0.01 [G] & M3V [G] & 2013 Jan 18 & 0.9 & 20.6 & yes\\  
1328+1346 A &  70 Vir & 3740176925743994752 & 13:28:25.81 & +13:46:43.64 & 5.1 & 4.78 & 18.10 $\pm$ 0.03 [G] & G4Va [S] & 2013 Apr 18 & 1.3 & 1.6 & $\cdots$\\  
1329+1126 A & G  63-32 & 3738495703745045120 & 13:29:21.31 & +11:26:26.65 & 12.11 & 11.02 & 19.11 $\pm$ 0.01 [G] & M3V [S] & 2012 Jun 18 & 1.4 & $\cdots$ & $\cdots$\\  
1329+1022 A & BD+11  2576 & 3738099879558957952 & 13:29:59.79 & +10:22:37.79 & 9.05 & 8.21 & 7.63 $\pm$ 0.00 [G] & M1.0Ve [S] & 2012 Jun 18 & 1.1 & 10.3 & $\cdots$\\  
1330+1909 A & G 149-94 & 3746973763029907328 & 13:30:31.06 & +19:09:34.06 & 14.71 & 13.2 & 14.96 $\pm$ 0.01 [G] & M5V [S] & 2013 Apr 18 & 2.1 & $\cdots$ & $\cdots$\\  
1332+1648 A & G  63-36A & 3745619095984248448 & 13:32:44.60 & +16:48:39.11 & 11.39 & 10.86 & 16.64 $\pm$ 0.01 [G] & M3.5Ve [S] & 2013 Apr 18 & 1.7 & 51.3 & yes\\  
1333+0835 A & HD 117936 & 3719665845564967552 & 13:33:32.40 & +08:35:12.35 & 8.12 & 7.64 & 18.14 $\pm$ 0.01 [G] & K3V [S] & 2012 Jun 18 & 1.1 & 1.3 & $\cdots$\\  
1334+3313 A & HD 118096 & 1469230212276302080 & 13:34:03.24 & +33:13:42.21 & 9.36 & 8.84 & 22.68 $\pm$ 0.01 [G] & K4V [S] & 2013 Apr 18 & 0.9 & 2.1 & $\cdots$\\  
1334+0440 A & BD+05  2767 & 3714667225186824064 & 13:34:21.50 & +04:40:02.64 & 10.03 & 9.27 & 20.42 $\pm$ 0.01 [G] & K5V [S] & 2012 Jun 18 & 1.1 & 0.0 & $\cdots$\\  
1334-0820 A & HD 118100 & 3630092241022731136 & 13:34:43.21 & -08:20:31.34 & 9.31 & 8.74 & 20.48 $\pm$ 0.01 [G] & K5Ve [S] & 2013 Apr 19 & 1.2 & 3.7 & $\cdots$\\  
1336+0340 A & Wolf  489 & 3713594960831605760 & 13:36:31.85 & +03:40:45.94 & 14.61 & 14.37 & 8.35 $\pm$ 0.00 [G] & DC9 [S] & 2012 Jun 18 & 1.0 & $\cdots$ & $\cdots$\\  
1337+3543 A & BD+36  2393 & 1471777269618346240 & 13:37:28.77 & +35:43:03.94 & 9.0 & 8.36 & 10.94 $\pm$ 0.00 [G] & K7.5Ve [S] &  & 1.0 & 1.0 & $\cdots$\\  
1337+4808 A & BD+48  2138A & 1552284674943267072 & 13:37:51.22 & +48:08:17.04 & 9.77 & 9.48 & 21.18 $\pm$ 0.01 [G] & M0.5V [S] & 2013 Apr 18 & 1.0 & 1201.9 & yes\\  
1338-0614 A & BD-05  3740 & 3632451071421231360 & 13:38:58.69 & -06:14:12.47 & 10.81 & 10.02 & 24.19 $\pm$ 0.01 [G] & M0.5V [S] & 2013 Jan 19 & 1.1 & 1.3 & $\cdots$\\  
1339+4611 A & BD+46  1889 & 1503625448550796032 & 13:39:24.10 & +46:11:11.36 & 10.23 & 9.41 & 13.37 $\pm$ 0.00 [G] & M1.0V [S] & 2013 Apr 18 & 1.2 & 0.6 & $\cdots$\\  
1340-0411 A & HD 118926 & 3633926753464638592 & 13:40:07.13 & -04:11:09.98 & 9.63 & 8.94 & 15.11 $\pm$ 0.01 [G] & K5V [S] & 2013 Jan 18 & 1.0 & 0.2 & $\cdots$\\  
1340+4346 A & Ross 1026 & 1501656395023984640 & 13:40:08.79 & +43:46:37.95 & 12.76 & 11.47 & 17.27 $\pm$ 0.03 [G] & M3.5Ve [S] & 2013 Apr 18 & 2.9 & $\cdots$ & $\cdots$\\  
1341+5643 A & HD 119332 & 1562668432688194688 & 13:41:13.40 & +56:43:37.82 & 7.91 & 7.54 & 23.89 $\pm$ 0.01 [G] & K0V [S] & 2013 Apr 20 & 0.9 & 5.2 & $\cdots$\\  
1342-0141 A & HD 119291 & 3661492609484469504 & 13:42:26.03 & -01:41:10.58 & 9.34 & 8.78 & 24.62 $\pm$ 0.01 [G] & K7V [S] & 2013 Jan 18 & 1.2 & 0.1 & $\cdots$\\  
1342+3317 A & Ross 1015 & 1470462322431834880 & 13:42:43.27 & +33:17:24.32 & 11.97 & 10.72 & 9.19 $\pm$ 0.00 [G] & M4V [S] & 2013 Apr 19 & 0.9 & 3.2 & $\cdots$\\  
1344+5141 A & Ross  492 & $\cdots$ & 13:44:28.0507 & +51:41:08.661 & 12.57 & $\cdots$ & 24.33 [S] & M2.5Ve [S] & 2013 Apr 20 & $\cdots$ & $\cdots$ & $\cdots$\\  
1345+1747 A & BD+18  2776 & 1244644727396803584 & 13:45:05.08 & +17:47:07.57 & 9.81 & 9.11 & 12.91 $\pm$ 0.00 [G] & M1V [S] & 2013 Apr 19 & 1.0 & 5.1 & $\cdots$\\  
1345+0850 A & HD 119802 & 3725115471868587904 & 13:45:14.72 & +08:50:09.51 & 8.64 & 8.15 & 22.01 $\pm$ 0.01 [G] & K3V [S] & 2012 Jun 18 & 0.9 & 1.0 & $\cdots$\\  
1345+1453 A & HD 119850 & 3741297293732404352 & 13:45:43.78 & +14:53:29.47 & 8.46 & 7.61 & 5.43 $\pm$ 0.00 [G] & M2V [S] & 2013 Apr 19 & 1.0 & 5.0 & $\cdots$\\  
1349+2658 A & $\cdots$ & 1451450048399808384 & 13:49:04.00 & +26:58:47.75 & 7.14 & 7.2 & 13.50 $\pm$ 0.01 [G] & K4V [G] & 2012 Jul 17 & 1.4 & 63803.7 & yes\\  
1352+4957 A & HD 234078 & 1510834911934401152 & 13:52:00.01 & +49:57:03.27 & 8.93 & 8.25 & 14.26 $\pm$ 0.00 [G] & K7V [S] & 2013 Apr 20 & 1.0 & 1.0 & $\cdots$\\  
1353+1256 A & BD+13  2721 & 3728535399707693696 & 13:53:27.5608 & +12:56:32.580 & 9.8 & 9.1 & 21.92 [S] & K7V [S] & 2012 Jun 18 & $\cdots$ & $\cdots$ & yes\\  
1353+7851 A & G 256-11 & 1715209040928674560 & 13:53:47.15 & +78:51:06.81 & 10.61 & 9.85 & 22.69 $\pm$ 0.01 [G] & M2V [S] & 2012 Oct 10 & 1.0 & 0.1 & $\cdots$\\  
1355+1403 A & HD 121560 & 1230894097540611968 & 13:55:49.99 & +14:03:23.41 & 6.28 & 6.03 & 24.51 $\pm$ 0.02 [G] & F6V [S] & 2013 Apr 19 & 0.9 & 2.4 & $\cdots$\\  
1357+6129 A & HD 122064 & 1661568850770761600 & 13:57:32.06 & +61:29:34.30 & 6.63 & 6.17 & 10.07 $\pm$ 0.00 [G] & K3V [S] & 2013 Jan 20 & 1.0 & 1.2 & $\cdots$\\  
1358-1202 A & LP  739-2 & 3612684120096472192 & 13:58:16.17 & -12:02:59.04 & 14.46 & 12.88 & 17.30 $\pm$ 0.01 [G] & M4.5V [S] & 2013 Apr 19 & 1.3 & $\cdots$ & $\cdots$\\  
1359+2252 A & HD 122120 & 1250801855073489280 & 13:59:19.40 & +22:52:11.10 & 9.18 & 8.63 & 23.84 $\pm$ 0.01 [G] & K5V [S] & 2013 Apr 19 & 1.0 & 1.8 & $\cdots$\\  
1401-0239 A & HD 122303 & 3657653114880309248 & 14:01:03.19 & -02:39:17.52 & 9.76 & 8.86 & 10.42 $\pm$ 0.00 [G] & M0V [S] & 2013 Jan 19 & 1.2 & 2.5 & $\cdots$\\  
1402+1341 A & GJ  3822 & 1229977414080680192 & 14:02:19.62 & +13:41:22.69 & 10.66 & 9.84 & 20.36 $\pm$ 0.01 [G] & M1V [S] & 2013 Apr 19 & 1.2 & 11.7 & $\cdots$\\  
1402+4620 A & $\cdots$ & 1508886439891509248 & 14:02:33.14 & +46:20:23.63 & 9.17 & 9.03 & 11.16 $\pm$ 0.00 [G] & M1V [G] & 2013 Apr 20 & 1.1 & $\cdots$ & yes\\  
1403+1047 A & HD 122742 & 3724242219117947904 & 14:03:32.34 & +10:47:12.34 & 6.41 & 6.11 & 15.12 $\pm$ 0.06 [G] & G6V [S] & 2013 Jan 22 & 10.3 & 640.6 & (SB)\\  
1408+8035 A & BD+81   465 & 1715791060537076608 & 14:08:12.98 & +80:35:50.19 & 10.35 & 9.53 & 17.20 $\pm$ 0.01 [G] & M3V [S] & 2012 Oct 10 & 1.3 & 1.0 & $\cdots$\\  
1408+7551 A & G 255-49 & 1712390236711693696 & 14:08:22.67 & +75:51:07.32 & 11.59 & 10.74 & 23.25 $\pm$ 0.13 [G] & M1.5Ve [S] & 2012 Oct 10 & 23.7 & $\cdots$ & $\cdots$\\  
1411-1236 A & HD 124106 & 6303961686341504512 & 14:11:46.17 & -12:36:42.36 & 8.07 & 7.69 & 23.05 $\pm$ 0.01 [G] & K1V [S] & 2013 Apr 19 & 1.0 & 2.3 & $\cdots$\\  
1412-0319 A & HD 124292 & 3646061719703116032 & 14:12:45.24 & -03:19:12.30 & 7.03 & 6.86 & 21.79 $\pm$ 0.01 [G] & G8/K0V [S] & 2013 Apr 20 & 1.2 & 4.2 & $\cdots$\\  
1413-0657 A & BD-06  3950 & 3640244581637740416 & 14:13:31.19 & -06:57:32.34 & 10.17 & 9.47 & 18.32 $\pm$ 0.01 [G] & M0V [S] & 2013 Jan 18 & 1.0 & 1.4 & $\cdots$\\  
1413+3013 A & HD 124642 & 1453180404823190912 & 14:13:57.08 & +30:13:01.87 & 8.04 & 7.68 & 17.22 $\pm$ 0.01 [G] & K3.5V [S] & 2013 Apr 21 & 1.0 & 1.5 & $\cdots$\\  
1415+4500 A & Ross  992 & 1505105593069066880 & 14:15:16.98 & +45:00:53.28 & 11.86 & 10.73 & 16.96 $\pm$ 0.00 [G] & M3V [S] & 2013 Apr 20 & 1.3 & $\cdots$ & $\cdots$\\  
1415+0439 A & G  65-39 & 3668176368871118208 & 14:15:32.55 & +04:39:31.46 & 14.3 & 12.66 & 13.89 $\pm$ 0.07 [G] & M5.69 [S] & 2013 Apr 22 & 13.2 & $\cdots$ & $\cdots$\\  
1415+1910 A & alf Boo & $\cdots$ & 14:15:39.6720 & +19:10:56.673 & -0.12 & $\cdots$ & 11.26 [S] & K1.5IIIFe-0.5 [S] &  & $\cdots$ & $\cdots$ & $\cdots$\\  
1416-0600 A & iot Vir & 3640828731549972480 & 14:16:00.87 & -06:00:01.97 & 4.19 & 3.94 & 22.03 $\pm$ 0.14 [G] & F7III [S] & 2013 Apr 20 & 3.7 & 46.2 & $\cdots$\\  
1417+4526 A & BD+46  1951 & 1505214930047542784 & 14:17:24.38 & +45:26:40.11 & 10.25 & 9.54 & 19.43 $\pm$ 0.00 [G] & M0Vp [S] & 2013 Apr 20 & 1.0 & 6.5 & yes\\  
1418-0636 A & HD 125354 & 3639984066101401344 & 14:18:58.2664 & -06:36:12.972 & 9.09 & 8.65 & 22.53 [S] & K5 [S] & 2013 Jan 18 & $\cdots$ & $\cdots$ & (SB)\\  
1419-0509 A & HD 125455 & 3642413746280598784 & 14:19:34.86 & -05:09:04.29 & 7.58 & 7.35 & 20.45 $\pm$ 0.02 [G] & K1V [S] & 2013 Apr 20 & 1.1 & 2.7 & yes\\  
1421-0107 A & G 124-27 & 3652796572020424448 & 14:21:15.12 & -01:07:19.81 & 13.12 & 11.82 & 13.37 $\pm$ 0.01 [G] & M4 [S] & 2013 Apr 20 & 1.5 & $\cdots$ & $\cdots$\\  
1421+2937 A & BD+30  2512 & 1284721994948665216 & 14:21:57.22 & +29:37:46.62 & 8.56 & 8.02 & 14.52 $\pm$ 0.00 [G] & K6V [S] & 2013 Apr 21 & 0.9 & 0.8 & $\cdots$\\  
1423+0114 A & HD 126053 & 3654496279558010624 & 14:23:15.28 & +01:14:29.64 & 6.26 & 6.09 & 17.46 $\pm$ 0.01 [G] & G1.5V [S] & 2013 Jan 22 & 1.1 & 0.2 & $\cdots$\\  
1424+0853 A & G  65-49 & 1175938925836488448 & 14:24:55.98 & +08:53:15.45 & 12.23 & 11.1 & 13.02 $\pm$ 0.01 [G] & M3V [S] & 2013 Apr 22 & 1.7 & 0.3 & $\cdots$\\  
1425+5151 A & tet Boo & 1604859511344724864 & 14:25:11.7969 & +51:51:02.6771 & 4.15 & 3.92 & 14.48 [G] & F7V [S] & 2013 Apr 20 & 3.4 & $\cdots$ & yes\\  
1425+5151 B & tet Boo B & 1604859408265509632 & 14:25:11.58 & +51:49:53.10 & 11.5 & 10.5 & 14.53 $\pm$ 0.01 [G] & M2.5V [S] & 2013 Jul 27 & 1.2 & $\cdots$ & $\cdots$\\  
1425+2337 A & BD+24  2733 & 1254695603704323712 & 14:25:43.47 & +23:37:01.49 & 9.76 & 9.01 & 16.33 $\pm$ 0.01 [G] & M3V [S] & 2013 Apr 22 & 1.0 & 0.1 & yes\\  
1425+2337 B & BD+24  2733B & 1254694882149817728 & 14:25:46.65 & +23:37:13.71 & 10.01 & 9.2 & 16.33 $\pm$ 0.01 [G] & M3V [S] & 2013 Apr 22 & 1.0 & 4.0 & $\cdots$\\  
1429+8048 A & HD 128642 & 1721626615421969408 & 14:29:22.3132 & +80:48:35.444 & 7.02 & 6.68 & 19.70 [S] & G5 [S] & 2012 Oct 10 & $\cdots$ & $\cdots$ & $\cdots$\\  
1429+1531 A & BD+16  2658 & 1229089524081628416 & 14:29:29.70 & +15:31:57.50 & 10.68 & 9.73 & 14.22 $\pm$ 0.00 [G] & M2/3V [S] & 2013 Apr 22 & 1.3 & 0.3 & $\cdots$\\  
1429+4147 A & HD 127334 & 1491593733326694912 & 14:29:36.81 & +41:47:45.29 & 6.5 & 6.2 & 23.39 $\pm$ 0.01 [G] & G5VCH0.3 [S] & 2012 Jun 17 & 1.0 & 2.3 & $\cdots$\\  
1430+3527 A & HD 127506 & 1480314599451475712 & 14:30:44.98 & +35:27:13.43 & 8.7 & 8.34 & 22.50 $\pm$ 0.06 [G] & K3.5V [S] & 2012 Jun 17 & 10.1 & 1098.6 & (SB)\\  
1432+0811 A & LP  560-35 & 1172618435080418176 & 14:32:08.51 & +08:11:31.25 & 15.68 & 13.65 & 12.73 $\pm$ 0.01 [G] & M6V [S] & 2013 Apr 22 & 1.4 & $\cdots$ & $\cdots$\\  
1433+5254 A & HD 128165 & 1605198298364601088 & 14:33:28.87 & +52:54:31.65 & 7.37 & 6.92 & 13.23 $\pm$ 0.00 [G] & K3 [S] & 2012 Jun 17 & 1.0 & 1.3 & $\cdots$\\  
1434+2944 A & sig Boo & 1284257623084916480 & 14:34:40.82 & +29:44:42.46 & 4.55 & 4.34 & 15.76 $\pm$ 0.03 [G] & F4VkF2mF1 [S] &  & 1.2 & 0.7 & $\cdots$\\  
1434+3344 A & BD+34  2541 & 1287752248996223488 & 14:34:57.81 & +33:44:48.22 & 9.58 & 9.01 & 20.05 $\pm$ 0.01 [G] & K6V [S] & 2012 Jun 17 & 1.0 & 0.2 & $\cdots$\\  
1442+1930 A & BD+20  3009 & 1237696157506521600 & 14:42:26.26 & +19:30:12.69 & 10.08 & 9.43 & 23.63 $\pm$ 0.01 [G] & K5V [S] & 2013 Apr 21 & 1.1 & 0.8 & $\cdots$\\  
1442+1928 A & BD+20  3010 & $\cdots$ & 14:42:33.6480 & +19:28:47.215 & 9.15 & $\cdots$ & 21.58 [S] & M0V [S] &  & $\cdots$ & $\cdots$ & yes\\  
1442+6603 A & G 239-25 & 1669449084967071872 & 14:42:21.58 & +66:03:20.84 & 10.83 & 9.85 & 10.93 $\pm$ 0.00 [G] & M3V [S] &  & 1.1 & 62.9 & yes\\  
1443-0539 A & $\cdots$ & 6337717036911729024 & 14:43:03.62 & -05:39:29.52 & 3.96 & 3.77 & 19.16 $\pm$ 0.14 [G] & F5V [G] & 2013 Apr 20 & 3.8 & 23.5 & yes\\  
1446+1629 A & BD+17  2785 & 1234693112077610880 & 14:46:23.28 & +16:29:48.11 & 9.26 & 8.71 & 17.74 $\pm$ 0.01 [G] & K5V [S] & 2012 Jun 17 & 1.0 & 0.1 & $\cdots$\\  
1447+0242 A & HD 130307 & 3655492127855307136 & 14:47:16.10 & +02:42:11.61 & 7.78 & 7.51 & 19.32 $\pm$ 0.01 [G] & K1V [S] &  & 1.2 & 4.8 & $\cdots$\\  
1448+3827 A & BD+39  2801 & 1294776032353235968 & 14:48:01.43 & +38:27:58.44 & 9.74 & 9.18 & 23.95 $\pm$ 0.01 [G] & K7Ve [S] & 2012 Jun 17 & 1.0 & 0.4 & $\cdots$\\  
1450+2354 A & HD 130948 & 1265976524286377856 & 14:50:15.81 & +23:54:42.63 & 5.99 & 5.73 & 18.20 $\pm$ 0.01 [G] & F9IV-V [S] &  & 1.0 & 1.9 & $\cdots$\\  
1453+1134 A & G 136-27 & 1181168684174651392 & 14:53:37.19 & +11:34:12.52 & 15.31 & 13.73 & 19.48 $\pm$ 0.01 [G] & M5V [S] & 2013 Apr 22 & 1.3 & $\cdots$ & $\cdots$\\  
1453+1909 A & DE Boo & 1236929488664453376 & 14:53:23.77 & +19:09:10.07 & 6.14 & 5.77 & 11.63 $\pm$ 0.07 [G] & K0.5V [S] &  & 16.5 & 1.0 & (SB)\\  
1453+2320 A & HD 131582 & 1265702917689682944 & 14:53:41.58 & +23:20:42.83 & 8.79 & 8.35 & 23.57 $\pm$ 0.03 [G] & K3V [S] & 2013 Apr 21 & 3.2 & 23106.2 & $\cdots$\\  
1453+2333 A & Ross   52 & 1266092694561970432 & 14:53:51.40 & +23:33:21.02 & 11.68 & 10.73 & 11.43 $\pm$ 0.01 [G] & M3V [S] & 2012 Jun 17 & 1.9 & 6509.0 & yes\\  
1454+0956 A & Ross 1028b & 1174189362318863488 & 14:54:53.48 & +09:56:36.54 & 11.29 & 10.48 & 24.80 $\pm$ 0.02 [G] & M2V [S] & 2012 Jun 17 & 1.2 & 2.5 & $\cdots$\\  
1454+1606 A & BD+16  2708 & 1187851653287128576 & 14:54:29.24 & +16:06:03.80 & 10.2 & 9.12 & 9.95 $\pm$ 0.00 [G] & M3V [S] &  & 1.2 & 2763.8 & $\cdots$\\  
1455+5340 A & HD 132142 & 1606148310770764288 & 14:55:11.04 & +53:40:49.25 & 7.77 & 7.55 & 23.57 $\pm$ 0.01 [G] & K1V [S] & 2012 Jun 17 & 1.1 & 1.9 & $\cdots$\\  
1457+5639 A & G 201-27 & 1612801833587498240 & 14:57:53.73 & +56:39:24.47 & 15.53 & 13.57 & 11.47 $\pm$ 0.00 [G] & M5.5V [S] & 2013 Apr 20 & 1.4 & $\cdots$ & $\cdots$\\  
1500+4525 A & BD+45  2247 & 1586968533015434624 & 15:00:55.57 & +45:25:34.58 & 9.22 & 8.47 & 11.71 $\pm$ 0.00 [G] & M0V [S] & 2012 Jun 17 & 1.5 & 80074.9 & yes\\  
1503+4739 A & i Boo A & 1588936345294751872 & 15:03:47.2296 & +47:39:14.318 & 4.88 & 5.49 & 12.95 [S] & F5V [S] & 2012 Jun 17 & $\cdots$ & $\cdots$ & yes\\  
1504+0538 A & BD+06  2986 & 1156846524895814144 & 15:04:53.53 & +05:38:17.16 & 9.8 & 9.24 & 19.05 $\pm$ 0.01 [G] & K8V [S] & 2012 Jun 17 & 1.2 & 0.9 & $\cdots$\\  
1504+6023 A & Ross 1051 & 1615982823805660544 & 15:04:18.50 & +60:23:04.51 & 11.0 & 10.12 & 17.08 $\pm$ 0.00 [G] & M1V [S] &  & 1.2 & 0.9 & $\cdots$\\  
1507+2452 A & c Boo & 1264630412816366720 & 15:07:18.07 & +24:52:09.10 & 5.03 & 4.8 & 19.54 $\pm$ 0.03 [G] & F5V [S] & 2012 Jun 17 & 1.1 & 0.8 & $\cdots$\\  
1507+2456 A & BD+25  2874 & 1264654395913772416 & 15:07:23.58 & +24:56:07.87 & 10.05 & 9.38 & 19.03 $\pm$ 0.01 [G] & K5V [S] &  & 1.1 & $\cdots$ & $\cdots$\\  
1509+0310 A & Ross 1047 & 1155276250492687616 & 15:09:35.59 & +03:10:00.55 & 11.45 & 10.38 & 14.61 $\pm$ 0.00 [G] & M2V [S] & 2012 Jun 17 & 1.0 & 4.6 & $\cdots$\\  
1511+1757 A & G 136-76 & 1211589731374380544 & 15:11:55.96 & +17:57:16.41 & 13.45 & 12.32 & 24.34 $\pm$ 0.02 [G] & M4V [S] & 2012 Jun 17 & 1.9 & $\cdots$ & $\cdots$\\  
1513-0121 A & HD 135204 & 4418203587193988480 & 15:13:50.89 & -01:21:05.00 & 6.59 & 6.39 & 17.27 $\pm$ 0.01 [G] & G9V [S] & 2013 Jul 28 & 1.2 & 8.8 & $\cdots$\\  
1515+0047 A & HD 135599 & 4419140645978987904 & 15:15:59.17 & +00:47:46.90 & 7.06 & 6.7 & 15.82 $\pm$ 0.01 [G] & K0V [S] & 2012 Jun 17 & 1.2 & 3.8 & $\cdots$\\  
1521+2058 A & OT Ser & 1214160733157163008 & 15:21:52.93 & +20:58:39.91 & 10.11 & 9.12 & 11.45 $\pm$ 0.00 [G] & M1.0V [S] & 2012 Jun 17 & 1.3 & 2.8 & $\cdots$\\  
1522-0446 A & BD-04  3873 & 6335064087152916224 & 15:22:04.10 & -04:46:38.83 & 9.49 & 8.9 & 19.15 $\pm$ 0.01 [G] & K4V [S] & 2013 Jul 28 & 1.2 & 1.1 & $\cdots$\\  
1522+1855 A & HD 136923 & 1209182041427374080 & 15:22:46.83 & +18:55:08.26 & 7.3 & 6.96 & 19.71 $\pm$ 0.01 [G] & G9V [S] & 2012 Jun 17 & 0.9 & 0.6 & $\cdots$\\  
1523+1727 A & Ross  508 & 1208695640675619584 & 15:23:51.14 & +17:27:57.44 & 13.72 & 12.2 & 11.22 $\pm$ 0.00 [G] & M4.92 [S] &  & 1.5 & $\cdots$ & $\cdots$\\  
1523+3017 A & eta CrB & $\cdots$ & 15:23:12.3053 & +30:17:16.170 & 5.11 & $\cdots$ & 17.86 [S] & G2V+G2V [S] & 2012 Jun 17 & $\cdots$ & $\cdots$ & yes\\  
1528+2547 A & GJ   587.1 & 1222160745406471680 & 15:28:01.31 & +25:47:23.87 & 11.19 & 10.37 & 24.58 $\pm$ 0.01 [G] & M0V [S] & 2012 Jun 17 & 1.3 & 2.9 & $\cdots$\\  
1529+8026 A & pi.01 UMi A & 1720995598827435648 & 15:29:11.18 & +80:26:54.97 & 6.74 & 6.47 & 21.81 $\pm$ 0.01 [G] & G1.5V(n) [S] & 2012 Oct 09 & 0.9 & 0.5 & yes\\  
1529+8026 B & pi.01 UMi B & 1720995598827436928 & 15:29:23.59 & +80:27:00.97 & 7.51 & 7.14 & 21.81 $\pm$ 0.01 [G] & G9V [S] & 2012 Oct 09 & 1.0 & 0.0 & $\cdots$\\  
1529+4252 A & G 179-33 & 1390976698417570688 & 15:29:43.97 & +42:52:48.71 & 14.21 & 12.94 & 18.84 $\pm$ 0.04 [G] & M4.68 [S] & 2013 Apr 22 & 6.3 & $\cdots$ & yes\\  
1534+1416 A & Ross  512 & 1193998747920687872 & 15:34:30.50 & +14:16:17.84 & 13.83 & 12.55 & 22.66 $\pm$ 0.02 [G] & M4V [S] &  & 1.7 & $\cdots$ & $\cdots$\\  
1534+2642 A & $\cdots$ & 1222646935698492160 & 15:34:41.27 & +26:42:52.87 & 2.22 & 2.27 & 23.67 $\pm$ 0.55 [G] & B9V [G] & 2012 Jun 17 & 10.3 & 20.3 & $\cdots$\\  
1535+6005 A & HD 139477 & 1603267143629157120 & 15:35:20.04 & +60:05:13.17 & 8.53 & 8.03 & 19.52 $\pm$ 0.01 [G] & K3V [S] & 2013 Apr 22 & 1.0 & 2.5 & yes\\  
1535+6005 B & LP   99-392 & 1603272950424941440 & 15:35:25.68 & +60:05:07.57 & 13.46 & 12.16 & 19.52 $\pm$ 0.01 [G] & M4.1 [S] & 2013 Apr 22 & 1.4 & $\cdots$ & $\cdots$\\  
1535+1742 A & Ross  513 & 1209281375431039104 & 15:35:20.52 & +17:42:46.88 & 12.34 & 11.35 & 14.95 $\pm$ 0.01 [G] & M2.5V [S] & 2013 Apr 22 & 1.5 & $\cdots$ & yes\\  
1535+1742 B & Ross  513B & 1209281444150517120 & 15:35:20.33 & +17:43:04.42 & 14.94 & 13.43 & 14.95 $\pm$ 0.00 [G] & M4.5V [S] & 2013 Apr 22 & 1.4 & $\cdots$ & $\cdots$\\  
1535+2209 A & G 167-51 & 1217467067705592576 & 15:35:46.13 & +22:09:03.75 & 12.73 & 11.51 & 18.40 $\pm$ 0.01 [G] & M3.5Ve [S] & 2012 Jun 17 & 2.0 & $\cdots$ & $\cdots$\\  
1536+3948 A & $\cdots$ & 1389522117550542464 & 15:36:02.23 & +39:48:09.82 & 6.93 & 7.2 & 22.56 $\pm$ 0.03 [G] & K2V [G] & 2012 Jun 17 & 2.3 & $\cdots$ & yes\\  
1540+4329 A & VB 24 A & 1391241478857408768 & 15:40:03.62 & +43:29:39.14 & 11.91 & 11.02 & 12.52 $\pm$ 0.00 [G] & M3V [S] & 2012 Jun 17 & 1.2 & $\cdots$ & yes\\  
1541+7559 A & Ross 1057 & 1706907487621086464 & 15:41:16.57 & +75:59:33.98 & 12.23 & 11.17 & 13.65 $\pm$ 0.06 [G] & M3.5Ve [S] & 2012 Oct 09 & 9.2 & 1780.1 & (SB)\\  
1544+0230 A & psi Ser & 4423865487962417024 & 15:44:01.82 & +02:30:54.60 & 5.86 & 5.7 & 14.79 $\pm$ 0.01 [G] & G2.5V [S] &  & 1.1 & 4964.8 & $\cdots$\\  
1544+0625 A & alf Ser & 4429785739602747392 & 15:44:16.07 & +06:25:32.27 & 2.64 & 2.33 & 22.76 $\pm$ 0.24 [G] & K2IIIbCN1 [S] & 2012 Jun 17 & 2.7 & 0.3 & $\cdots$\\  
1546+0721 A & lam Ser & 4430238051199001216 & 15:46:26.61 & +07:21:11.05 & 4.41 & 4.25 & 11.92 $\pm$ 0.02 [G] & G0-V [S] & 2012 Jun 17 & 1.1 & 1.2 & $\cdots$\\  
1548+0134 A & HD 141272 & 4422809716282811776 & 15:48:09.46 & +01:34:18.27 & 7.58 & 7.23 & 21.66 $\pm$ 0.01 [G] & K0V [S] & 2012 Jun 17 & 0.9 & 1.7 & yes\\  
1549+5102 A & G 202-16 & 1404213517041788800 & 15:49:36.27 & +51:02:57.26 & 12.12 & 11.09 & 21.09 $\pm$ 0.01 [G] & M2.0Ve [S] & 2012 Aug 06 & 1.2 & 3.2 & $\cdots$\\  
1549+3448 A & $\cdots$ & 1372546413931606016 & 15:49:38.24 & +34:48:56.57 & 13.2 & 11.94 & 16.91 $\pm$ 0.04 [G] & M4V [G] & 2012 Jun 17 & 3.4 & $\cdots$ & yes\\  
1550+0428 A & eps Ser & 4426032591025363200 & 15:50:48.97 & +04:28:39.83 & 3.75 & 3.7 & 22.06 $\pm$ 0.12 [G] & kA2hA5mA7V [S] & 2013 Apr 22 & 4.2 & 0.5 & $\cdots$\\  
1552+1052 A & BD+11  2874 & 4456127942261895808 & 15:52:08.24 & +10:52:28.08 & 9.35 & 8.72 & 21.08 $\pm$ 0.06 [G] & K5V [S] & 2012 Aug 06 & 6.6 & 7.5 & yes (+SB)\\  
1552+4227 A & chi Her & 1384195086792268800 & 15:52:40.54 & +42:27:05.46 & 4.72 & 4.42 & 15.90 $\pm$ 0.02 [G] & F8VFe-2Hdel-1 [S] & 2012 Jun 17 & 0.9 & 1.1 & $\cdots$\\  
1553+1311 A &  39 Ser & 1191518146611956096 & 15:53:12.10 & +13:11:47.85 & 6.21 & 5.93 & 17.78 $\pm$ 0.07 [G] & G1VFe-1 [S] & 2012 Aug 06 & 8.8 & 0.0 & (SB)\\  
1553+3445 A & Ross  806 & 1371764351926288512 & 15:53:06.36 & +34:45:13.87 & 11.76 & 10.91 & 22.88 $\pm$ 0.09 [G] & M3.0Ve [S] & 2012 Jun 17 & 7.4 & $\cdots$ & yes\\  
1553+3445 B & G 180-9 & 1371764351925872384 & 15:53:06.64 & +34:44:47.65 & 13.17 & 11.93 & 22.88 $\pm$ 0.01 [G] & M3.0Ve [S] & 2012 Aug 02 & 1.3 & $\cdots$ & $\cdots$\\  
1555+3350 A & LP  274-24 & 1371474768050872192 & 15:55:05.18 & +33:50:50.70 & 15.95 & 14.35 & 22.97 $\pm$ 0.01 [G] & M5 [S] & 2013 Apr 22 & 1.1 & $\cdots$ & $\cdots$\\  
1556+1539 A & gam Ser & 1193030490492925824 & 15:56:27.18 & +15:39:41.81 & 3.95 & 3.69 & 11.17 $\pm$ 0.02 [G] & F6V [S] & 2012 Aug 06 & 1.5 & 0.7 & $\cdots$\\  
1559-0815 A & BD-07  4156 & 4347870370990204928 & 15:59:53.38 & -08:15:11.54 & 10.49 & 9.6 & 13.28 $\pm$ 0.00 [G] & M1V [S] & 2013 Apr 18 & 1.3 & 1.2 & $\cdots$\\  
1601+3318 A & rho CrB & 1323427759184545536 & 16:01:02.66 & +33:18:12.64 & 5.52 & 5.23 & 17.51 $\pm$ 0.02 [G] & G0+VaFe-1 [S] & 2012 Aug 03 & 1.0 & 1.4 & $\cdots$\\  
1601+5833 A & tet Dra & 1623289903206300928 & 16:01:53.34 & +58:33:54.90 & 4.12 & 3.87 & 21.52 $\pm$ 0.06 [G] & F9V [S] & 2012 Aug 03 & 2.2 & 2.5 & $\cdots$\\  
1602+2035 A & G 137-78 & 1205070452055788928 & 16:02:50.94 & +20:35:21.04 & 12.57 & 11.17 & 10.02 $\pm$ 0.00 [G] & M4V [S] & 2012 Jun 18 & 1.5 & $\cdots$ & $\cdots$\\  
1604+2515 A & HD 144287 & 1219254942328596736 & 16:04:03.64 & +25:15:17.25 & 7.24 & 6.9 & 21.63 $\pm$ 0.09 [G] & G8+V [S] & 2012 Jun 18 & 10.7 & 55337.5 & (SB)\\  
1604+3909 A & HD 144579 & 1379500756257031808 & 16:04:56.79 & +39:09:23.43 & 6.8 & 6.46 & 14.36 $\pm$ 0.00 [G] & G8V [S] & 2012 Jun 18 & 0.8 & 1.0 & yes\\  
1604+3909 B & HD 144579B & 1379500928055726848 & 16:04:50.86 & +39:09:35.92 & 11.59 & 12.85 & 14.36 $\pm$ 0.00 [G] & M4.0V [S] & 2012 Aug 02 & 1.1 & $\cdots$ & $\cdots$\\  
1606+3837 A & AT CrB & 1379416712336909440 & 16:06:29.60 & +38:37:56.07 & 8.6 & 8.28 & 23.25 $\pm$ 0.01 [G] & K3V [S] & 2012 Jun 18 & 1.0 & 0.3 & $\cdots$\\  
1607+2650 A & G 168-32 & 1315585148902734976 & 16:07:13.64 & +26:50:17.01 & 13.33 & 12.27 & 22.53 $\pm$ 0.01 [G] & M3V [S] & 2012 Jun 18 & 1.4 & $\cdots$ & $\cdots$\\  
1609+5256 A & GJ  3942 & 1428030622526979968 & 16:09:03.14 & +52:56:37.96 & 10.19 & 9.41 & 16.95 $\pm$ 0.00 [G] & M0.5Ve [S] & 2012 Aug 03 & 1.1 & 1.5 & $\cdots$\\  
1610+4349 A &  14 Her & 1385293808145621504 & 16:10:24.32 & +43:49:03.51 & 6.76 & 6.4 & 17.90 $\pm$ 0.01 [G] & K0V [S] & 2012 Aug 03 & 1.8 & 1008.7 & $\cdots$\\  
1613+1331 A &  49 Ser A & 4464207428579939840 & 16:13:18.45 & +13:31:36.85 & 6.8 & 7.18 & 24.31 $\pm$ 0.01 [G] & G9V [S] & 2012 Jun 18 & 1.0 & 428.7 & yes\\  
1614+1906 A & LP  444-35 & 1201405126966920448 & 16:14:32.62 & +19:06:10.87 & 12.9 & 11.75 & 16.98 $\pm$ 0.01 [G] & M3.5V [S] & 2012 Jun 18 & 1.5 & $\cdots$ & $\cdots$\\  
1614+3351 A & sig CrB A & 1328866562170960512 & 16:14:40.85 & +33:51:31.01 & 5.36 & 5.43 & 22.70 $\pm$ 0.02 [G] & F6V [S] & 2012 Jun 18 & 1.2 & 88.9 & yes (+SB)\\  
1615-0822 A &  18 Sco & 4345775217221821312 & 16:15:37.27 & -08:22:09.98 & 5.48 & 5.33 & 14.14 $\pm$ 0.01 [G] & G2Va [S] &  & 1.0 & 2.2 & $\cdots$\\  
1617+5516 A & BD+55  1823 & 1429437378934511616 & 16:17:05.35 & +55:16:08.77 & 9.97 & 9.08 & 20.15 $\pm$ 0.17 [G] & M1.5Ve [S] & 2012 Aug 03 & 39.1 & 757.3 & $\cdots$\\  
1620+4057 A & BD+41  2695 & 1380821338441693312 & 16:20:52.74 & +40:57:41.22 & 9.1 & 8.44 & 15.79 $\pm$ 0.00 [G] & K5V [S] & 2012 Jun 18 & 1.0 & 2.0 & $\cdots$\\  
1624+4821 A & G 202-45 & 1411178510887026048 & 16:24:09.3137 & +48:21:11.107 & 10.29 & 9.25 & 7.84 [S] & M3.0Ve [S] & 2012 Aug 03 & $\cdots$ & $\cdots$ & (SB)\\  
1625+5418 A & G 202-48 & 1428427236986209024 & 16:25:24.62 & +54:18:14.77 & 10.1 & 9.14 & 6.48 $\pm$ 0.00 [G] & M1.5V [S] & 2012 Aug 03 & 1.0 & 11.8 & $\cdots$\\  
1628+3646 A & Ross  640 & 1331106782752978688 & 16:28:25.00 & +36:46:15.85 & 13.84 & 13.78 & 15.90 $\pm$ 0.00 [G] & DZ6 [S] & 2012 Jun 18 & 1.0 & $\cdots$ & $\cdots$\\  
1628+1824 A & HD 148653A & 4467355154275146112 & 16:28:52.66 & +18:24:50.60 & 7.12 & 7.41 & 19.30 $\pm$ 0.01 [G] & K3V [S] & 2012 Jun 18 & 0.9 & 2069.4 & yes\\  
1631+1733 A & G 138-37 & 4467057362719443072 & 16:31:35.06 & +17:33:48.86 & 12.76 & 11.65 & 16.82 $\pm$ 0.01 [G] & M4V [S] & 2012 Jun 18 & 1.3 & $\cdots$ & $\cdots$\\  
1632+1236 A & G 138-39 & 4459548626016199168 & 16:32:45.19 & +12:36:46.00 & 12.19 & 11.07 & 18.51 $\pm$ 0.01 [G] & M3.0Ve [S] & 2012 Jun 18 & 1.3 & 2.1 & $\cdots$\\  
1636+0848 A & G 138-43 & 4446207564241339520 & 16:36:05.65 & +08:48:49.26 & 13.81 & 12.39 & 15.12 $\pm$ 0.01 [G] & M4V [S] & 2012 Jun 18 & 1.5 & $\cdots$ & $\cdots$\\  
1637+0015 A & HD 149806 & 4383374219923745024 & 16:37:08.43 & +00:15:15.63 & 7.23 & 6.88 & 20.32 $\pm$ 0.01 [G] & K0V [S] &  & 1.0 & 1251.0 & $\cdots$\\  
1639+5034 A & G 202-68 & 1413099460779606528 & 16:39:30.27 & +50:34:03.44 & 11.91 & 10.98 & 20.68 $\pm$ 0.01 [G] & M0V [S] & 2012 Aug 03 & 1.1 & 1.8 & $\cdots$\\  
1640+6736 A & G 240-23 & 1648484868558988544 & 16:40:20.63 & +67:36:04.74 & 15.65 & 13.55 & 14.32 $\pm$ 0.05 [G] & M7V [S] & 2012 Aug 02 & 9.8 & $\cdots$ & $\cdots$\\  
1640+3619 A & Ross  812 & 1328078796458810240 & 16:40:48.88 & +36:19:00.08 & 11.59 & 10.57 & 21.47 $\pm$ 0.02 [G] & M2V [S] & 2012 Jun 18 & 3.9 & 11914.0 & $\cdots$\\  
1641+3136 A & zet Her & $\cdots$ & 16:41:17.1610 & +31:36:09.787 & 2.93 & $\cdots$ & 10.72 [S] & G0IV [S] & 2012 Jun 18 & $\cdots$ & $\cdots$ & yes\\  
1645+3330 A & HD 151288 & 1314438839310796800 & 16:45:06.35 & +33:30:33.21 & 8.18 & 7.49 & 9.85 $\pm$ 0.00 [G] & K7.5Ve [S] & 2012 Jun 18 & 1.0 & 3.6 & $\cdots$\\  
1646+1628 A & G 138-64 & 4558856584955186432 & 16:46:13.74 & +16:28:40.79 & 11.69 & 10.59 & 15.78 $\pm$ 0.01 [G] & M3.0Ve [S] & 2012 Jun 18 & 1.4 & 1.0 & $\cdots$\\  
1648+5903 A & DN Dra & 1431783457574556672 & 16:48:25.63 & +59:03:22.66 & 12.39 & 12.28 & 10.95 $\pm$ 0.00 [G] & DA4.0 [S] & 2012 Aug 03 & 1.2 & 4.0 & $\cdots$\\  
1649+3916 A & BD+39  3048 & 1352483797057853440 & 16:49:24.70 & +39:16:34.48 & 9.75 & 9.21 & 22.37 $\pm$ 0.00 [G] & K4V [S] & 2012 Jun 18 & 1.0 & 1.3 & $\cdots$\\  
1654+1154 A & Ross  644 & 4448223656247483904 & 16:54:12.03 & +11:54:52.86 & 10.75 & 10.04 & 20.08 $\pm$ 0.01 [G] & K7V [S] & 2012 Jun 18 & 0.9 & 1.6 & $\cdots$\\  
1655-0820 A & HD 152751 & 4339465085630200960 & 16:55:27.89 & -08:20:25.17 & 9.03 & 8.27 & 6.50 [G] & M3.5Ve [S] & 2013 Apr 19 & $\cdots$ & $\cdots$ & yes (+SB)\\  
1655-0820 B & Wolf  629 & 4339465360510320128 & 16:55:25.22 & -08:19:21.30 & 11.8 & 10.44 & 6.50 $\pm$ 0.00 [G] & M3.5V [S] & 2013 Apr 18 & 1.1 & 15.8 & yes\\  
1656+6508 A & h Dra & 1635375460142367104 & 16:56:01.69 & +65:08:05.30 & 4.88 & 4.75 & 15.32 $\pm$ 0.13 [G] & F8V [S] & 2012 Aug 03 & 4.0 & 0.2 & $\cdots$\\  
1657+2126 A & EGGR 197 & 4565048312887877888 & 16:57:09.86 & +21:26:48.66 & 14.04 & 14.08 & 20.99 $\pm$ 0.01 [G] & DA5.4 [S] & 2012 Jun 18 & 1.0 & $\cdots$ & $\cdots$\\  
1657+4722 A & HD 153557 & 1408029509584967168 & 16:57:53.18 & +47:22:00.06 & 7.91 & 7.52 & 17.94 $\pm$ 0.01 [G] & K3V [S] & 2012 Aug 03 & 1.0 & 875.6 & yes\\  
1658+2544 A & BD+25  3173 & 4572835535272627712 & 16:58:08.85 & +25:44:38.97 & 9.69 & 8.82 & 10.39 $\pm$ 0.00 [G] & M2V [S] & 2012 Jun 18 & 1.2 & 0.4 & $\cdots$\\  
1702+4704 A & HD 154345 & 1359938520253565952 & 17:02:36.40 & +47:04:54.76 & 6.91 & 6.58 & 18.27 $\pm$ 0.01 [G] & G9 [S] & 2012 Aug 03 & 1.0 & 12.8 & $\cdots$\\  
1702-0604 A & BD-05  4394 & 4364314662596822528 & 17:02:49.59 & -06:04:06.25 & 10.91 & 10.06 & 19.78 $\pm$ 0.01 [G] & M0 [S] & 2012 Sep 03 & 0.9 & 0.2 & $\cdots$\\  
1703+5124 A & G 203-42 & 1412645602995521920 & 17:03:23.88 & +51:24:22.87 & $\cdots$ & 11.98 & 9.91 $\pm$ 0.00 [G] & M5.0V [S] & 2012 Jul 15 & 1.3 & $\cdots$ & $\cdots$\\  
1704+1655 A & G 170-12 & 4547881191164080768 & 17:04:22.34 & +16:55:55.57 & 12.3 & 11.24 & 16.47 $\pm$ 0.01 [G] & M3V [S] & 2012 Jun 18 & 1.8 & $\cdots$ & $\cdots$\\  
1705-0503 A & HD 154363 & 4364527594192166400 & 17:05:03.39 & -05:03:59.44 & 7.73 & 7.26 & 10.46 $\pm$ 0.00 [G] & K4/5V [S] & 2012 Sep 03 & 1.0 & 3.6 & yes\\  
1705-0503 B & HD 154363B & 4364480521350598144 & 17:05:13.78 & -05:05:39.25 & 10.08 & 9.18 & 10.46 $\pm$ 0.00 [G] & M1.5V [S] & 2012 Sep 03 & 0.9 & 0.4 & $\cdots$\\  
1705+0042 A & V2213 Oph & 4381502851133968128 & 17:05:16.82 & +00:42:09.22 & 6.01 & 5.86 & 20.59 $\pm$ 0.02 [G] & F8.5IV-V [S] & 2012 Jun 18 & 1.1 & 10.1 & $\cdots$\\  
1707+2133 A & Ross  863 & 4568060562432051584 & 17:07:07.49 & +21:33:14.47 & 11.62 & 10.56 & 14.09 $\pm$ 0.00 [G] & M3V [S] & 2012 Jun 18 & 1.4 & 3.6 & $\cdots$\\  
1707+0722 A & G 139-12 & 4394736637893755008 & 17:07:40.8542 & +07:22:06.736 & 14.02 & 13.03 & 12.00 [S] & M5V [S] &  & $\cdots$ & $\cdots$ & yes\\  
1709+4340 A & G 203-47 & 1355264565043431040 & 17:09:31.54 & +43:40:52.77 & $\cdots$ & 10.45 & 7.60 $\pm$ 0.02 [G] & M3.5V [S] & 2012 Jul 15 & 23.2 & 51.0 & $\cdots$\\  
1710+5429 A & HD 155674 & 1420000579871414528 & 17:10:10.51 & +54:29:39.76 & $\cdots$ & 8.48 & 21.24 $\pm$ 0.01 [G] & K6V [S] & 2012 Jul 15 & 1.0 & 2.4 & yes\\  
1710+5429 B & BD+54  1862 & 1419999819661235840 & 17:10:12.36 & +54:29:24.51 & 9.32 & 8.85 & 21.24 $\pm$ 0.01 [G] & K6V [S] & 2012 Aug 04 & 1.0 & 0.1 & $\cdots$\\  
1711+3826 A & Wolf  654 & 1341113541156480768 & 17:11:34.75 & +38:26:33.92 & $\cdots$ & 10.42 & 12.04 $\pm$ 0.00 [G] & M4V [S] & 2012 Jul 15 & 1.1 & 1.3 & $\cdots$\\  
1712+4539 A & HD 155876 & 1364668825433435776 & 17:12:07.9117 & +45:39:57.215 & $\cdots$ & 9.18 & 5.98 [S] & M3V [S] & 2012 Jul 15 & $\cdots$ & $\cdots$ & yes\\  
1712+1821 A & HD 155712 & 4548462729742343296 & 17:12:37.62 & +18:21:04.30 & 8.09 & 7.68 & 20.81 $\pm$ 0.01 [G] & K2.5V [S] & 2012 Jun 18 & 1.1 & 0.4 & $\cdots$\\  
1712-0507 A & G  19-16 & 4364702279101280256 & 17:12:51.27 & -05:07:31.37 & 11.61 & 10.87 & 23.12 $\pm$ 0.19 [G] & M1V [S] & 2012 Sep 03 & 18.6 & 68.7 & yes\\  
1713-0825 A & V2367 Oph & 4359809585500446720 & 17:13:40.47 & -08:25:14.76 & 12.03 & 10.87 & 20.63 $\pm$ 0.14 [G] & M3.5 [S] & 2013 Apr 19 & 14.2 & 15.0 & $\cdots$\\  
1715+2450 A & del Her & 4573412435280434560 & 17:15:01.91 & +24:50:21.13 & 3.15 & 3.13 & 23.54 $\pm$ 0.12 [G] & A1IVn [S] & 2012 Jun 18 & 3.1 & 3.5 & $\cdots$\\  
1715+0457 A & G 139-21 & 4393265392168829056 & 17:15:18.93 & +04:57:50.07 & 14.68 & 13.0 & 14.64 $\pm$ 0.01 [G] & M4.5V [S] & 2012 Jun 18 & 1.0 & $\cdots$ & $\cdots$\\  
1716+1103 A & BD+11  3149 & 4540061704989418240 & 17:16:00.64 & +11:03:27.62 & 10.9 & 9.99 & 18.18 $\pm$ 0.01 [G] & M1V [S] & 2012 Jun 18 & 1.1 & 3.1 & $\cdots$\\  
1716+0803 A & G 139-27 & 4395113396338721024 & 17:16:40.98 & +08:03:30.21 & 11.54 & 10.48 & 15.12 $\pm$ 0.01 [G] & M2.5Ve [S] & 2012 Jun 18 & 1.1 & 0.7 & $\cdots$\\  
1717+2913 A & HD 156668 & 4575374857376398976 & 17:17:40.49 & +29:13:38.02 & $\cdots$ & 8.12 & 24.32 $\pm$ 0.01 [G] & K3V [S] & 2012 Jul 15 & 1.0 & 1.0 & $\cdots$\\  
1717+5226 A & HD 156985 & 1416124285987232256 & 17:17:50.42 & +52:26:49.61 & $\cdots$ & 7.65 & 18.52 $\pm$ 0.01 [G] & K2 [S] & 2012 Jul 15 & 1.0 & 0.7 & yes\\  
1717+5226 B & LP  138-36 & 1416123117756120960 & 17:17:38.57 & +52:24:22.25 & 14.04 & 12.69 & 18.54 $\pm$ 0.01 [G] & M3.5V [S] & 2012 Aug 03 & 1.4 & $\cdots$ & $\cdots$\\  
1719+2630 A & Ross  868 & 4574048021719710848 & 17:19:54.21 & +26:30:03.07 & 11.43 & 10.15 & 10.75 $\pm$ 0.00 [G] & M3.5V [S] & 2012 Aug 03 & 1.4 & 2.2 & yes\\  
1719+2630 B & Ross  867 & 4574048021719712640 & 17:19:52.97 & +26:30:02.67 & 12.95 & 11.46 & 10.75 $\pm$ 0.00 [G] & M4.5V [S] & 2012 Aug 03 & 1.4 & $\cdots$ & $\cdots$\\  
1720+3228 A & w Her & 1333760419707327744 & 17:20:39.57 & +32:28:03.88 & 5.51 & 5.21 & 14.59 $\pm$ 0.01 [G] & G0V [S] & 2012 Aug 04 & 1.2 & 1.2 & $\cdots$\\  
1720+4915 A & G 203-63 & 1366580223320727808 & 17:20:46.31 & +49:15:20.21 & $\cdots$ & 13.07 & 17.96 $\pm$ 0.01 [G] & M4V [S] & 2012 Jul 15 & 1.2 & $\cdots$ & $\cdots$\\  
1722-0223 A & HD 157347 & 4367026303085396352 & 17:22:51.29 & -02:23:17.44 & 6.42 & 6.12 & 19.62 $\pm$ 0.01 [G] & G3V [S] & 2012 Aug 05 & 1.0 & 5.0 & yes\\  
1725+6718 A & HD 158633 & 1637110042813188608 & 17:25:00.10 & +67:18:24.15 & $\cdots$ & 6.22 & 12.79 $\pm$ 0.00 [G] & K0 [S] & 2012 Jul 16 & 1.0 & 0.6 & $\cdots$\\  
1725+0206 A & HD 157881 & 4375233191015944192 & 17:25:45.23 & +02:06:41.12 & 7.53 & 6.93 & 7.71 $\pm$ 0.00 [G] & K7V [S] & 2012 Jul 15 & 0.9 & 4.2 & $\cdots$\\  
1727+1429 A & G 139-39 & 4542821410453751680 & 17:27:39.88 & +14:29:01.89 & 13.7 & 12.5 & 18.48 $\pm$ 0.01 [G] & M4V [S] & 2012 Jun 18 & 1.2 & $\cdots$ & $\cdots$\\  
1729+2923 A & BD+29  3029 & $\cdots$ & 17:29:20.0695 & +29:23:30.907 & $\cdots$ & $\cdots$ & 23.76 [S] & K5V [S] & 2012 Jul 15 & $\cdots$ & $\cdots$ & yes\\  
1730+4724 A & HD 159062 & 1362295082910131200 & 17:30:16.43 & +47:24:07.90 & $\cdots$ & 7.03 & 21.65 $\pm$ 0.01 [G] & G9V\_Fe-0.8 [S] & 2012 Jul 15 & 1.0 & 9818.8 & $\cdots$\\  
1730+0532 A & BD+05  3409 & 4389844948935164544 & 17:30:22.73 & +05:32:54.67 & 9.3 & 8.53 & 10.12 $\pm$ 0.00 [G] & M1.0Ve [S] & 2012 Jun 18 & 0.9 & 4.5 & $\cdots$\\  
1730-0103 A & HD 158614 & 4373199682919943808 & 17:30:23.7969 & -01:03:46.488 & 5.31 & 5.83 & 16.34 [S] & G9-IV-VHdel1 [S] &  & $\cdots$ & $\cdots$ & yes\\  
1732+3416 A & HD 159222 & 1335880415564253312 & 17:32:00.99 & +34:16:16.13 & $\cdots$ & 6.38 & 24.20 $\pm$ 0.01 [G] & G1V [S] & 2012 Jul 15 & 0.9 & 1.8 & $\cdots$\\  
1734+1233 A & alf Oph & $\cdots$ & 17:34:56.0694 & +12:33:36.134 & 2.13 & $\cdots$ & 14.90 [S] & A5IVnn [S] &  & $\cdots$ & $\cdots$ & $\cdots$\\  
1734+6152 A &  26 Dra & 1439121018358632832 & 17:34:59.62 & +61:52:28.24 & $\cdots$ & 5.07 & 14.43 $\pm$ 0.04 [G] & F9V+K3V [S] & 2012 Jul 15 & 2.8 & 11964.7 & yes (+SB)\\  
1736+7152 A & HD 160964 & 1651235193817400448 & 17:36:13.36 & +71:52:42.08 & $\cdots$ & 8.17 & 19.05 $\pm$ 0.01 [G] & K4V [S] & 2012 Jul 16 & 1.0 & 0.3 & $\cdots$\\  
1736+6820 A & BD+68   946 & 1637645127018395776 & 17:36:25.90 & +68:20:20.91 & $\cdots$ & 8.03 & 4.55 $\pm$ 0.00 [G] & M3.0V [S] & 2012 Jul 14 & 1.2 & 4.1 & $\cdots$\\  
1736+6845 A & ome Dra & 1637717179389828224 & 17:36:57.09 & +68:45:28.68 & $\cdots$ & 4.65 & 23.76 $\pm$ 0.08 [G] & F4V [S] & 2012 Jul 14 & 0.9 & 7.4 & (SB)\\  
1737+2257 A & BD+23  3151A & 4557198933740208768 & 17:37:48.70 & +22:57:20.09 & 9.39 & 9.36 & 22.80 $\pm$ 0.01 [G] & M0.5V [S] & 2012 Jun 18 & 1.1 & 12.5 & yes\\  
1737+1835 A & BD+18  3421 & 4550763526539955712 & 17:37:53.35 & +18:35:30.16 & 9.61 & 8.74 & 8.16 $\pm$ 0.00 [G] & M1.5Ve [S] & 2012 Jun 18 & 1.1 & 1.0 & $\cdots$\\  
1738+7119 A & BD+71   851 & 1651145102583323136 & 17:38:34.10 & +71:19:56.33 & $\cdots$ & 8.73 & 24.15 $\pm$ 0.01 [G] & K5 [S] & 2012 Jul 14 & 1.0 & 3471.3 & $\cdots$\\  
1739+0333 A & HD 160346 & 4377160604838377600 & 17:39:16.9163 & +03:33:18.875 & 6.51 & 6.22 & 10.09 [S] & K3-V [S] & 2012 Jun 18 & $\cdots$ & $\cdots$ & (SB)\\  
1741+7208 A & psi01 Dra A & 1651268660203160448 & 17:41:56.06 & +72:08:55.93 & 5.87 & 4.44 & 22.75 $\pm$ 0.45 [G] & F5IV-V [S] & 2012 Aug 04 & 3.4 & $\cdots$ & yes\\  
1741+7208 B & psi01 Dra B & 1651268763282397312 & 17:41:58.10 & +72:09:24.85 & $\cdots$ & 5.66 & 22.75 $\pm$ 0.03 [G] & F8V [S] & 2012 Jul 14 & 0.9 & 7.2 & $\cdots$\\  
1742-0849 A & Wolf 1471 & 4165225959018604288 & 17:42:10.76 & -08:49:00.19 & 13.57 & 12.48 & 21.36 $\pm$ 0.01 [G] & M3 [S] & 2013 Apr 19 & 1.1 & $\cdots$ & $\cdots$\\  
1743+0547 A & G 140-9 & 4473756480908157184 & 17:43:00.80 & +05:47:21.84 & 10.74 & 9.96 & 20.91 $\pm$ 0.29 [G] & M0V [S] & 2012 Jun 18 & 33.7 & 721.5 & yes\\  
1743+2136 A & HD 161198 & 4556066746008265344 & 17:43:15.68 & +21:36:33.14 & 7.64 & 7.3 & 21.86 $\pm$ 0.21 [G] & G9V [S] & 2012 Jun 18 & 19.9 & 12101.3 & yes (+SB)\\  
1743+4322 A & BD+43  2796 & 1349047857580994560 & 17:43:55.96 & +43:22:43.00 & $\cdots$ & 9.45 & 9.53 $\pm$ 0.00 [G] & M2V [S] & 2012 Jul 15 & 1.1 & 0.3 & $\cdots$\\  
1745+4651 A & BD+46  2361 & 1362592672604119168 & 17:45:33.53 & +46:51:19.32 & $\cdots$ & 9.96 & 21.49 $\pm$ 0.02 [G] & M1V [S] & 2012 Jul 15 & 2.2 & 43318.5 & yes\\  
1746+2439 A & G 170-62 & 4581486217883307008 & 17:46:04.65 & +24:39:04.93 & 12.68 & 11.55 & 15.01 $\pm$ 0.01 [G] & M4V [S] & 2012 Jun 18 & 1.4 & $\cdots$ & $\cdots$\\  
1746+2743 A & mu.01 Her & 4594497769766809216 & 17:46:27.55 & +27:43:14.56 & 3.56 & 3.24 & 8.34 $\pm$ 0.01 [G] & G5IV [S] & 2012 Jun 18 & 3.9 & 12597.7 & yes\\  
1746+2743 B & mu.02 Her & 4594497834189213184 & 17:46:25.19 & +27:43:02.23 & 9.78 & 9.18 & 8.34 $\pm$ 0.01 [G] & M3.5V [S] & 2012 Aug 04 & 4.3 & $\cdots$ & yes\\  
1748+7052 A & EGGR 372 & 1638979384378696704 & 17:48:07.99 & +70:52:35.92 & $\cdots$ & 13.78 & 6.21 $\pm$ 0.00 [G] & DQ9P [S] & 2012 Jul 15 & 1.1 & $\cdots$ & $\cdots$\\  
1750+2345 A & G 183-5 & 4580620038939265920 & 17:50:15.13 & +23:45:50.93 & 13.5 & 12.21 & 21.35 $\pm$ 0.01 [G] & M3.38 [S] & 2012 Jun 18 & 1.3 & $\cdots$ & $\cdots$\\  
1750-0603 A & HD 162283 & 4175058204312299904 & 17:50:34.03 & -06:03:01.04 & 10.16 & 9.47 & 22.21 $\pm$ 0.01 [G] & K7V [S] & 2012 Sep 03 & 1.0 & 1.9 & $\cdots$\\  
1753+2119 A & BD+21  3245 & 4576863905365412736 & 17:53:29.94 & +21:19:31.05 & 8.64 & 8.21 & 24.52 $\pm$ 0.01 [G] & K2.5V [S] & 2012 Jun 18 & 1.0 & 3.0 & $\cdots$\\  
1754+0722 A & G 140-19 & 4475881317196185728 & 17:54:17.12 & +07:22:44.80 & 13.12 & 11.82 & 16.09 $\pm$ 0.01 [G] & M4V [S] & 2012 Jun 18 & 1.0 & $\cdots$ & $\cdots$\\  
1757+0441 A & Barnard's star & 4472832130942575872 & 17:57:48.50 & +04:41:36.11 & 9.57 & 8.19 & 1.83 $\pm$ 0.00 [G] & M4V [S] & 2012 Jun 18 & 1.1 & 74.9 & $\cdots$\\  
1757+4635 A & G 204-39 & 1350714133093019904 & 17:57:50.97 & +46:35:19.13 & $\cdots$ & 10.57 & 13.99 $\pm$ 0.00 [G] & M2.5V [S] & 2012 Jul 15 & 1.1 & 0.6 & $\cdots$\\  
1800-0341 A & zet Ser & 4177224620176470912 & 18:00:29.01 & -03:41:24.98 & 4.62 & 4.51 & 23.00 $\pm$ 0.07 [G] & F2V [S] & 2012 Aug 30 & 0.8 & 5.7 & $\cdots$\\  
1802+2618 A & HD 164922 & 4582680493669880704 & 18:02:30.86 & +26:18:46.81 & 7.15 & 6.8 & 21.98 $\pm$ 0.01 [G] & G9V [S] &  & 1.1 & 3.2 & $\cdots$\\  
1802+3731 A & G 182-36 & 4609689240889873280 & 18:02:46.26 & +37:31:02.97 & 14.8 & 13.08 & 12.23 $\pm$ 0.00 [G] & dM5.0 [S] & 2012 Aug 07 & 1.2 & $\cdots$ & $\cdots$\\  
1804+3557 A & BD+35  3145 & 4606406992522938240 & 18:04:17.59 & +35:57:25.76 & 10.89 & 10.02 & 21.62 $\pm$ 0.01 [G] & M0V [S] & 2012 Jul 17 & 1.1 & 0.6 & $\cdots$\\  
1805-0301 A & HD 165222 & 4177731838628465408 & 18:05:07.58 & -03:01:52.75 & 9.37 & 8.52 & 7.74 $\pm$ 0.00 [G] & M0V [S] & 2012 Aug 30 & 1.0 & 6.8 & $\cdots$\\  
1805+0230 A &  70 Oph A & 4468557611984384512 & 18:05:27.25 & +02:30:00.53 & 4.02 & 3.99 & 5.11 $\pm$ 0.01 [G] & K0V [S] & 2012 Jun 18 & 3.3 & $\cdots$ & yes\\  
1805+0230 B &  70 Oph B & 4468557611977674496 & 18:05:27.46 & +02:29:56.21 & 4.02 & 5.54 & 5.11 $\pm$ 0.01 [G] & K4V [S] & 2012 Jun 18 & 3.7 & $\cdots$ & $\cdots$\\  
1805+0439 A & HD 165401 & 4471087175915086080 & 18:05:37.45 & +04:39:25.80 & 6.8 & 6.65 & 24.11 $\pm$ 0.01 [G] & G2V [S] & 2012 Jun 18 & 1.0 & 43756.5 & yes\\  
1807+3033 A & $\cdots$ & 4590758227641991424 & 18:07:01.59 & +30:33:43.58 & 5.16 & 4.95 & 15.77 $\pm$ 0.02 [G] & F9.5V [G] & 2012 Jun 18 & 1.4 & 66473.8 & yes\\  
1809+2957 A & HD 166435 & 4590489981163831296 & 18:09:21.38 & +29:57:06.17 & 6.97 & 6.67 & 24.41 $\pm$ 0.01 [G] & G1IV [S] & 2012 Jun 18 & 1.0 & 3.9 & yes\\  
1809+3827 A & HD 166620 & 4610177733290768896 & 18:09:37.42 & +38:27:28.00 & 6.52 & 6.13 & 11.10 $\pm$ 0.00 [G] & K2V [S] & 2012 Jul 17 & 1.0 & 2.0 & $\cdots$\\  
1809+3152 A & LP  334-11 & 4591351448523805312 & 18:09:40.71 & +31:52:12.85 & $\cdots$ & 10.57 & 21.80 $\pm$ 0.01 [G] & M1V [S] & 2012 Jul 16 & 1.1 & 0.9 & $\cdots$\\  
1813+6423 A &  36 Dra & 2161275788716592256 & 18:13:53.83 & +64:23:50.23 & 4.98 & 4.86 & 23.16 $\pm$ 0.05 [G] & F5V [S] & 2012 Jul 17 & 1.0 & 10.8 & $\cdots$\\  
1815+4512 A & HD 168009 & 2115351387048328832 & 18:15:32.46 & +45:12:33.54 & 6.44 & 6.15 & 23.29 $\pm$ 0.01 [G] & G1V [S] & 2012 Jul 17 & 1.0 & 0.5 & $\cdots$\\  
1815+1856 A & HD 348274 & 4526778333217510656 & 18:15:43.59 & +18:56:19.57 & 10.9 & 10.05 & 23.19 $\pm$ 0.09 [G] & M1V [S] & 2012 Jun 18 & 8.3 & 6.3 & $\cdots$\\  
1816+1354 A & BD+13  3578 & 4497494077967197568 & 18:16:02.25 & +13:54:48.21 & 10.19 & 9.48 & 18.27 $\pm$ 0.01 [G] & K7V [S] & 2012 Jun 18 & 1.1 & 1.9 & $\cdots$\\  
1816+0131 A & G  21-7 & 4277318077096011264 & 18:16:18.18 & +01:31:27.36 & 12.51 & 11.44 & 15.90 $\pm$ 0.01 [G] & M3V [S] & 2012 Jun 18 & 1.0 & $\cdots$ & $\cdots$\\  
1816+4533 A & BD+45  2688 & 2115454019586473600 & 18:16:31.09 & +45:33:28.27 & 10.28 & 9.52 & 17.44 $\pm$ 0.00 [G] & M0V [S] & 2012 Jul 16 & 1.0 & 4.1 & $\cdots$\\  
1818+3846 A & G 204-58 & 2109049433075668480 & 18:18:04.23 & +38:46:32.61 & 11.88 & 10.75 & 11.36 $\pm$ 0.00 [G] & M3V [S] & 2012 Jul 16 & 1.1 & $\cdots$ & yes\\  
1818+6611 A & G 258-33 & 2257597439718033536 & 18:18:57.23 & +66:11:33.30 & 13.49 & 11.91 & 7.64 $\pm$ 0.00 [G] & M4.5V [S] & 2012 Jul 16 & 1.3 & $\cdots$ & $\cdots$\\  
1819-0156 A & HD 168442 & 4270814637616488064 & 18:19:50.84 & -01:56:19.00 & 9.66 & 9.06 & 19.09 $\pm$ 0.01 [G] & K7Vk [S] & 2012 Aug 07 & 0.9 & 3.5 & $\cdots$\\  
1821+7243 A & chi Dra & 2266693630693936512 & 18:21:03.3825 & +72:43:58.251 & $\cdots$ & 3.39 & 8.30 [S] & F7V [S] &  & $\cdots$ & $\cdots$ & $\cdots$\\  
1821-0253 A & eta Ser & 4269932382607207040 & 18:21:18.60 & -02:53:55.78 & 3.26 & 2.99 & 19.07 $\pm$ 0.07 [G] & K0III-IV [S] & 2012 Aug 07 & 3.7 & 3.9 & $\cdots$\\  
1822+0620 A & Ross  136 & 4477025122831072768 & 18:22:06.68 & +06:20:37.58 & 12.6 & 11.38 & 14.81 $\pm$ 0.01 [G] & M4V [S] & 2012 Jun 18 & 1.2 & $\cdots$ & $\cdots$\\  
1825+2438 A & HD 336196 & 4536614495522394112 & 18:25:04.79 & +24:38:04.48 & 10.85 & 10.03 & 22.87 $\pm$ 0.01 [G] & M0V [S] & 2012 Jun 18 & 1.0 & 5.8 & $\cdots$\\  
1825+3821 A & G 205-20 & 2108544241842459648 & 18:25:31.93 & +38:21:12.67 & 11.37 & 10.52 & 23.60 $\pm$ 0.01 [G] & K6V [S] & 2012 Jul 16 & 1.0 & 41.0 & $\cdots$\\  
1826+0146 A & LP  630-81 & 4276822089967374336 & 18:26:16.55 & +01:46:20.98 & 14.94 & 13.27 & 18.08 $\pm$ 0.01 [G] & M4V [S] & 2012 Jun 18 & 1.2 & $\cdots$ & $\cdots$\\  
1829-0149 A & HD 170493 & 4270446404294208000 & 18:29:52.41 & -01:49:05.17 & 8.02 & 7.68 & 18.81 $\pm$ 0.01 [G] & K4V [S] & 2012 Aug 07 & 0.9 & 5.2 & $\cdots$\\  
1833+2218 A & HD 171314 & 4535144998232287232 & 18:33:17.76 & +22:18:51.31 & 8.93 & 8.5 & 23.41 $\pm$ 0.01 [G] & K4V [S] & 2012 Jun 18 & 1.0 & 0.5 & yes\\  
1833+5143 A & BY Dra & 2145277550935525760 & 18:33:55.77 & +51:43:08.90 & 8.29 & 7.6 & 16.56 $\pm$ 0.01 [G] & K4Ve+K7.5Ve [S] & 2012 Jul 16 & 2.2 & 3.1 & yes (+SB)\\  
1835+4544 A & BD+45  2743 & 2118424350249708800 & 18:35:18.39 & +45:44:38.54 & $\cdots$ & 9.11 & 15.57 $\pm$ 0.00 [G] & M0.5V [S] & 2012 Jul 16 & 1.0 & 2.5 & yes\\  
1835+4544 B & BD+45  2743B & 2118429538570209920 & 18:35:27.29 & +45:45:40.95 & 13.02 & 11.75 & 15.57 $\pm$ 0.00 [G] & M2.5V [S] & 2012 Aug 07 & 1.1 & $\cdots$ & $\cdots$\\  
1836+3847 A & alf Lyr & $\cdots$ & 18:36:56.3363 & +38:47:01.280 & 0.03 & $\cdots$ & 7.68 [S] & A0Va [S] & 2012 Jul 17 & $\cdots$ & $\cdots$ & $\cdots$\\  
1840+3131 A & BD+31  3330 & 2090051761936884864 & 18:40:54.88 & +31:31:59.09 & 8.54 & 8.26 & 23.95 $\pm$ 0.01 [G] & K2.5V [S] & 2012 Jun 18 & 0.9 & 111.4 & $\cdots$\\  
1841+2447 A & G 184-19 & 4535928365908540416 & 18:41:09.76 & +24:47:14.43 & 12.16 & 10.73 & 9.93 $\pm$ 0.00 [G] & M4.5V [S] & 2012 Jun 18 & 1.2 & $\cdots$ & yes\\  
1841+3149 A & Ross  145 & 2090085056523454464 & 18:41:59.04 & +31:49:49.76 & 11.32 & 10.2 & 10.80 $\pm$ 0.00 [G] & M2V [S] & 2012 Jun 18 & 1.1 & 3.0 & $\cdots$\\  
1842+5937 A & HD 173739 & 2154880616774131840 & 18:42:46.7044 & +59:37:49.4095 & 8.9 & 7.85 & 3.52 [G] & M3V [S] & 2012 Aug 29 & 1.0 & $\cdots$ & yes\\  
1842+5937 B & HD 173740 & 2154880616774131712 & 18:42:46.89 & +59:37:36.72 & 9.69 & 8.52 & 3.52 $\pm$ 0.00 [G] & M3.5V [S] & 2012 Aug 07 & 1.3 & 91.4 & $\cdots$\\  
1843+0420 A & GD 215 & 4280632829779587072 & 18:43:25.72 & +04:20:22.83 & 14.92 & 14.75 & 24.88 $\pm$ 0.02 [G] & DA5.6 [S] & 2012 Jun 18 & 1.0 & $\cdots$ & $\cdots$\\  
1845+2032 A & 110 Her & 4530744134231683840 & 18:45:39.73 & +20:32:46.71 & 4.18 & 4.08 & 19.35 $\pm$ 0.05 [G] & F5.5IV-V [S] & 2012 Aug 07 & 3.0 & 3.0 & $\cdots$\\  
1845+5227 A & LP  141-1 & 2144816958643384064 & 18:45:52.25 & +52:27:40.62 & 15.13 & 13.83 & 20.51 $\pm$ 0.01 [G] & d/sdM4 [S] & 2012 Aug 07 & 1.1 & $\cdots$ & yes\\  
1847-0338 A & HD 173818 & 4258375617747092864 & 18:47:27.25 & -03:38:23.40 & 8.81 & 8.27 & 14.26 $\pm$ 0.01 [G] & K5V [S] & 2012 Aug 28 & 1.0 & 1.7 & $\cdots$\\  
1848+1044 A & HD 174080 & 4503794795019024000 & 18:48:29.23 & +10:44:43.62 & 8.09 & 7.61 & 16.88 $\pm$ 0.01 [G] & K0 [S] & 2012 Aug 07 & 0.9 & 1.0 & $\cdots$\\  
1848+1726 A & HD 229590 & 4511416609607124352 & 18:48:51.87 & +17:26:20.21 & 9.21 & 8.61 & 16.73 $\pm$ 0.01 [G] & K7 [S] & 2012 Jun 18 & 1.1 & 0.9 & $\cdots$\\  
1850+0305 A & Ross  142 & 4279492361332301056 & 18:50:00.8304 & +03:05:17.193 & 10.74 & 9.96 & 21.23 $\pm$ 0.01 [S] & M0.5Ve [S] & 2012 Jun 18 & 1.0 & 0.1 & $\cdots$\\  
1851+1634 A & HD 229793 & 4510987662629223424 & 18:51:51.18 & +16:34:59.82 & 10.15 & 9.38 & 15.21 $\pm$ 0.00 [G] & M0V [S] & 2012 Jun 18 & 1.0 & 0.7 & $\cdots$\\  
1854+1058 A & HD 230017A & 4311983376654646656 & 18:54:53.64 & +10:58:40.35 & 9.44 & 8.8 & 18.72 $\pm$ 0.04 [G] & M0V [S] & 2012 Jun 18 & 6.0 & $\cdots$ & yes\\  
1855+0824 A & MCC 188 & 4310275491469537152 & 18:55:27.41 & +08:24:09.03 & 10.12 & 9.03 & 11.12 $\pm$ 0.00 [G] & M3Ve [S] & 2012 Jun 18 & 1.3 & 4.5 & $\cdots$\\  
1855+2333 A & HD 175742 & 4533301804432654976 & 18:55:53.23 & +23:33:23.93 & 8.24 & 7.81 & 21.33 $\pm$ 0.01 [G] & K0V [S] & 2012 Jun 18 & 1.7 & 12.3 & (SB)\\  
1857+3254 A & $\cdots$ & 2043885295914531072 & 18:57:01.64 & +32:54:04.75 & 5.33 & 5.17 & 14.89 $\pm$ 0.03 [G] & G0V [G] & 2012 Jul 16 & 2.7 & 38155.3 & yes\\  
1858+0554 A & HD 176029 & 4282578724832056576 & 18:58:00.14 & +05:54:29.24 & 9.21 & 8.46 & 11.11 $\pm$ 0.00 [G] & M1.0Ve [S] & 2012 Aug 07 & 1.1 & 1.4 & $\cdots$\\  
1858+3010 A & HD 176377 & 2041085973668754176 & 18:58:51.00 & +30:10:50.32 & 6.93 & 6.65 & 23.97 $\pm$ 0.01 [G] & G1V [S] & 2012 Jun 18 & 1.0 & 0.5 & $\cdots$\\  
1900+7039 A & LAWD 73 & 2262849634963004416 & 19:00:10.25 & +70:39:51.42 & 13.2 & 13.25 & 12.88 $\pm$ 0.00 [G] & DAP4.5 [S] & 2012 Aug 07 & 1.0 & $\cdots$ & $\cdots$\\  
1907+2052 A & HD 349726 & 4519789081415296128 & 19:07:13.20 & +20:52:37.26 & 10.76 & 9.81 & 8.83 $\pm$ 0.00 [G] & M2V [S] & 2012 Aug 07 & 1.0 & 3.1 & yes\\  
1907+2052 B & Ross  730 & 4519789321942643072 & 19:07:05.56 & +20:53:16.94 & 10.78 & 9.81 & 8.83 $\pm$ 0.00 [G] & M2.0V [S] & 2012 Jun 18 & 0.8 & 2.2 & $\cdots$\\  
1907+3232 A & G 207-16 & 2042937585610945536 & 19:07:42.9873 & +32:32:41.701 & $\cdots$ & 10.45 & 8.30 [S] & M3V [S] &  & $\cdots$ & $\cdots$ & $\cdots$\\  
1907+1651 A & HD 178428 & 4513165073646443008 & 19:07:57.32 & +16:51:12.17 & 6.22 & 5.91 & 21.13 $\pm$ 0.04 [G] & G4.5V [S] & 2012 Jun 18 & 3.3 & 127.5 & (SB)\\  
1908+2635 A & G 207-18 & 2036104120839521792 & 19:08:15.78 & +26:35:05.67 & 15.14 & 13.56 & 19.06 $\pm$ 0.01 [G] & M5V [S] & 2012 Aug 07 & 1.2 & $\cdots$ & $\cdots$\\  
1909+1740 A & G 142-11 & 4514347014282093312 & 19:09:50.87 & +17:40:06.40 & 13.5 & 11.95 & 10.28 $\pm$ 0.00 [G] & M4V [S] & 2012 Jun 18 & 0.9 & $\cdots$ & $\cdots$\\  
1912+5740 A & HD 180161 & 2143016302194287488 & 19:12:11.36 & +57:40:19.13 & 7.18 & 6.83 & 20.22 $\pm$ 0.01 [G] & K0 [S] & 2012 Jul 18 & 1.0 & 9.0 & $\cdots$\\  
1912+0253 A & Wolf 1062 & 4268226078065241600 & 19:12:14.6156 & +02:53:11.438 & 11.31 & 9.89 & 9.41 [S] & M3.5V [S] & 2012 Jun 18 & $\cdots$ & $\cdots$ & $\cdots$\\  
1912+3533 A & G 207-22 & 2050589430625453824 & 19:12:29.40 & +35:33:52.36 & 12.01 & 11.0 & 17.93 $\pm$ 0.01 [G] & M2V [S] & 2012 Jul 18 & 1.1 & $\cdots$ & $\cdots$\\  
1914+1919 A & Ross  733 & 4516199313406309504 & 19:14:39.16 & +19:19:03.73 & 11.59 & 10.39 & 18.12 $\pm$ 0.01 [G] & M4.5V [S] & 2012 Jun 18 & 1.4 & 5.7 & yes\\  
1914+1919 B & Ross  734 & 4516199240366268672 & 19:14:39.21 & +19:18:22.98 & 13.28 & 12.0 & 18.12 $\pm$ 0.01 [G] & M4V [S] & 2012 Aug 07 & 1.1 & $\cdots$ & $\cdots$\\  
1916+0510 A & HD 180617 & 4293318823182081408 & 19:16:55.26 & +05:10:08.04 & 9.1 & 8.1 & 5.92 $\pm$ 0.00 [G] & M3-V [S] & 2012 Jun 18 & 0.9 & 5.6 & yes\\  
1918+3843 A & EGGR 375 & 2052891361294411520 & 19:18:58.63 & +38:43:21.48 & 14.58 & 14.47 & 11.87 $\pm$ 0.00 [G] & DC7 [S] & 2012 Jul 18 & 1.0 & $\cdots$ & $\cdots$\\  
1921+2052 A & G 185-18 & 4516795626657707008 & 19:21:38.70 & +20:52:03.28 & 13.37 & 11.93 & 10.59 $\pm$ 0.00 [G] & M4.0Ve [S] & 2012 Jun 18 & 0.9 & $\cdots$ & $\cdots$\\  
1921+1440 A & GD 219 & 4319908862597055232 & 19:21:40.42 & +14:40:41.40 & 13.01 & 13.02 & 19.88 $\pm$ 0.01 [G] & DA3.3 [S] & 2012 Jun 18 & 1.1 & $\cdots$ & $\cdots$\\  
1921+2839 A & Ross  163 & 2038078706303237632 & 19:21:51.43 & +28:39:58.21 & 11.53 & 10.72 & 23.57 $\pm$ 0.01 [G] & M2V [S] & 2012 Jun 18 & 1.2 & 0.1 & $\cdots$\\  
1922+0702 A & G  22-26 & 4295619138933719808 & 19:22:02.07 & +07:02:30.31 & 12.4 & 11.26 & 10.62 $\pm$ 0.00 [G] & M4V [S] & 2012 Jun 18 & 1.0 & $\cdots$ & yes\\  
1922+2926 A & G 207-30 & 2038543078169577472 & 19:22:40.91 & +29:26:01.61 & 15.35 & 13.84 & 21.14 $\pm$ 0.01 [G] & M4.5V [S] & 2012 Aug 07 & 1.3 & $\cdots$ & $\cdots$\\  
1923+3313 A & HD 182488 & 2046207670631964928 & 19:23:34.01 & +33:13:19.08 & 6.51 & 6.16 & 15.61 $\pm$ 0.00 [G] & K0V [S] & 2012 Jul 18 & 1.0 & 1700.3 & $\cdots$\\  
1924+7533 A & G 261-6 & 2289304297045379456 & 19:24:16.31 & +75:33:11.85 & 15.38 & 13.38 & 10.63 $\pm$ 0.00 [G] & M6V [S] & 2012 Oct 09 & 1.1 & $\cdots$ & $\cdots$\\  
1924+1156 A & b Aql & 4315804351350378496 & 19:24:58.20 & +11:56:39.89 & 5.31 & 4.97 & 14.92 $\pm$ 0.01 [G] & G7IVHdel1 [S] & 2012 Jun 18 & 0.7 & 2.8 & $\cdots$\\  
1925+0306 A & del Aql & $\cdots$ & 19:25:29.9013 & +03:06:53.206 & 3.36 & $\cdots$ & 15.53 [S] & F1IV-V(n) [S] & 2012 Jun 18 & $\cdots$ & $\cdots$ & $\cdots$\\  
1926+2426 A & G 185-23 & 2022893621784904064 & 19:26:01.62 & +24:26:17.12 & 14.3 & 12.75 & 18.58 $\pm$ 0.01 [G] & M4.5V [S] & 2012 Jun 18 & 1.1 & $\cdots$ & $\cdots$\\  
1926+4927 A & HD 183255 & 2129771310248902016 & 19:26:25.98 & +49:27:55.10 & 8.15 & 7.72 & 24.32 $\pm$ 0.13 [G] & K2.5V [S] & 2012 Jul 18 & 14.3 & 0.7 & (SB)\\  
1931+5835 A & HD 184467 & 2238597054155896832 & 19:31:07.97 & +58:35:09.60 & 6.75 & 6.36 & 18.09 $\pm$ 0.12 [G] & K2V [S] & 2012 Jul 18 & 24.7 & 27.5 & (SB)\\  
1932+6939 A & sig Dra & 2261614264931057664 & 19:32:21.59 & +69:39:40.24 & 4.81 & 4.45 & 5.76 $\pm$ 0.00 [G] & K0V [S] &  & 1.7 & 1.4 & $\cdots$\\  
1932+0034 A & BD+00  4241 & 4287473578816247936 & 19:32:37.92 & +00:34:39.06 & 10.43 & 9.74 & 22.15 $\pm$ 0.01 [G] & M0.5V [S] & 2012 Jun 18 & 1.1 & 0.6 & $\cdots$\\  
1933+2150 A & HD 184385 & 2018474482692959232 & 19:33:25.55 & +21:50:25.18 & 7.03 & 6.71 & 20.85 $\pm$ 0.01 [G] & G8V [S] & 2012 Jun 18 & 0.8 & 8.8 & yes\\  
1934+0434 A & HD 184489 & 4291123545113039616 & 19:34:39.84 & +04:34:57.05 & 9.35 & 8.71 & 14.44 $\pm$ 0.00 [G] & M0V [S] & 2012 Jun 18 & 0.9 & 3.9 & $\cdots$\\  
1934+5315 A & Wolf 1108 & 2136665454312416128 & 19:34:55.02 & +53:15:23.61 & 12.2 & 11.15 & 15.21 $\pm$ 0.00 [G] & M2.5Ve [S] & 2012 Jul 18 & 1.0 & $\cdots$ & $\cdots$\\  
1935+5659 A & HD 185414 & 2142179058450057856 & 19:35:55.59 & +56:59:02.08 & 6.86 & 6.58 & 23.95 $\pm$ 0.01 [G] & G0 [S] & 2012 Aug 02 & 1.6 & 41481.6 & yes\\  
1936+5013 A & tet Cyg & 2135110401277424384 & 19:36:26.53 & +50:13:15.97 & 4.48 & 4.37 & 18.43 $\pm$ 0.03 [G] & F3+V [S] & 2012 Jul 18 & 0.8 & 103.1 & yes\\  
1937+2743 A & PY Vul & 2025389380082340992 & 19:37:13.75 & +27:43:18.73 & 12.97 & 13.06 & 18.26 $\pm$ 0.01 [G] & DA4.0 [S] & 2012 Jun 18 & 0.9 & $\cdots$ & $\cdots$\\  
1939+7152 A & BD+71  8595 & 2263910113928117632 & 19:39:32.87 & +71:52:19.16 & 11.04 & 10.2 & 21.04 $\pm$ 0.01 [G] & M0.5Ve [S] &  & 1.2 & 5.7 & $\cdots$\\  
1941+5031 A &  16 Cyg A & 2135550755683405952 & 19:41:48.95 & +50:31:30.22 & 6.11 & 5.82 & 21.13 $\pm$ 0.01 [G] & G1.5Vb [S] & 2012 Jul 18 & 1.0 & 20.3 & yes\\  
1941+0309 A & G  23-8 & 4289793067314163072 & 19:41:54.21 & +03:09:16.01 & 12.82 & 11.95 & 23.07 $\pm$ 0.05 [G] & M2 [S] & 2012 Jun 18 & 6.4 & $\cdots$ & yes\\  
1945+3336 A & HD 186858A & 2035020964491479552 & 19:45:33.53 & +33:36:07.22 & 7.79 & 8.02 & 20.98 $\pm$ 0.01 [G] & K5V [S] & 2012 Aug 07 & 0.9 & 6696.3 & yes\\  
1945+3000 A & HD 332518 & 2032017717217569152 & 19:45:35.60 & +30:00:36.79 & 9.27 & 8.69 & 20.92 $\pm$ 0.01 [G] & K5V [S] & 2012 Jun 18 & 1.0 & 3.7 & $\cdots$\\  
1945+3223 A & G 125-30 & 2034628782438989440 & 19:45:49.75 & +32:23:13.66 & $\cdots$ & 9.99 & 13.76 $\pm$ 0.00 [G] & M1.5Ve [S] &  & 0.9 & 25.4 & $\cdots$\\  
1946+3201 A & HD 331161A & 2034581091118259328 & 19:46:23.93 & +32:01:01.42 & $\cdots$ & 9.31 & 13.94 $\pm$ 0.00 [G] & M0.5V [S] & 2012 Jul 14 & 1.0 & 420.0 & yes\\  
1946+3343 A &  17 Cyg & 2035035223783462400 & 19:46:25.60 & +33:43:39.35 & 5.11 & 4.87 & 20.99 $\pm$ 0.03 [G] & F5.5IV-V [S] & 2012 Jul 18 & 0.8 & 1.2 & yes\\  
1950+0852 A & alf Aql & $\cdots$ & 19:50:46.9985 & +08:52:05.956 & 0.77 & $\cdots$ & 5.13 [S] & A7Vn [S] &  & $\cdots$ & $\cdots$ & $\cdots$\\  
1951+1024 A & omi Aql & 4303294039306246656 & 19:51:01.64 & +10:24:56.59 & 5.24 & 4.98 & 19.49 $\pm$ 0.03 [G] & F8V [S] & 2012 Jun 18 & 0.9 & 6.1 & yes\\  
1953+4424 A & G 208-45 & 2079073928612821760 & 19:53:55.14 & +44:24:54.15 & 13.46 & 11.91 & 4.66 $\pm$ 0.00 [G] & M6V [S] & 2012 Jul 18 & 1.6 & $\cdots$ & yes\\  
1955+0624 A & $\cdots$ & 4296708789290712064 & 19:55:18.79 & +06:24:24.35 & 3.72 & 3.48 & 13.60 $\pm$ 0.03 [G] & F7V [G] & 2012 Jun 18 & 2.9 & 0.4 & yes\\  
1956-0102 A & LAWD 79 & 4235280071072332672 & 19:56:29.23 & -01:02:32.67 & 13.72 & 13.59 & 11.57 $\pm$ 0.00 [G] & DA6.4 [S] & 2012 Aug 07 & 1.0 & $\cdots$ & yes\\  
1958+0202 A & G  23-19 & 4240815184408080512 & 19:58:15.74 & +02:02:15.64 & 11.97 & 10.96 & 15.59 $\pm$ 0.01 [G] & M2.5Ve [S] & 2012 Jun 18 & 1.2 & $\cdots$ & $\cdots$\\  
1959-0957 A & HD 189340 & 4191794317470513664 & 19:59:47.2802 & -09:57:29.634 & 5.88 & 5.78 & 21.31 [S] & F9V [S] & 2013 Jul 23 & $\cdots$ & $\cdots$ & (SB)\\  
2000+2242 A & HD 189733 & 1827242816201846144 & 20:00:43.71 & +22:42:39.07 & 7.83 & 7.43 & 19.78 $\pm$ 0.01 [G] & K2V [S] & 2012 Aug 07 & 1.0 & 6.6 & yes\\  
2002+1535 A & HD 190067 & 1807953155988203264 & 20:02:34.16 & +15:35:31.47 & 7.29 & 6.96 & 19.26 $\pm$ 0.01 [G] & K0VFe-0.9 [S] & 2012 Aug 02 & 0.9 & 679.7 & yes\\  
2002+0319 A & HD 190007 & 4247023886053586304 & 20:02:47.05 & +03:19:34.27 & 7.46 & 7.08 & 12.72 $\pm$ 0.00 [G] & K5V [S] & 2012 Jun 18 & 0.9 & 2.9 & $\cdots$\\  
2003+2953 A & HD 190360 & 2029433521248546304 & 20:03:37.41 & +29:53:48.49 & 5.88 & 5.55 & 16.00 $\pm$ 0.01 [G] & G7IV-V [S] & 2012 Aug 02 & 1.0 & 14.8 & yes\\  
2003+0559 A & G  23-24 & 4248817876711932416 & 20:03:51.00 & +05:59:44.24 & 12.11 & 11.13 & 13.29 $\pm$ 0.00 [G] & M2.5Ve [S] & 2012 Jun 18 & 1.3 & $\cdots$ & $\cdots$\\  
2003+2320 A & HD 190404 & 1833199729671740800 & 20:03:52.13 & +23:20:26.47 & 7.42 & 7.04 & 15.62 $\pm$ 0.00 [G] & K1V [S] & 2012 Jul 18 & 1.0 & 6.3 & $\cdots$\\  
2004+1704 A &  15 Sge & 1821708351374312064 & 20:04:06.22 & +17:04:12.68 & 5.92 & 5.65 & 17.77 $\pm$ 0.01 [G] & G0V [S] & 2012 Aug 02 & 0.9 & 31557.6 & $\cdots$\\  
2004+2547 A & HD 190470 & 1834788970646666112 & 20:04:10.05 & +25:47:24.82 & 7.97 & 7.56 & 22.11 $\pm$ 0.01 [G] & K3V [S] & 2012 Aug 02 & 1.0 & 0.4 & $\cdots$\\  
2005+5426 A & Wolf 1130 & 2185710338703934976 & 20:05:02.20 & +54:26:03.23 & 12.0 & 11.17 & 16.58 $\pm$ 0.01 [G] & sdM1 [S] & 2012 Aug 07 & 1.8 & 4.6 & $\cdots$\\  
2005+3828 A & HD 190771 & 2061876742143320064 & 20:05:09.78 & +38:28:42.56 & 6.32 & 6.01 & 19.04 $\pm$ 0.01 [G] & G2V [S] & 2012 Aug 07 & 1.4 & 12756.6 & $\cdots$\\  
2006+3558 A & b01 Cyg & 2059103120983068160 & 20:06:21.77 & +35:58:20.89 & 5.54 & 5.14 & 23.99 $\pm$ 0.03 [G] & G8.5IVa [S] & 2012 Aug 07 & 1.0 & 0.1 & $\cdots$\\  
2008+3318 A & G 210-2 & 2055262595567307392 & 20:08:17.9765 & +33:18:13.822 & 14.88 & 13.79 & 16.00 [S] & M4.77 [S] & 2012 Aug 07 & $\cdots$ & $\cdots$ & $\cdots$\\  
2009-0113 A & UCAC4 444-118477 & 4223813264304668288 & 20:09:18.25 & -01:13:38.31 & 14.47 & 12.67 & 10.79 $\pm$ 0.01 [G] & M5.0V [S] & 2012 Aug 07 & 1.5 & $\cdots$ & $\cdots$\\  
2009+1648 A & HD 191499A & 1809456806859123584 & 20:09:34.30 & +16:48:20.76 & 7.67 & 7.47 & 24.80 $\pm$ 0.01 [G] & K0V [G] & 2012 Jul 18 & 1.0 & 0.3 & yes\\  
2010+7714 A & HD 193202 & 2290483248388179328 & 20:10:52.42 & +77:14:20.30 & 8.97 & 8.32 & 16.83 $\pm$ 0.00 [G] & K7V [S] & 2012 Oct 08 & 1.0 & 1.9 & $\cdots$\\  
2011+1611 A & $\cdots$ & 1809360187275432832 & 20:11:06.07 & +16:11:16.79 & 7.48 & 7.11 & 20.44 $\pm$ 0.01 [G] & K1V [G] & 2012 Jul 18 & 0.8 & 0.8 & yes\\  
2014-0716 A & BD-07  5223 & 4216680418835844864 & 20:14:28.19 & -07:16:55.13 & 10.27 & 9.56 & 21.67 $\pm$ 0.01 [G] & M0V [S] & 2013 Jul 28 & 1.0 & 2.5 & $\cdots$\\  
2017+6651 A & HD 193664 & 2246581329639103872 & 20:17:31.33 & +66:51:13.28 & 6.04 & 5.77 & 17.48 $\pm$ 0.01 [G] & G3V [S] & 2012 Aug 28 & 0.8 & 0.9 & $\cdots$\\  
2026+5834 A & Wolf 1069 & 2188318517720321664 & 20:26:05.30 & +58:34:22.68 & 14.04 & 12.35 & 9.57 $\pm$ 0.00 [G] & dM5.0 [S] & 2012 Aug 07 & 1.4 & $\cdots$ & $\cdots$\\  
2029+0941 A & G  24-16 & 1752805741531173632 & 20:29:48.3179 & +09:41:20.590 & 13.08 & 11.49 & 7.47 [S] & M4.5V [S] & 2012 Jun 18 & $\cdots$ & $\cdots$ & $\cdots$\\  
2030+2650 A & HD 340345 & 1856712201700234880 & 20:30:10.6682 & +26:50:34.200 & 9.78 & 9.89 & 20.40 [S] & M1V [S] & 2012 Aug 07 & $\cdots$ & $\cdots$ & yes\\  
2030+6526 A & G 262-15 & 2246206567973292160 & 20:30:32.05 & +65:26:58.41 & 10.56 & 9.44 & 8.09 $\pm$ 0.00 [G] & M3V [S] & 2012 Aug 28 & 1.1 & 1.6 & $\cdots$\\  
2032-0951 A & HD 195564 & 6904703228801028864 & 20:32:23.69 & -09:51:12.18 & 5.8 & 5.49 & 24.74 $\pm$ 0.03 [G] & G2.5IV [S] & 2013 Jul 28 & 1.0 & 1053.5 & yes\\  
2032+4153 A & HD 195987 & 2067948245320365184 & 20:32:51.64 & +41:53:54.55 & 7.21 & 6.83 & 21.86 $\pm$ 0.10 [G] & G9V [S] & 2012 Jul 28 & 11.8 & 30.9 & (SB)\\  
2033+6145 A & G 230-42 & 2195298973450457984 & 20:33:40.32 & +61:45:13.59 & 12.54 & 11.21 & 15.98 $\pm$ 0.01 [G] & M4.0Ve [S] & 2012 Jul 28 & 1.1 & $\cdots$ & $\cdots$\\  
2034+2503 A & HD 340611 & 1831553382794173824 & 20:34:21.88 & +25:03:49.75 & 11.55 & 11.54 & 14.83 $\pm$ 0.01 [G] & DA2.4 [S] & 2012 Jul 28 & 1.1 & 4.3 & $\cdots$\\  
2034+0320 A & G  24-20 & 4233129014004310656 & 20:34:43.03 & +03:20:51.29 & 11.92 & 10.99 & 21.09 $\pm$ 0.01 [G] & M2.5Ve [S] & 2012 Jun 18 & 1.0 & 11.4 & $\cdots$\\  
2039+0458 A & HD 196795 & 1735416587180214528 & 20:39:37.7096 & +04:58:19.340 & 7.9 & 7.64 & 16.72 [S] & K5V [S] & 2012 Jul 28 & $\cdots$ & $\cdots$ & yes (+SB)\\  
2040+1529 A & G 144-25 & 1810616448010879488 & 20:40:33.86 & +15:29:58.73 & 13.45 & 11.84 & 9.53 $\pm$ 0.00 [G] & M4.5V [S] & 2012 Jul 18 & 1.1 & $\cdots$ & $\cdots$\\  
2040+1956 A & HD 197076 & 1814241194252808704 & 20:40:45.14 & +19:56:07.93 & 6.56 & 6.29 & 20.94 $\pm$ 0.01 [G] & G5V [S] & 2012 Jul 28 & 0.9 & 0.4 & $\cdots$\\  
2041+5725 A & BD+56  2471 & 2187263158355763072 & 20:41:28.16 & +57:25:47.27 & 10.37 & 9.64 & 24.80 $\pm$ 0.01 [G] & M1V [S] & 2012 Jul 28 & 1.1 & 0.8 & $\cdots$\\  
2043+5520 A & Wolf 1084 & 2183807118443409536 & 20:43:19.26 & +55:20:53.10 & 14.69 & 12.92 & 16.40 $\pm$ 0.11 [G] & M5Ve [S] & 2012 Jul 28 & 7.7 & $\cdots$ & $\cdots$\\  
2043+6416 A & G 262-26 & 2245095683274908672 & 20:43:41.36 & +64:16:54.10 & 11.38 & 10.63 & 21.47 $\pm$ 0.01 [G] & M0.0Ve [S] & 2012 Jul 28 & 1.1 & 0.1 & $\cdots$\\  
2044+1944 A & HD 352860 & 1814070838668707840 & 20:44:21.95 & +19:44:58.65 & 10.35 & 9.65 & 19.68 $\pm$ 0.22 [G] & K6V [S] & 2012 Jul 28 & 32.4 & 1583.0 & yes\\  
2045+4429 A & BD+44  3567 & 2070115588901082368 & 20:45:04.10 & +44:29:56.65 & 10.77 & 9.83 & 12.06 $\pm$ 0.00 [G] & M2V [S] & 2012 Jul 28 & 1.1 & 2.3 & $\cdots$\\  
2045+6150 A & eta Cep & 2195115561168483712 & 20:45:17.38 & +61:50:19.61 & 3.57 & 3.18 & 14.37 $\pm$ 0.03 [G] & K0IV [S] &  & 3.0 & 0.4 & $\cdots$\\  
2046+3358 A & eps Cyg C & 1869302674999983104 & 20:46:06.41 & +33:58:06.27 & 2.64 & 12.21 & 21.94 $\pm$ 0.01 [G] & M3 [S] & 2012 Jul 28 & 1.2 & $\cdots$ & $\cdots$\\  
2049+3728 A & EGGR 261 & 1871118140493076224 & 20:49:06.70 & +37:28:14.05 & 13.4 & 13.04 & 17.59 $\pm$ 0.01 [G] & DA3.4 [S] & 2012 Jul 28 & 1.0 & $\cdots$ & $\cdots$\\  
2049+3217 A & V2431 Cyg & 1859954627138933888 & 20:49:16.23 & +32:17:05.24 & 8.4 & 7.97 & 23.33 $\pm$ 0.01 [G] & K2.5V [S] & 2012 Jul 28 & 1.0 & 1.3 & yes\\  
2050+2923 A & HD 198550 & 1858219151114884352 & 20:50:10.56 & +29:23:02.75 & 8.47 & 8.01 & 20.16 $\pm$ 0.01 [G] & K5V [S] & 2012 Jul 28 & 1.4 & 80091.4 & yes\\  
2050+5253 A & BD+52  2815 & 2182197777015312512 & 20:50:33.08 & +52:53:58.55 & 9.74 & 9.18 & 22.77 $\pm$ 0.01 [G] & K7-V [S] & 2012 Jul 28 & 1.1 & 0.1 & $\cdots$\\  
2053+6209 A & HD 199305 & 2195886971653527168 & 20:53:19.79 & +62:09:15.82 & 8.56 & 7.76 & 7.04 $\pm$ 0.00 [G] & M1.0Ve [S] & 2012 Jul 28 & 0.9 & 0.7 & $\cdots$\\  
2053+1037 A & G  25-8 & 1750765357185849856 & 20:53:33.06 & +10:37:02.20 & 13.97 & 12.44 & 12.83 $\pm$ 0.00 [G] & M5V [S] & 2012 Jun 18 & 1.2 & $\cdots$ & $\cdots$\\  
2055+1310 A & BD+12  4499 & 1758463038092175232 & 20:55:06.86 & +13:10:36.56 & 8.82 & 8.44 & 23.60 $\pm$ 0.06 [G] & K4V [S] & 2012 Jun 18 & 3.9 & 9270.0 & (SB)\\  
2056-1026 A & Wolf  896 & 6890353330746858368 & 20:56:46.60 & -10:26:54.75 & 11.5 & 10.42 & 16.14 $\pm$ 0.01 [G] & dM2.5 [S] & 2013 Jul 21 & 1.0 & 0.9 & $\cdots$\\  
2056-0450 A & Ross  193 & 6913810483612308480 & 20:56:48.54 & -04:50:49.12 & 11.94 & 10.66 & 16.17 $\pm$ 0.02 [G] & M3Vnne [S] & 2012 Aug 28 & 3.0 & 72.5 & yes\\  
2057+2221 A & Wolf 1373 & 1838855376946302720 & 20:57:25.36 & +22:21:45.81 & 12.0 & 11.01 & 14.43 $\pm$ 0.01 [G] & M3V [S] & 2012 Jul 18 & 1.2 & 0.1 & $\cdots$\\  
2100+4004 A & BD+40   883 & 1873073175244118784 & 21:00:05.39 & +40:04:12.65 & 10.15 & 9.4 & 15.03 $\pm$ 0.02 [G] & M2.0V+M0.5Ve [S] & 2012 Oct 09 & 5.2 & 46071.9 & yes (+SB)\\  
2101-0619 A & Wolf  906 & 6910371005081903488 & 21:01:58.64 & -06:19:07.47 & 11.24 & 10.18 & 14.49 $\pm$ 0.01 [G] & M2.5V [S] & 2012 Sep 13 & 1.0 & 2.9 & $\cdots$\\  
2102+4553 A & HD 200560 & 2163558855915068416 & 21:02:40.75 & +45:53:05.17 & $\cdots$ & 7.43 & 19.46 $\pm$ 0.01 [G] & K2.5V [S] & 2012 Jul 14 & 1.0 & 6003.2 & yes\\  
2106+3844 A & $\cdots$ & 1872046609345556480 & 21:06:53.94 & +38:44:57.92 & 6.03 & 4.77 & 3.50 $\pm$ 0.00 [G] & K6V [G] & 2012 Aug 02 & 1.2 & 317.4 & yes\\  
2107+5943 A & Wolf 1106 & 2192213022271586560 & 21:07:55.40 & +59:43:19.33 & $\cdots$ & 12.42 & 24.18 $\pm$ 0.01 [G] & sdM1.5 [S] & 2012 Jul 14 & 1.2 & $\cdots$ & $\cdots$\\  
2114+3801 A & G 211-14 & 1964791549008457856 & 21:14:46.87 & +38:01:14.29 & 3.82 & 11.0 & 20.36 $\pm$ 0.02 [G] & M2.5Ve [S] & 2012 Jun 17 & 3.2 & $\cdots$ & yes\\  
2118+0009 A & HD 202751 & 2689454850844597504 & 21:18:02.97 & +00:09:41.67 & $\cdots$ & 7.86 & 20.21 $\pm$ 0.01 [G] & K4/5V [S] & 2012 Jul 14 & 1.0 & 4.9 & $\cdots$\\  
2118+5412 A & EGGR 378 & 2176116580055936512 & 21:18:56.26 & +54:12:41.24 & $\cdots$ & 12.39 & 17.31 $\pm$ 0.01 [G] & DA3.4 [S] & 2012 Jul 14 & 0.9 & $\cdots$ & $\cdots$\\  
2118+6235 A & alf Cep & $\cdots$ & 21:18:34.7723 & +62:35:08.068 & 2.51 & $\cdots$ & 15.04 [S] & A8Vn [S] & 2012 Jun 17 & $\cdots$ & $\cdots$ & $\cdots$\\  
2126+7338 A & G 263-3 & 2274076297221555968 & 21:26:57.66 & +73:38:44.67 & $\cdots$ & 12.89 & 22.23 $\pm$ 0.01 [G] & DA3.1 [S] & 2012 Jul 14 & 1.0 & $\cdots$ & yes\\  
2127-0650 A & Wolf  920 & 6898272528885931008 & 21:27:16.86 & -06:50:39.38 & 11.1 & 10.29 & 16.77 $\pm$ 0.01 [G] & M0V [S] & 2012 Sep 13 & 1.2 & 3.0 & $\cdots$\\  
2130-1230 A & HD 204587 & 6891134705556330880 & 21:30:02.76 & -12:30:36.25 & 9.1 & 8.54 & 17.72 $\pm$ 0.01 [G] & K7Vk: [S] & 2013 Jul 28 & 1.0 & 2.2 & $\cdots$\\  
2131-0947 A & Wolf  922 & 6894054664842632448 & 21:31:18.5690 & -09:47:26.482 & 12.04 & 10.47 & 7.46 [S] & M4.5V [S] &  & $\cdots$ & $\cdots$ & $\cdots$\\  
2133+0146 A & G  26-14 & 2688566793341935360 & 21:33:49.13 & +01:46:56.51 & 13.36 & 12.55 & 16.89 $\pm$ 0.01 [G] & M4 [S] & 2012 Jul 28 & 1.4 & $\cdots$ & yes\\  
2133+6200 A & HD 205434 & 2216158427021654528 & 21:33:01.07 & +62:00:08.83 & 9.47 & 8.92 & 23.27 $\pm$ 0.01 [G] & K4 [S] & 2012 Jun 17 & 1.0 & 6.0 & $\cdots$\\  
2134+5132 A & Wolf  926 & 2171727299589482112 & 21:34:50.34 & +51:32:13.60 & $\cdots$ & 10.72 & 17.63 $\pm$ 0.01 [G] & M2.5Ve [S] & 2012 Jul 14 & 1.2 & 7.3 & $\cdots$\\  
2136+3927 A & L 1578-44 & 1953952391581618432 & 21:36:38.58 & +39:27:20.53 & 10.17 & 9.65 & 20.79 $\pm$ 0.08 [G] & M0V [S] & 2012 Jul 28 & 7.0 & 147.3 & yes\\  
2138+2743 A & BD+27  4120A & 1800808220175220480 & 21:38:00.39 & +27:43:25.44 & 9.94 & 9.13 & 13.11 $\pm$ 0.00 [G] & M0.5V [G] & 2012 Jul 28 & 1.2 & 359.2 & yes\\  
2139+2736 A & $\cdots$ & 1800750014779745152 & 21:39:54.36 & +27:36:43.29 & 11.65 & 10.75 & 23.36 $\pm$ 0.27 [G] & M2V [G] & 2012 Oct 10 & 21.7 & 544.3 & $\cdots$\\  
2142+2059 A & EGGR 148 & 1792830060723673472 & 21:42:41.01 & +20:59:58.12 & 13.24 & 13.17 & 11.04 $\pm$ 0.00 [G] & DQ6 [S] & 2012 Jul 28 & 1.1 & $\cdots$ & $\cdots$\\  
2144+2844 A & mu. Cyg & 1801210568415251072 & 21:44:08.58 & +28:44:33.47 & 4.6 & 4.62 & 22.15 $\pm$ 0.06 [G] & F6V+F3V [S] & 2012 Jul 28 & 1.2 & 171.1 & yes\\  
2144+0638 A & G  93-33 & 2700417192226894976 & 21:44:12.99 & +06:38:29.28 & 12.02 & 10.99 & 20.57 $\pm$ 0.02 [G] & M3.0V [S] & 2012 Jul 28 & 2.0 & 53.5 & $\cdots$\\  
2144+4135 A & BD+40  4631 & 1954559047126247808 & 21:44:29.96 & +41:35:50.86 & 9.73 & 9.04 & 19.84 $\pm$ 0.01 [G] & K8V [S] & 2012 Jul 14 & 1.1 & 5.6 & $\cdots$\\  
2144+1446 A & HN Peg & 1772187382746856320 & 21:44:31.33 & +14:46:18.98 & 6.08 & 5.82 & 18.13 $\pm$ 0.01 [G] & G0V+ [S] & 2012 Jul 28 & 1.2 & 0.6 & $\cdots$\\  
2146+4638 A & Wolf  944 & 1974606167761195904 & 21:46:56.24 & +46:38:06.23 & 13.45 & 12.08 & 17.14 $\pm$ 0.00 [G] & M3.5 [S] & 2012 Jun 17 & 1.1 & $\cdots$ & $\cdots$\\  
2147+5014 A & Wolf  945 & 1980487077505535744 & 21:47:52.48 & +50:14:47.74 & 13.33 & 12.14 & 20.61 $\pm$ 0.01 [G] & M4V [S] & 2012 Jul 16 & 1.2 & $\cdots$ & $\cdots$\\  
2148+2755 A & G 188-26 & 1800265817345116544 & 21:48:15.27 & +27:55:42.03 & 11.99 & 11.04 & 16.83 $\pm$ 0.01 [G] & M2V [S] & 2012 Jul 28 & 0.9 & $\cdots$ & $\cdots$\\  
2152+0223 A & EGGR 150 & 2693940725141960192 & 21:52:25.38 & +02:23:19.58 & 12.75 & 12.78 & 22.56 $\pm$ 0.02 [G] & DA2.8 [S] & 2012 Jul 28 & 1.0 & 0.5 & $\cdots$\\  
2153+2055 A & HD 208038 & 1781003885454165888 & 21:53:05.35 & +20:55:49.87 & 8.32 & 7.91 & 23.24 $\pm$ 0.01 [G] & K2.5V [S] & 2012 Jul 28 & 1.0 & 0.5 & $\cdots$\\  
2154+3219 A & HD 208313 & 1898230241798771584 & 21:54:45.04 & +32:19:42.84 & 7.88 & 7.48 & 20.38 $\pm$ 0.01 [G] & K1 [S] & 2012 Jul 28 & 1.1 & 8.0 & $\cdots$\\  
2156-0154 A & LP  639-1 & 2679694971455927296 & 21:56:55.25 & -01:54:09.33 & 14.65 & 13.01 & 13.47 $\pm$ 0.01 [G] & M5.03 [S] & 2012 Aug 28 & 1.3 & $\cdots$ & $\cdots$\\  
2157+0808 A & Wolf  953 & 2724890053318383232 & 21:57:26.23 & +08:08:13.93 & 11.02 & 10.14 & 20.95 $\pm$ 0.01 [G] & M1V [S] & 2012 Jul 28 & 1.1 & 2.3 & $\cdots$\\  
2158+7535 A & G 263-10 & 2280191304155597184 & 21:58:24.52 & +75:35:20.61 & $\cdots$ & 9.8 & 21.90 $\pm$ 0.00 [G] & M1V [S] & 2012 Jul 14 & 1.0 & 6.3 & yes\\  
2201+2818 A & V374 Peg & 1893189736896880640 & 22:01:13.12 & +28:18:24.91 & 11.97 & 10.63 & 9.10 $\pm$ 0.00 [G] & M3.5Ve [S] & 2012 Aug 28 & 1.2 & 10.4 & $\cdots$\\  
2201+1628 A & Ross  265 & 1775651840806925312 & 22:01:49.0454 & +16:28:02.844 & 10.64 & 9.97 & 16.18 [S] & M2.5Ve [S] & 2012 Jul 28 & $\cdots$ & $\cdots$ & yes\\  
2202+0124 A & HD 209290 & 2683023811628007296 & 22:02:10.28 & +01:24:00.83 & 9.17 & 8.4 & 10.57 $\pm$ 0.01 [G] & M0.5V [S] & 2012 Jul 14 & 1.1 & 0.1 & $\cdots$\\  
2207+2520 A & iot Peg & 1891598193816300544 & 22:07:00.67 & +25:20:42.36 & 3.87 & 3.66 & 11.90 $\pm$ 0.03 [G] & F5V [S] & 2012 Jul 28 & 4.6 & 66.2 & $\cdots$\\  
2209-0732 A & HD 210277 & 2619706544757416192 & 22:09:29.87 & -07:32:55.16 & 6.53 & 6.36 & 21.34 $\pm$ 0.01 [G] & G8V [S] & 2013 Jul 21 & 1.1 & 1.1 & $\cdots$\\  
2209-0438 A & BD-05  5715 & 2627117287488522240 & 22:09:40.34 & -04:38:26.65 & 10.39 & 9.24 & 8.81 $\pm$ 0.00 [G] & M3.5V [S] & 2012 Aug 28 & 1.4 & 7.8 & $\cdots$\\  
2209+4102 A & G 214-12 & 1956721064938340224 & 22:09:43.05 & +41:02:05.61 & $\cdots$ & 11.45 & 23.08 $\pm$ 0.01 [G] & M3.0Ve [S] & 2012 Jul 14 & 1.4 & $\cdots$ & $\cdots$\\  
2211+3615 A & HD 210667 & 1906647037667895424 & 22:11:11.91 & +36:15:22.77 & 7.37 & 7.03 & 22.48 $\pm$ 0.01 [G] & G9V [S] & 2012 Jul 28 & 1.0 & 1.7 & $\cdots$\\  
2211+4100 A & $\cdots$ & 1958031442283263616 & 22:11:16.95 & +41:00:54.83 & 11.19 & 10.38 & 23.69 $\pm$ 0.01 [G] & M0.5V [G] & 2012 Jul 14 & 1.1 & 1.4 & $\cdots$\\  
2211+1825 A & Ross  271 & 1776317182780536064 & 22:11:30.09 & +18:25:34.30 & 10.23 & 9.26 & 11.71 $\pm$ 0.00 [G] & M2V [S] & 2012 Jul 28 & 1.0 & 0.7 & $\cdots$\\  
2212+0833 A & Wolf 1014 & 2723557788822526720 & 22:12:35.94 & +08:33:11.61 & 11.97 & 10.91 & 15.90 $\pm$ 0.01 [G] & M3.0Ve [S] & 2012 Jul 14 & 1.2 & 2.5 & $\cdots$\\  
2214+2751 A & $\cdots$ & 1892539307049423872 & 22:14:31.41 & +27:51:18.69 & 10.36 & 9.66 & 19.68 $\pm$ 0.01 [G] & M0V [G] & 2012 Jul 28 & 1.2 & 20.6 & yes\\  
2215+5440 A & HD 211472 & 2005798350576886144 & 22:15:54.14 & +54:40:22.41 & $\cdots$ & 7.28 & 21.93 $\pm$ 0.01 [G] & K1V [S] & 2012 Jul 15 & 1.0 & 0.3 & yes\\  
2216+7056 A & G 241-1 & 2229668951018122112 & 22:16:20.22 & +70:56:39.82 & $\cdots$ & 11.22 & 22.84 $\pm$ 0.01 [G] & M2.0Ve [S] & 2012 Jul 15 & 0.9 & $\cdots$ & $\cdots$\\  
2216+6820 A & BD+67  1424 & 2220169200616370432 & 22:16:31.79 & +68:20:23.26 & $\cdots$ & 8.81 & 23.99 $\pm$ 0.01 [G] & K5-V [S] & 2012 Jul 15 & 0.9 & 3.8 & $\cdots$\\  
2217-0848 A & Wolf 1561 A & 2616132101175106816 & 22:17:18.97 & -08:48:12.32 & 13.41 & 12.09 & 11.05 $\pm$ 0.03 [G] & M4V [S] & 2013 Jul 27 & 10.1 & $\cdots$ & yes\\  
2217-0848 B & Wolf 1561 B & 2616132101175335936 & 22:17:18.70 & -08:48:19.33 & 13.41 & 12.9 & 11.14 $\pm$ 0.02 [G] & M5V [S] & 2013 Jul 27 & 1.8 & $\cdots$ & yes\\  
2223+3227 A & Wolf 1225 A & 1901773448080491392 & 22:23:29.13 & +32:27:33.92 & 10.75 & 10.37 & 15.23 $\pm$ 0.02 [G] & M3V [G] &  & 1.5 & 5174.1 & yes\\  
2224+2233 A & BD+21  4747A & 1875076004382831616 & 22:24:45.54 & +22:33:04.09 & 8.92 & 8.49 & 20.87 $\pm$ 0.01 [G] & K7 [S] & 2012 Jul 28 & 1.1 & 10290.4 & yes\\  
2227+5741 A & HD 239960A & 2007876324466455040 & 22:27:59.5575 & +57:41:42.080 & $\cdots$ & 8.67 & 4.01 [S] & M3V [S] & 2012 Jul 15 & $\cdots$ & $\cdots$ & yes\\  
2228+1855 A & G 127-35 & 2738145555048846080 & 22:28:45.94 & +18:55:54.11 & 10.74 & 10.02 & 22.27 $\pm$ 0.01 [G] & M1V [S] & 2012 Jul 14 & 1.1 & 1.3 & $\cdots$\\  
2229+0139 A & LP  640-74 & 2702655587447223168 & 22:29:05.86 & +01:39:48.17 & 10.6 & 9.79 & 22.21 $\pm$ 0.01 [G] & M1V [S] & 2012 Jul 14 & 1.2 & 0.4 & $\cdots$\\  
2232+5347 A & BD+53  2911 & $\cdots$ & 22:32:56.7741 & +53:47:40.552 & 10.1 & $\cdots$ & 23.20 [S] & M0V [S] &  & $\cdots$ & $\cdots$ & yes\\  
2233+0922 A & BD+08  4887 & 2717105133036645760 & 22:33:02.23 & +09:22:40.72 & 10.38 & 9.54 & 12.98 $\pm$ 0.00 [G] & M0V [S] & 2012 Jul 14 & 1.2 & 6.7 & $\cdots$\\  
2234-0104 A & LP  640-43 & 2629732510254843136 & 22:34:53.68 & -01:04:58.04 & 14.83 & 13.39 & 22.18 $\pm$ 0.01 [G] & M4.5 [S] & 2012 Aug 28 & 1.2 & $\cdots$ & $\cdots$\\  
2237+3922 A & BD+38  4818 & 1908305169922494208 & 22:37:29.92 & +39:22:51.69 & 9.48 & 8.84 & 21.33 $\pm$ 0.26 [G] & M0.0Ve [S] & 2012 Jul 14 & 32.0 & 2310.2 & yes (+SB)\\  
2239+0406 A & HD 214683 & 2704912403783213696 & 22:39:50.77 & +04:06:58.02 & 8.61 & 8.18 & 22.57 $\pm$ 0.01 [G] & K2V [S] & 2012 Jul 15 & 0.9 & 0.6 & $\cdots$\\  
2242+1740 A & G  67-15 & 2832827391830929920 & 22:42:38.75 & +17:40:09.28 & 11.76 & 10.71 & 19.82 $\pm$ 0.02 [G] & M2.5Ve [S] & 2012 Jul 14 & 0.9 & 1.3 & $\cdots$\\  
2243-0624 A & HD 215152 & 2623505219992303104 & 22:43:21.30 & -06:24:02.95 & 8.14 & 7.81 & 21.58 $\pm$ 0.01 [G] & K3V [S] & 2012 Sep 13 & 1.0 & 2.7 & $\cdots$\\  
2246+1210 A & $\cdots$ & 2719475542667772416 & 22:46:41.58 & +12:10:22.39 & 4.31 & 4.07 & 16.42 $\pm$ 0.05 [G] & F7V [G] & 2012 Jul 14 & 3.3 & 4.0 & yes\\  
2246+4420 A & EV Lac & 1934263333784036736 & 22:46:49.73 & +44:20:02.37 & $\cdots$ & 9.01 & 5.05 $\pm$ 0.00 [G] & M4.0V [S] & 2012 Jul 15 & 1.1 & 11.4 & $\cdots$\\  
2247+8341 A & HD 216520 & 2299942278201276288 & 22:47:31.88 & +83:41:49.30 & $\cdots$ & 7.29 & 19.55 $\pm$ 0.01 [G] & K0V [S] & 2012 Jul 15 & 1.0 & 5.7 & $\cdots$\\  
2249+2236 A & EGGR 155 & 2836609093355562496 & 22:49:05.55 & +22:36:31.99 & 14.36 & 14.37 & 17.83 $\pm$ 0.01 [G] & DA4.7 [S] & 2012 Jul 28 & 1.2 & $\cdots$ & $\cdots$\\  
2250+3451 A & G 189-38 & 1891459758430361088 & 22:50:37.70 & +34:51:21.78 & 11.72 & 10.79 & 19.32 $\pm$ 0.01 [G] & M2+V [S] & 2012 Jul 28 & 1.2 & 0.5 & $\cdots$\\  
2251+1358 A & HD 216259 & 2720132500864789760 & 22:51:26.36 & +13:58:11.94 & 8.28 & 8.03 & 22.57 $\pm$ 0.01 [G] & K2.5V [S] & 2012 Jul 14 & 1.1 & 1.9 & $\cdots$\\  
2251+3145 A & GT Peg & 1889703529122914560 & 22:51:53.5351 & +31:45:15.195 & 11.62 & 10.5 & 15.06 $\pm$ 0.01 [S] & M3.5V [S] & 2012 Jul 14 & 1.4 & 1.3 & $\cdots$\\  
2254+6059 A & Ross  226 & 2014653404891943936 & 22:54:21.50 & +60:59:43.62 & $\cdots$ & 11.6 & 17.82 $\pm$ 0.01 [G] & M3V [S] & 2012 Jul 15 & 1.1 & $\cdots$ & $\cdots$\\  
2255+0545 A & G  28-24 & 2711324381934051200 & 22:55:56.82 & +05:45:18.35 & 11.26 & 10.42 & 24.78 $\pm$ 0.01 [G] & M1V [S] & 2012 Jul 16 & 1.2 & 0.4 & yes\\  
2255+0545 B & LP  581-35 & 2711324446359728384 & 22:55:55.71 & +05:45:22.59 & 15.7 & 16.04 & 24.78 $\pm$ 0.04 [G] & DA8.1 [S] & 2012 Aug 02 & 1.0 & $\cdots$ & $\cdots$\\  
2256+1633 A & HD 216899 & 2828928008202069376 & 22:56:34.80 & +16:33:12.36 & 8.65 & 7.8 & 6.87 $\pm$ 0.00 [G] & M1.5Ve [S] & 2012 Jul 28 & 1.1 & 0.6 & $\cdots$\\  
2257+2046 A &  51 Peg & 2835207319109249920 & 22:57:27.98 & +20:46:07.80 & 5.59 & 5.28 & 15.53 $\pm$ 0.02 [G] & G2IV [S] & 2012 Jul 14 & 1.1 & 4.7 & $\cdots$\\  
2258-0223 A & HD 217107 & 2648914040357320576 & 22:58:15.54 & -02:23:43.38 & 6.31 & 6.0 & 20.09 $\pm$ 0.01 [G] & G8IV/V [S] & 2012 Aug 28 & 0.9 & 49.2 & $\cdots$\\  
2301-0350 A & HD 217580 & 2636589099125426816 & 23:01:51.54 & -03:50:55.40 & 7.45 & 7.21 & 16.17 $\pm$ 0.13 [G] & K3V [S] & 2012 Aug 06 & 18.1 & 232.6 & (SB)\\  
2303+2055 A & HD 217813 & 2832641058969396864 & 23:03:04.98 & +20:55:06.86 & 6.78 & 6.51 & 24.30 $\pm$ 0.01 [G] & G1V [S] & 2012 Aug 05 & 1.0 & 1.2 & $\cdots$\\  
2304+6645 A & BD+65  1846 & 2212272649844661504 & 23:04:30.21 & +66:45:51.79 & $\cdots$ & 9.21 & 20.32 $\pm$ 0.00 [G] & M0.5Ve [S] & 2012 Jul 16 & 0.9 & 5.6 & $\cdots$\\  
2306+6355 A & MCC 858 & 2207738916728293888 & 23:06:04.85 & +63:55:34.36 & $\cdots$ & 10.14 & 24.03 $\pm$ 0.01 [G] & M0.3V [S] & 2012 Jul 16 & 1.1 & 8.5 & $\cdots$\\  
2307+6840 A & G 241-45 & 2213428064767263360 & 23:07:29.92 & +68:40:05.16 & $\cdots$ & 11.35 & 15.40 $\pm$ 0.00 [G] & M3.0Ve [S] & 2012 Jul 16 & 1.1 & $\cdots$ & $\cdots$\\  
2308+0319 A & G  28-39 & 2661803855688028800 & 23:08:06.96 & +03:19:44.38 & $\cdots$ & 10.12 & 16.48 $\pm$ 0.01 [G] & M0V [S] & 2012 Jul 15 & 1.2 & 0.1 & $\cdots$\\  
2310+4530 A & $\cdots$ & 1935133906477014016 & 23:10:50.08 & +45:30:44.18 & $\cdots$ & 6.8 & 23.55 $\pm$ 0.01 [G] & G8V [G] & 2012 Jul 16 & 0.9 & 2.7 & yes\\  
2312+4924 A &   7 And & 1990723839987250176 & 23:12:33.00 & +49:24:22.35 & $\cdots$ & 4.44 & 24.82 $\pm$ 0.07 [G] & F1V [S] & 2012 Jul 16 & 1.0 & 0.0 & $\cdots$\\  
2313+5710 A & HD 219134 & 2009481748875806976 & 23:13:16.98 & +57:10:06.08 & $\cdots$ & 5.23 & 6.54 $\pm$ 0.00 [G] & K3V [S] & 2012 Jul 16 & 1.0 & 6.3 & $\cdots$\\  
2316+3040 A & HD 219538 & 1909581805999126784 & 23:16:18.16 & +30:40:12.74 & $\cdots$ & 7.83 & 24.90 $\pm$ 0.01 [G] & K2V [S] & 2012 Jul 16 & 0.9 & 6.2 & $\cdots$\\  
2316+5312 A & HD 219623 & 1995681125599758592 & 23:16:42.30 & +53:12:48.51 & $\cdots$ & 5.45 & 20.61 $\pm$ 0.02 [G] & F8V [S] & 2012 Jul 16 & 1.0 & 4.7 & $\cdots$\\  
2317+3812 A & G 190-17 & 1917144384415057536 & 23:17:24.38 & +38:12:41.54 & $\cdots$ & 10.42 & 17.24 $\pm$ 0.06 [G] & M3.0Ve [S] & 2012 Jul 15 & 4.7 & $\cdots$ & $\cdots$\\  
2318+4617 A & BD+45  4188 & 1941217160713765376 & 23:18:17.94 & +46:17:21.44 & 10.9 & 10.13 & 23.79 $\pm$ 0.01 [G] & M0.5Ve [S] & 2012 Jul 16 & 1.1 & 2.1 & $\cdots$\\  
2319+7900 A & HD 220140 & 2282846074981010688 & 23:19:26.64 & +79:00:12.67 & 7.67 & 7.29 & 18.95 $\pm$ 0.00 [G] & G9V [S] & 2013 Jul 28 & 0.9 & 1.0 & yes\\  
2319+7900 B & HD 220140B & 2282846074981011328 & 23:19:24.47 & +79:00:03.82 & 12.24 & 10.92 & 18.95 $\pm$ 0.01 [G] & M3.5V [S] & 2012 Oct 04 & 1.2 & $\cdots$ & $\cdots$\\  
2321+1717 A & G  68-8 & 2817999068780218368 & 23:21:37.45 & +17:17:25.39 & 11.65 & 10.36 & 10.60 $\pm$ 0.00 [G] & M3.5Ve [S] & 2012 Aug 05 & 1.0 & 5.9 & $\cdots$\\  
2321+4405 A & HD 220182 & 1937003729077791616 & 23:21:36.51 & +44:05:52.37 & 7.38 & 7.15 & 21.43 $\pm$ 0.01 [G] & G9V [S] & 2012 Oct 09 & 1.0 & 5.2 & $\cdots$\\  
2321+4510 A & HD 220221 & 1937923436193950080 & 23:21:44.45 & +45:10:33.79 & 8.29 & 7.82 & 20.36 $\pm$ 0.01 [G] & K3V(k) [S] & 2012 Jul 16 & 0.9 & 0.8 & $\cdots$\\  
2323-1045 A & HD 220339 & 2436812303124645504 & 23:23:04.90 & -10:45:51.28 & 7.78 & 7.54 & 19.17 $\pm$ 0.01 [G] & K2V [S] & 2013 Jul 27 & 1.0 & 0.1 & $\cdots$\\  
2324+5751 A & BD+57  2735 & 2009439555118168832 & 23:24:30.51 & +57:51:15.52 & 10.01 & 9.14 & 13.23 $\pm$ 0.00 [G] & M1.5Ve [S] & 2012 Jul 16 & 0.9 & 3.1 & $\cdots$\\  
2326+0853 A & G  29-33 & 2761162254724651776 & 23:26:12.37 & +08:53:37.81 & 10.59 & 9.87 & 22.54 $\pm$ 0.02 [G] & M0.5V [S] & 2012 Jul 15 & 1.0 & 0.3 & $\cdots$\\  
2328+0514 A & ZZ Psc & 2660358032257156736 & 23:28:47.64 & +05:14:54.24 & $\cdots$ & 13.06 & 17.52 $\pm$ 0.01 [G] & DA4.1 [S] & 2012 Jul 15 & 1.1 & $\cdots$ & $\cdots$\\  
2329+4128 A & G 190-28 & 1923896725839633024 & 23:29:23.48 & +41:28:06.73 & 11.87 & 10.71 & 14.94 $\pm$ 0.00 [G] & M2.9V [S] & 2012 Oct 09 & 1.2 & $\cdots$ & yes\\  
2329+4128 B & G 190-27 & 1923896622760418176 & 23:29:22.60 & +41:27:52.02 & 12.44 & 11.08 & 14.94 $\pm$ 0.18 [G] & M4.2V [S] & 2012 Aug 05 & 34.7 & $\cdots$ & $\cdots$\\  
2331+5909 A & HD 221354 & 2011251030583236352 & 23:31:22.21 & +59:09:55.87 & 6.9 & 6.54 & 16.84 $\pm$ 0.00 [G] & K0V [S] & 2012 Jul 16 & 1.0 & 5.4 & $\cdots$\\  
2331+1956 A & BD+19  5116A & 2824770686019003904 & 23:31:52.17 & +19:56:14.13 & $\cdots$ & 9.04 & 6.26 $\pm$ 0.00 [G] & M3.5Ve [S] & 2012 Jul 15 & 1.3 & 17565.7 & yes\\  
2334+0010 A & Wolf 1039 & 2644439955745152512 & 23:34:03.33 & +00:10:45.88 & $\cdots$ & 10.18 & 14.04 $\pm$ 0.00 [G] & M2/3V [S] & 2012 Jul 15 & 1.2 & 1.6 & $\cdots$\\  
2335+0136 A & BD+00  5017 & 2646280705713202816 & 23:35:00.28 & +01:36:19.43 & 9.57 & 9.04 & 20.85 $\pm$ 0.01 [G] & K7V [S] & 2013 Jul 27 & 1.1 & 1252.6 & yes\\  
2335-0223 A & G 157-77 & 2640434056928150400 & 23:35:10.46 & -02:23:20.61 & 14.67 & 12.62 & 7.18 $\pm$ 0.00 [G] & M5.0Ve [S] & 2012 Oct 10 & 1.1 & $\cdots$ & $\cdots$\\  
2335+3109 A & HD 221851 & 2871343486014101888 & 23:35:25.61 & +31:09:40.71 & 8.05 & 7.68 & 24.17 $\pm$ 0.01 [G] & K1V [S] & 2012 Oct 10 & 0.9 & 5.0 & $\cdots$\\  
2337+4611 A & HD 222143 & 1939093660163197312 & 23:37:58.49 & +46:11:57.96 & 6.72 & 6.43 & 22.81 $\pm$ 0.01 [G] & G2 [S] & 2012 Jul 16 & 0.9 & 7.8 & $\cdots$\\  
2338-0741 A & GD 1212 & 2439184705619919488 & 23:38:50.74 & -07:41:19.97 & 13.28 & 13.29 & 18.66 $\pm$ 0.01 [G] & DA4.5 [S] & 2013 Jul 27 & 1.0 & $\cdots$ & $\cdots$\\  
2339+7737 A & gam Cep & 2281778105594488192 & 23:39:20.91 & +77:37:56.51 & 3.38 & 2.94 & 13.79 $\pm$ 0.03 [G] & K1III-IVCN1 [S] & 2012 Jul 16 & 3.2 & 4770.5 & $\cdots$\\  
2339+0537 A & iot Psc & 2756363608023588864 & 23:39:57.04 & +05:37:34.65 & 4.14 & 4.0 & 13.65 $\pm$ 0.03 [G] & F7V [S] & 2013 Jul 27 & 2.6 & 0.9 & $\cdots$\\  
2341+4410 A & Ross  248 & 1926461164913660160 & 23:41:55.04 & +44:10:38.82 & 12.29 & 10.38 & 3.16 $\pm$ 0.00 [G] & M5.0V [S] & 2012 Jul 16 & 1.0 & $\cdots$ & $\cdots$\\  
2342-0234 A & BD-03  5691 & 2639991331699321472 & 23:42:10.64 & -02:34:36.18 & 10.41 & 9.7 & 24.82 $\pm$ 0.11 [G] & K7V [S] & 2012 Oct 10 & 9.2 & $\cdots$ & $\cdots$\\  
2342+3049 A & G 130-3 & 2868199402451064064 & 23:42:52.75 & +30:49:21.75 & 14.36 & 12.8 & 12.91 $\pm$ 0.01 [G] & M5V [S] & 2012 Jul 15 & 1.3 & $\cdots$ & $\cdots$\\  
2343+3632 A & G 130-4 & 2879455480942629248 & 23:43:06.31 & +36:32:13.14 & 12.57 & 11.17 & 8.36 $\pm$ 0.00 [G] & M4.5V [S] & 2012 Oct 09 & 1.2 & $\cdots$ & $\cdots$\\  
2344+2136 A & G  68-37 & 2826640989657988992 & 23:44:20.88 & +21:36:05.11 & $\cdots$ & 12.03 & 20.20 $\pm$ 0.01 [G] & M3.4V [S] & 2012 Jul 15 & 1.4 & $\cdots$ & $\cdots$\\  
2345+3615 A & G 130-9 & 2879203933297161088 & 23:45:49.50 & +36:15:18.18 & $\cdots$ & 9.31 & 19.84 $\pm$ 0.01 [G] & K4V [S] & 2012 Jul 15 & 1.0 & 0.4 & $\cdots$\\  
2348+4900 A & Ross  249 & 1940584323054654592 & 23:48:03.14 & +49:00:57.31 & 12.08 & 11.18 & 16.32 $\pm$ 0.01 [G] & M3V [S] & 2012 Jul 16 & 1.4 & 0.4 & $\cdots$\\  
2349+0224 A & BR Psc & 2739689239311660672 & 23:49:12.53 & +02:24:04.40 & $\cdots$ & 8.15 & 5.91 $\pm$ 0.00 [G] & dM1 [S] & 2012 Jul 16 & 1.2 & 0.4 & $\cdots$\\  
2350+3021 A & BD+29  5007 & 2867514406706887808 & 23:50:27.86 & +30:21:11.73 & 9.45 & 8.86 & 23.65 $\pm$ 0.01 [G] & K5V [S] & 2012 Jul 17 & 1.0 & 1.5 & $\cdots$\\  
2350-0933 A & G 273-147 & 2435125446129139712 & 23:50:31.64 & -09:33:32.66 & 13.44 & 12.0 & 17.01 $\pm$ 0.01 [G] & dM4.0 [S] & 2013 Jul 27 & 1.3 & $\cdots$ & $\cdots$\\  
2352+7532 A & $\cdots$ & 2232348941893483520 & 23:52:25.41 & +75:32:40.35 & $\cdots$ & 6.05 & 10.90 $\pm$ 0.01 [G] & K3V [G] & 2012 Jul 16 & 2.0 & 124289.9 & yes\\  
2353+2901 A & BD+28  4660 & 2867175035571212416 & 23:53:08.59 & +29:01:05.04 & $\cdots$ & 9.15 & 19.91 $\pm$ 0.01 [G] & K6V [S] & 2012 Jul 16 & 1.1 & 0.6 & $\cdots$\\  
2355-0608 A & BD-06  6318 & 2442996678074668288 & 23:55:39.78 & -06:08:33.36 & 11.16 & 10.15 & 17.88 $\pm$ 0.01 [G] & M2.5Vk [S] & 2012 Sep 03 & 2.1 & 2137.1 & $\cdots$\\  
2357+2318 A & G 129-47 & 2848303052351577344 & 23:57:44.14 & +23:18:16.48 & $\cdots$ & 10.66 & 16.79 $\pm$ 0.24 [G] & M3V [S] & 2012 Jul 15 & 25.6 & $\cdots$ & $\cdots$\\  
2358+5026 A & HD 224465 & 1940954617956840192 & 23:58:06.81 & +50:26:51.63 & $\cdots$ & 6.57 & 24.55 $\pm$ 0.03 [G] & G4V [S] & 2012 Jul 16 & 3.1 & 21.0 & $\cdots$\\  
2358+0739 A & Wolf 1051 & 2746709861572970624 & 23:58:32.65 & +07:39:30.06 & $\cdots$ & 10.66 & 16.92 $\pm$ 0.08 [G] & M3.0Ve [S] & 2012 Jul 15 & 13.3 & $\cdots$ & $\cdots$\\  
2358+4643 A & BD+45  4378 & 1927184643563033856 & 23:58:43.4881 & +46:43:44.737 & $\cdots$ & 8.84 & 17.12 [S] & K7V [S] & 2012 Jul 16 & $\cdots$ & $\cdots$ & (SB)\\  
\enddata
\tablenotetext{}{[G] from Gaia EDR3; [S] from SIMBAD}
\label{tab:obs_all}
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{llcccccccccccc}
\tablecaption{Companion Candidate Measurements}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Target ID} & \colhead{Source ID} & \colhead{Detection} & \colhead{Epoch} & \colhead{Separation} & \colhead{Separation} & \colhead{P. A.} & \colhead{Filter} & \colhead{Contrast} & \colhead{Detection} & & & \colhead{Phys.}  & \\ 
\colhead{Robo-AO} & \colhead{Gaia EDR3} & \colhead{Source} & \colhead{(Julian date)} & \colhead{($\arcsec$)} & \colhead{(AU)} & \colhead{($^{\circ}$)} & & \colhead{(mag)} & \colhead{S/N} & \colhead{$\Delta \pi/\pi$} & \colhead{$\Delta \mu/\mu$} & \colhead{assoc.} & \colhead{$\mathcal{R}$}}
\startdata
0005+4548 AB $^{WDS}$ & 386653747925624576 & Gaia EDR3 & $\cdots$ & 6.03 & 69.50 $\pm$ 0.02 & 188.4 & \textit{G} & 0.05 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
0005+4548 AC $^{Int4}$ & 386655019234959872 & Gaia EDR3 & $\cdots$ & 328.48 & 3778.66 $\pm$ 0.74 & 253.8 & \textit{G} & 0.83 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & $\cdots$\\  
0006+5826 AB $^{R10}$ & 423075173674854528 & Robo-AO & 2012.5420580 & 1.51 $\pm$ 0.06 & 32.11 $\pm$ 1.28 & 352.0 $\pm$ 2.3 & \textit{i'} & 0.77 $\pm$ 0.11 & 217 & 10$^{-2}$ & 0.2 & yes & 10$^{-6}$\\  
0013+6919 AB $^{W19}$ & $\cdots$ & Robo-AO & 2012.5447009 & 0.83 $\pm$ 0.06 & 17.04 $\pm$ 1.23 & 89.4 $\pm$ 4.1 & \textit{i'} & 0.33 $\pm$ 0.13 & 110 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0013+8039 AB $^{W19}$ & 565169459376414592 & Gaia EDR3 & $\cdots$ & 12.76 & 245.40 $\pm$ 0.28 & 126.2 & \textit{G} & 4.20 & $\cdots$ & 10$^{-5}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
0016+1951 AB $^{W19}$ & 2797745549200773120 & Gaia EDR3 & $\cdots$ & 25.14 & 386.15 $\pm$ 0.23 & 58.5 & \textit{G} & 0.98 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-11}$\\  
0018+4401 AB $^{W19}$ & 385334196532776576 & Gaia EDR3 & $\cdots$ & 34.35 & 122.36 $\pm$ 0.01 & 65.5 & \textit{G} & 2.47 & $\cdots$ & 10$^{-5}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
0023+2418 AB $^{WDS}$ & 2801216123294143488 & Robo-AO & 2012.5419523 & 2.26 $\pm$ 0.06 & 4636.00 $\pm$ 797.87 & 254.3 $\pm$ 1.5 & \textit{i'} & 3.24 $\pm$ 0.09 & 160 & 1.0 & 1.0 & no & $\cdots$\\  
0023+7711 AB $^{W19}$ & 540136568911394432 & Gaia EDR3 & $\cdots$ & 11.25 & 215.28 $\pm$ 0.08 & 61.7 & \textit{G} & 2.41 & $\cdots$ & 10$^{-4}$ & 10$^{-4}$ & yes & 10$^{-9}$\\  
0032+6714 AB $^{W19}$ & $\cdots$ & Robo-AO & 2012.5420855 & 0.49 $\pm$ 0.06 & 4.87 $\pm$ 0.62 & 181.0 $\pm$ 9.5 & \textit{i'} & 2.47 $\pm$ 0.11 & 36 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0032+6714 AC $^{Int4}$ & 527956488339113600 & Robo-AO & 2012.5420855 & 3.94 $\pm$ 0.07 & 39.23 $\pm$ 0.72 & 180.4 $\pm$ 1.1 & \textit{i'} & 1.52 $\pm$ 0.03 & 412 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-9}$\\  
0032-0434 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2013.5686125 & 0.55 $\pm$ 0.06 & 10.31 $\pm$ 1.14 & 185.7 $\pm$ 6.3 & \textit{i'} & 2.94 $\pm$ 0.22 & 51 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0035-0335 AB $^{R10}$ & $\cdots$ & Robo-AO & 2012.5967767 & 0.22 $\pm$ 0.09 & 4.64 & 294.3 $\pm$ 23.5 & \textit{i'} & 1.66 $\pm$ 0.18 & 27 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0035+5241 AB $^{W19}$ & 416158523985440896 & Gaia EDR3 & $\cdots$ & 24.57 & 596.70 $\pm$ 0.30 & 7.4 & \textit{G} & 2.13 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-1}$\\  
0035+5241 AC & $\cdots$ & Robo-AO & 2012.54204 & 1.34 $\pm$ 0.14 & 32.54 $\pm$ 3.28 & 55.7 $\pm$ 3.8 & \textit{i'} & 4.97 $\pm$ 0.17 & 57 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0036+4530 AB & $\cdots$ & Robo-AO & 2012.5420178 & 0.52 $\pm$ 0.06 & 11.78 & 96.5 $\pm$ 8.3 & \textit{i'} & 0.76 $\pm$ 0.14 & 71 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0041+5550 AB $^{WDS}$ & 418491412783587200 & Gaia EDR3 & $\cdots$ & 10.85 & 248.17 $\pm$ 0.12 & 68.4 & \textit{G} & 1.27 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
0049+5748 AB $^{R10}$ & 425040000962497792 & Gaia EDR3 & $\cdots$ & 13.33 & 78.93 $\pm$ 0.01 & 324.4 & \textit{G} & 3.44 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
0050+2449 AB $^{W19}$ & 2805045756652783104 & Robo-AO & 2012.5393671 & 1.08 $\pm$ 0.06 & 16.11 $\pm$ 0.90 & 319.6 $\pm$ 3.2 & \textit{i'} & 1.59 $\pm$ 0.13 & 136 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0051+1844 AB $^{WDS}$ & 2788907296779605376 & Gaia EDR3 & $\cdots$ & 12.68 & 281.18 $\pm$ 0.45 & 142.4 & \textit{G} & 6.54 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
0102+0503 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.5447620 & 0.70 $\pm$ 0.06 & 15.81 $\pm$ 1.35 & 82.9 $\pm$ 4.9 & \textit{i'} & 1.48 $\pm$ 0.12 & 96 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0102+6220 AB $^{W19}$ & 522864272041351296 & Gaia EDR3 & $\cdots$ & 294.46 & 2904.73 $\pm$ 1.38 & 75.5 & \textit{G} & 3.26 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-3}$\\  
0103+2005 AB $^{W19}$ & 2788757282161376512 & Robo-AO & 2012.5447894 & 2.46 $\pm$ 0.06 & 39.13 $\pm$ 0.96 & 55.0 $\pm$ 1.4 & \textit{i'} & 0.97 $\pm$ 0.02 & 386 & 10$^{-6}$ & 10$^{-3}$ & yes & 10$^{-1}$\\  
0107+2257 AB $^{WDS}$ & 2791782794564103680 & Gaia EDR3 & $\cdots$ & 9.41 & 193.22 $\pm$ 0.19 & 73.2 & \textit{G} & 4.58 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-6}$\\  
0111+0455 AB $^{W19}$ & 2564019716784563840 & Gaia EDR3 & $\cdots$ & 63.51 & 981.98 $\pm$ 0.56 & 146.0 & \textit{G} & 0.82 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
0111+0455 AC & $\cdots$ & Robo-AO & 2012.5447574 & 0.44 $\pm$ 0.06 & 6.86 $\pm$ 0.94 & 357.7 $\pm$ 7.9 & \textit{i'} & 3.15 $\pm$ 0.08 & 32 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0114-0755 AB $^{Int4}$ & 2475331597059676288 & Gaia EDR3 & $\cdots$ & 49.05 & 1179.77 $\pm$ 0.72 & 330.8 & \textit{G} & 2.61 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
0122+0032 AB $^{W19}$ & $\cdots$ & Robo-AO & 2012.5447433 & 1.28 $\pm$ 0.06 & 19.55 $\pm$ 0.92 & 48.7 $\pm$ 2.7 & \textit{i'} & 0.77 $\pm$ 0.07 & 201 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0136+4124 AB $^{R10}$ & 348020242217448576 & Gaia EDR3 & $\cdots$ & 55.62 & 749.63 $\pm$ 0.36 & 148.8 & \textit{G} & 8.53 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-5}$\\  
0149-1041 AB $^{WDS}$ & 2461045711199481472 & Gaia EDR3 & $\cdots$ & 184.07 & 4403.54 $\pm$ 27.17 & 250.4 & \textit{G} & 2.02 & $\cdots$ & 10$^{-2}$ & 10$^{-3}$ & yes & $\cdots$\\  
0201+7332 AB $^{W19}$ & 558611490992292480 & Robo-AO & 2012.6571457 & 0.43 $\pm$ 0.06 & 5.10 $\pm$ 0.71 & 261.6 $\pm$ 8.0 & \textit{i'} & 0.87 $\pm$ 0.16 & 50 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0214-0338 AB & $\cdots$ & Robo-AO & 2012.6598014 & 2.83 $\pm$ 0.06 & 64.24 $\pm$ 1.37 & 213.2 $\pm$ 1.2 & \textit{i'} & 5.21 $\pm$ 0.05 & 263 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0221+3653 AB $^{W19}$ & 328181410322978816 & Gaia EDR3 & $\cdots$ & 30.91 & 705.10 $\pm$ 0.38 & 237.5 & \textit{G} & 0.29 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & $\cdots$\\  
0221+3653 AC $^{W19}$ & 328181406025950848 & Robo-AO & 2012.5831218 & 1.19 $\pm$ 0.06 & 27.21 $\pm$ 1.37 & 339.2 $\pm$ 2.9 & \textit{i'} & 0.58 $\pm$ 0.15 & 150 & 10$^{-4}$ & 10$^{-3}$ & yes & $\cdots$\\  
0227+0425 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.5831330 & 0.35 $\pm$ 0.06 & 5.97 & 300.6 $\pm$ 10.0 & \textit{i'} & 2.28 $\pm$ 0.28 & 44 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0236+0653 AB $^{R10}$ & 18565464288396416 & Gaia EDR3 & $\cdots$ & 164.18 & 1185.95 $\pm$ 0.36 & 109.5 & \textit{G} & 4.83 & $\cdots$ & 10$^{-4}$ & 10$^{-4}$ & yes & 10$^{-7}$\\  
0243+0314 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.5722168 & 2.20 $\pm$ 0.06 & 50.38 & 297.8 $\pm$ 1.6 & \textit{i'} & 2.31 $\pm$ 0.01 & 280 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0244+4913 AB $^{R10}$ & 438829835272390784 & Gaia EDR3 & $\cdots$ & 20.93 & 233.39 $\pm$ 0.08 & 305.1 & \textit{G} & 5.16 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & 10$^{-4}$\\  
0245+4456 AB $^{W19}$ & 340780198669027840 & Gaia EDR3 & $\cdots$ & 17.98 & 395.68 $\pm$ 3.66 & 66.2 & \textit{G} & 4.58 & $\cdots$ & 0.1 & 10$^{-2}$ & yes & $\cdots$\\  
0248+2704 AB $^{R10}$ & 114832620743735040 & Gaia EDR3 & $\cdots$ & 20.35 & 468.26 $\pm$ 0.30 & 22.5 & \textit{G} & 6.53 & $\cdots$ & 10$^{-3}$ & 10$^{-4}$ & yes & 10$^{-6}$\\  
0255+2652 AB $^{R10}$ & 116037376250217984 & Gaia EDR3 & $\cdots$ & 43.79 & 985.47 $\pm$ 0.51 & 266.3 & \textit{G} & 5.14 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & $\cdots$\\  
0256+5526 AB $^{W19}$ & 459661938487951360 & Gaia EDR3 & $\cdots$ & 16.60 & 336.63 $\pm$ 0.15 & 21.0 & \textit{G} & 0.94 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-11}$\\  
0304+6142 AB $^{R10}$ & 466291787445425408 & Gaia EDR3 & $\cdots$ & 263.30 & 6190.37 $\pm$ 3.78 & 65.8 & \textit{G} & 5.01 & $\cdots$ & 10$^{-3}$ & 10$^{-4}$ & yes & 10$^{-4}$\\  
0312-0111 AB & 3265335443259949568 & Robo-AO & 2012.6653860 & 2.21 $\pm$ 0.06 & 50.56 $\pm$ 1.38 & 199.5 $\pm$ 1.6 & \textit{i'} & 4.50 $\pm$ 0.04 & 51 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0316+5810 AB $^{W19}$ & 461701979233050624 & Gaia EDR3 & $\cdots$ & 5.04 & 68.52 $\pm$ 0.02 & 2.0 & \textit{G} & 0.17 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
0324+2347 AB $^{W19}$ & 62947354224986240 & Gaia EDR3 & $\cdots$ & 99.22 & 2055.54 $\pm$ 1.37 & 118.2 & \textit{G} & 0.91 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & $\cdots$\\  
0324+2347 AC $^{W19}$ & 62948174562535808 & Robo-AO & 2012.6571753 & 2.51 $\pm$ 0.06 & 52.10 $\pm$ 1.24 & 340.7 $\pm$ 1.4 & \textit{i'} & 0.79 $\pm$ 0.00 & 513 & 10$^{-4}$ & 0.1 & yes & $\cdots$\\  
0343+1640 AB $^{WDS}$ & 43335537119385216 & Gaia EDR3 & $\cdots$ & 106.54 & 1835.77 $\pm$ 0.92 & 260.8 & \textit{G} & 0.71 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
0347+4125 AB $^{WDS}$ & 231113740685855616 & Gaia EDR3 & $\cdots$ & 6.88 & 165.83 $\pm$ 0.17 & 56.0 & \textit{G} & 0.54 & $\cdots$ & 10$^{-2}$ & 10$^{-3}$ & yes & $\cdots$\\  
0348+6840 AB $^{WDS}$ & 493650660396520064 & Gaia EDR3 & $\cdots$ & 16.91 & 302.10 $\pm$ 0.57 & 12.6 & \textit{G} & 1.71 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
0354+1636 AB $^{R10}$ & 43499295630701824 & Robo-AO & 2012.5722630 & 3.46 $\pm$ 0.06 & 70.65 $\pm$ 1.23 & 240.5 $\pm$ 1.0 & \textit{i'} & 3.31 $\pm$ 0.02 & 344 & 10$^{-3}$ & 0.1 & yes & 10$^{-9}$\\  
0356+5938 AB $^{R10}$ & $\cdots$ & Robo-AO & 2012.6653134 & 0.47 $\pm$ 0.06 & 10.13 $\pm$ 1.30 & 265.5 $\pm$ 7.4 & \textit{i'} & 3.00 $\pm$ 0.15 & 22 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0357-0109 AB $^{WDS}$ & 3256334497479304832 & Gaia EDR3 & $\cdots$ & 10.97 & 167.47 $\pm$ 0.11 & 14.1 & \textit{G} & 2.77 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & 10$^{-8}$\\  
0408+3338 AB & $\cdots$ & Robo-AO & 2012.7007579 & 0.23 $\pm$ 0.06 & 3.20 $\pm$ 0.84 & 24.8 $\pm$ 15.3 & \textit{i'} & 3.66 $\pm$ 0.32 & 7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0412+5236 AB & $\cdots$ & Robo-AO & 2012.7008458 & 3.03 $\pm$ 0.06 & 40.13 & 338.6 $\pm$ 1.1 & \textit{i'} & 5.18 $\pm$ 0.18 & 106 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0413+5031 AB $^{WDS}$ & 271438845031711104 & Robo-AO & 2012.7008330 & 1.57 $\pm$ 0.06 & 30.98 $\pm$ 1.19 & 52.6 $\pm$ 2.2 & \textit{i'} & 0.54 $\pm$ 0.10 & 224 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-1}$\\  
0415-0739 AB $^{R10}$ & 3195919254111315712 & Gaia EDR3 & $\cdots$ & 83.34 & 417.50 $\pm$ 0.11 & 102.2 & \textit{G} & 5.36 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & $\cdots$\\  
0415-0739 AC $^{WDS}$ & 3195919254111314816 & Gaia EDR3 & $\cdots$ & 78.10 & 391.56 $\pm$ 0.14 & 97.5 & \textit{G} & 5.60 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & $\cdots$\\  
0415+0611 AB $^{R10}$ & 3285218255623808640 & Gaia EDR3 & $\cdots$ & 64.20 & 1417.20 $\pm$ 0.74 & 315.7 & \textit{G} & 0.60 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
0416-1233 AB $^{W19}$ & 3177244255271333248 & Robo-AO & 2013.6373213 & 2.90 $\pm$ 0.06 & 63.59 $\pm$ 1.34 & 98.2 $\pm$ 1.2 & \textit{i'} & 0.84 $\pm$ 0.05 & 289 & 10$^{-3}$ & 0.2 & yes & 10$^{-7}$\\  
0431+5858 AB $^{WDS}$ & 470826482637310848 & Gaia EDR3 & $\cdots$ & 10.26 & 56.62 $\pm$ 0.01 & 58.2 & \textit{G} & 2.63 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
0436+2707 AB $^{WDS}$ & 151650935831913216 & Gaia EDR3 & $\cdots$ & 123.97 & 2157.13 $\pm$ 1.56 & 338.8 & \textit{G} & 7.87 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-4}$\\  
0440-0911 AB & 3185759697949251456 & Robo-AO & 2013.6345814 & 1.55 $\pm$ 0.06 & 31.46 $\pm$ 1.22 & 7.7 $\pm$ 2.2 & \textit{i'} & 0.08 $\pm$ 0.10 & 339 & 10$^{-3}$ & 0.3 & yes & 10$^{-8}$\\  
0503+5307 AB $^{W19}$ & 266846631637525120 & Gaia EDR3 & $\cdots$ & 5.60 & 77.52 $\pm$ 0.09 & 278.5 & \textit{G} & 6.49 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-1}$\\  
0510+4850 AB $^{W19}$ & 261243245503357184 & Robo-AO & 2012.7663046 & 1.96 $\pm$ 0.06 & 45.71 $\pm$ 1.40 & 112.5 $\pm$ 1.8 & \textit{i'} & 0.15 $\pm$ 0.09 & 244 & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-1}$\\  
0517+4550 AB & 211810233512673920 & Robo-AO & 2012.77164 & 3.43 $\pm$ 0.07 & 45.62 $\pm$ 0.88 & 171.7 $\pm$ 1.3 & \textit{i'} & 2.29 $\pm$ 0.03 & 380 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
0519-0304 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.7746090 & 1.47 $\pm$ 0.06 & 23.03 $\pm$ 0.94 & 308.4 $\pm$ 2.3 & \textit{i'} & 2.17 $\pm$ 0.04 & 200 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0522+0236 AB $^{R10}$ & 3234412602147418496 & Robo-AO & 2012.7009916 & 1.04 $\pm$ 0.06 & 20.59 $\pm$ 1.19 & 154.1 $\pm$ 3.3 & \textit{i'} & 2.18 $\pm$ 0.13 & 139 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0528+0258 AB $^{W19}$ & 3235885299189354496 & Gaia EDR3 & $\cdots$ & 4.70 & 99.50 $\pm$ 0.11 & 175.2 & \textit{G} & 3.48 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & $\cdots$\\  
0529+1534 AB $^{W19}$ & 3390818582171735040 & Gaia EDR3 & $\cdots$ & 14.86 & 255.36 $\pm$ 0.09 & 298.9 & \textit{G} & 3.44 & $\cdots$ & 10$^{-4}$ & 0.1 & yes & 10$^{-6}$\\  
0536+1119 AB $^{WDS}$ & 3339914973377653760 & Gaia EDR3 & $\cdots$ & 156.63 & 1793.23 $\pm$ 0.69 & 135.4 & \textit{G} & 3.00 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & $\cdots$\\  
0541+5328 AB $^{R10}$ & 263916742385357056 & Gaia EDR3 & $\cdots$ & 98.03 & 1202.90 $\pm$ 0.34 & 71.2 & \textit{G} & 2.93 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-4}$\\  
0558-0439 AB $^{WDS}$ & 3022685630877620096 & Robo-AO & 2012.7667198 & 2.24 $\pm$ 0.06 & 54.35 $\pm$ 1.46 & 32.7 $\pm$ 1.5 & \textit{i'} & 2.95 $\pm$ 0.23 & 226 & 10$^{-3}$ & 0.2 & yes & 10$^{-7}$\\  
0559+5835 AB $^{W19}$ & 269066953631488384 & Gaia EDR3 & $\cdots$ & 161.11 & 2171.15 $\pm$ 0.72 & 119.6 & \textit{G} & 2.67 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-4}$\\  
0600+6809 AB $^{W19}$ & 1105454320624498688 & Gaia EDR3 & $\cdots$ & 56.08 & 1112.44 $\pm$ 0.47 & 196.8 & \textit{G} & 0.33 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-11}$\\  
0610+1019 AB & $\cdots$ & Robo-AO & 2012.7665843 & 0.76 $\pm$ 0.06 & 8.31 & 47.1 $\pm$ 4.5 & \textit{i'} & 2.19 $\pm$ 0.24 & 50 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0617+0505 AB $^{R10}$ & $\cdots$ & Robo-AO & 2012.7748055 & 0.66 $\pm$ 0.06 & 12.71 $\pm$ 1.16 & 37.0 $\pm$ 5.3 & \textit{i'} & 4.47 $\pm$ 0.05 & 13 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0626+1845 AB & 3372159045217009920 & Robo-AO & 2012.7640187 & 2.19 $\pm$ 0.06 & 32.36 $\pm$ 0.89 & 321.9 $\pm$ 1.6 & \textit{i'} & 3.55 $\pm$ 0.05 & 198 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
0629-0248 AB & $\cdots$ & Robo-AO & 2012.7749042 & 0.71 $\pm$ 0.06 & 2.94 & 149.7 $\pm$ 4.8 & \textit{i'} & 3.26 $\pm$ 0.42 & 47 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0630-0205 AB $^{WDS}$ & 3117320802840630400 & Robo-AO & 2012.7748119 & 4.26 $\pm$ 0.06 & 91.24 $\pm$ 1.29 & 318.5 $\pm$ 0.8 & \textit{i'} & 2.03 $\pm$ 0.33 & 219 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
0642+0334 AB $^{W19}$ & 3127574019351694848 & Gaia EDR3 & $\cdots$ & 50.05 & 758.69 $\pm$ 0.37 & 40.0 & \textit{G} & 1.15 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-4}$\\  
0643+5108 AB $^{W19}$ & 991713927241075840 & Robo-AO & 2012.7722283 & 1.72 $\pm$ 0.06 & 32.57 $\pm$ 1.13 & 271.2 $\pm$ 2.0 & \textit{i'} & 1.05 $\pm$ 0.08 & 282 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-13}$\\  
0644+7153 AB $^{W19}$ & $\cdots$ & Robo-AO & 2012.7693168 & 0.63 $\pm$ 0.06 & 13.62 $\pm$ 1.29 & 64.1 $\pm$ 5.4 & \textit{i'} & 2.92 $\pm$ 0.03 & 67 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0652-0510 AB $^{WDS}$ & 3101920046552857728 & Gaia EDR3 & $\cdots$ & 58.83 & 514.76 $\pm$ 0.10 & 180.6 & \textit{G} & 2.87 & $\cdots$ & 10$^{-4}$ & 0.1 & yes & 10$^{-4}$\\  
0654+6052 AB $^{W19}$ & $\cdots$ & Robo-AO & 2012.7692982 & 0.51 $\pm$ 0.06 & 5.62 $\pm$ 0.66 & 277.7 $\pm$ 6.7 & \textit{i'} & 1.57 $\pm$ 0.09 & 65 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0657+6219 AB $^{WDS}$ & 1099288637370627072 & Robo-AO & 2012.7692861 & 1.39 $\pm$ 0.06 & 15.91 $\pm$ 0.69 & 241.1 $\pm$ 2.5 & \textit{i'} & 1.61 $\pm$ 0.07 & 217 & 10$^{-3}$ & 0.1 & yes & 10$^{-7}$\\  
0710+3740 AB $^{WDS}$ & 946030529073021440 & Gaia EDR3 & $\cdots$ & 12.47 & 303.98 $\pm$ 0.27 & 43.1 & \textit{G} & 2.28 & $\cdots$ & 0.1 & 10$^{-2}$ & yes & $\cdots$\\  
0711+4329 AB & $\cdots$ & Robo-AO & 2013.0588316 & 2.05 $\pm$ 0.06 & 25.01 & 123.9 $\pm$ 1.7 & \textit{i'} & 3.28 $\pm$ 0.25 & 94 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0720+2158 AB $^{WDS}$ & 866177431955017600 & Gaia EDR3 & $\cdots$ & 5.54 & 102.60 $\pm$ 0.09 & 228.6 & \textit{G} & 4.51 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & 10$^{-7}$\\  
0731+3613 AB $^{W19}$ & 898506097466756352 & Gaia EDR3 & $\cdots$ & 1.56 & 18.67 $\pm$ 0.03 & 190.0 & \textit{G} & 2.67 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & $\cdots$\\  
0731+3613 AC $^{Int4}$ & 898506166187633280 & Gaia EDR3 & $\cdots$ & 37.36 & 448.01 $\pm$ 0.14 & 352.4 & \textit{G} & 0.90 & $\cdots$ & 10$^{-4}$ & 0.1 & yes & $\cdots$\\  
0734+3153 AB $^{Int4}$ & 892348454394856064 & Gaia EDR3 & $\cdots$ & 67.65 & 1020.18 $\pm$ 0.37 & 178.9 & \textit{G} & 8.25 & $\cdots$ & 10$^{-2}$ & 0.1 & yes & $\cdots$\\  
0734+3153 AC $^{WDS}$ & $\cdots$ & Robo-AO & 2013.3022062 & 4.51 $\pm$ 0.06 & 70.36 & 58.4 $\pm$ 0.8 & \textit{i'} & 0.78 $\pm$ 0.68 & 211 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0736+0704 AB & $\cdots$ & Robo-AO & 2013.0506275 & 0.56 $\pm$ 0.06 & 5.03 & 28.1 $\pm$ 6.2 & \textit{i'} & 0.69 $\pm$ 0.12 & 83 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0739-0335 AB $^{R10}$ & 3057712188691831936 & Gaia EDR3 & $\cdots$ & 57.90 & 815.17 $\pm$ 0.29 & 112.7 & \textit{G} & 1.44 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-4}$\\  
0754-0124 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2013.0507888 & 0.65 $\pm$ 0.06 & 12.81 $\pm$ 1.19 & 328.0 $\pm$ 5.3 & \textit{i'} & 3.55 $\pm$ 0.09 & 36 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0754+1914 AB & 670216834655935872 & Gaia EDR3 & $\cdots$ & 4.71 & 95.60 $\pm$ 0.27 & 358.6 & \textit{G} & 9.00 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
0808+2106 AB $^{WDS}$ & 676689831406224384 & Gaia EDR3 & $\cdots$ & 10.65 & 189.47 $\pm$ 0.38 & 144.6 & \textit{G} & 1.31 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
0808+3249 AB $^{Int4}$ & 902175030329924608 & Gaia EDR3 & $\cdots$ & 13.93 & 333.74 $\pm$ 0.32 & 240.0 & \textit{G} & 1.45 & $\cdots$ & 10$^{-2}$ & 0.1 & yes & $\cdots$\\  
0812+1738 AB & 657244521593509376 & Robo-AO & 2013.0507108 & 1.11 $\pm$ 0.06 & 27.24 $\pm$ 1.47 & 28.3 $\pm$ 3.1 & \textit{i'} & 0.40 $\pm$ 0.09 & 174 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0825+6902 AB & $\cdots$ & Robo-AO & 2012.7694393 & 0.40 $\pm$ 0.06 & 4.95 $\pm$ 0.74 & 223.0 $\pm$ 8.6 & \textit{i'} & 2.28 $\pm$ 0.11 & 40 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0828+3500 AB $^{W19}$ & $\cdots$ & Robo-AO & 2013.2994574 & 0.51 $\pm$ 0.07 & 10.02 & 191.8 $\pm$ 8.9 & \textit{i'} & 0.81 $\pm$ 0.19 & 35 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0831+1923 AB $^{Int4}$ & 662732115407952768 & Gaia EDR3 & $\cdots$ & 10.36 & 172.01 $\pm$ 0.22 & 349.1 & \textit{G} & 1.70 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & $\cdots$\\  
0831+1923 BC $^{WDS}$ & $\cdots$ & Robo-AO & 2013.3023118 & 0.95 $\pm$ 0.06 & 15.80 $\pm$ 1.00 & 188.2 $\pm$ 3.6 & \textit{i'} & 0.72 $\pm$ 0.08 & 202 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0831+1923 AD $^{W19}$ & 662732115405773824 & Robo-AO & 2013.3023118 & 0.49 $\pm$ 0.06 & 8.11 $\pm$ 1.00 & 185.7 $\pm$ 7.1 & \textit{i'} & 4.33 $\pm$ 1.29 & 24 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0836+6717 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.7694757 & 0.40 $\pm$ 0.06 & 5.67 $\pm$ 0.85 & 318.5 $\pm$ 8.7 & \textit{i'} & 2.83 $\pm$ 0.02 & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0842+0933 AB $^{Int4}$ & 598180646733241216 & Gaia EDR3 & $\cdots$ & 114.57 & 1771.35 $\pm$ 0.59 & 96.3 & \textit{G} & 1.77 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & $\cdots$\\  
0842+0933 AC $^{WDS}$ & 598180818531355776 & Robo-AO & 2013.0592608 & 1.37 $\pm$ 0.06 & 21.27 $\pm$ 0.93 & 47.9 $\pm$ 2.5 & \textit{i'} & 2.80 $\pm$ 0.05 & 137 & 10$^{-4}$ & 0.1 & yes & $\cdots$\\  
0850+0751 AB $^{WDS}$ & 596779044285545984 & Robo-AO & 2013.0591013 & 1.24 $\pm$ 0.06 & 22.05 $\pm$ 1.07 & 174.8 $\pm$ 2.8 & \textit{i'} & 0.49 $\pm$ 0.14 & 167 & 10$^{-3}$ & 1.1 & no & 10$^{-7}$\\  
0852+0803 AB $^{R10}$ & 596878550087942400 & Robo-AO & 2013.0590659 & 3.19 $\pm$ 0.06 & 73.43 $\pm$ 1.39 & 338.2 $\pm$ 1.1 & \textit{i'} & 5.26 $\pm$ 0.03 & 159 & 10$^{-3}$ & 0.1 & yes & 10$^{-9}$\\  
0852+2819 AB $^{R10}$ & 704966762213039488 & Gaia EDR3 & $\cdots$ & 84.83 & 1067.69 $\pm$ 0.64 & 128.1 & \textit{G} & 5.95 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & $\cdots$\\  
0855+7047 AB $^{WDS}$ & 1118916397395366656 & Robo-AO & 2013.0590001 & 2.74 $\pm$ 0.06 & 31.72 $\pm$ 0.69 & 352.7 $\pm$ 1.3 & \textit{i'} & 0.21 $\pm$ 0.05 & 290 & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-13}$\\  
0857+1138 AB $^{W19}$ & 604756894497812864 & Robo-AO & 2013.2995175 & 0.48 $\pm$ 0.06 & 7.84 $\pm$ 0.98 & 249.2 $\pm$ 7.2 & \textit{i'} & 2.97 $\pm$ 0.47 & 11 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0858+1945 AB & 660597997697274752 & Robo-AO & 2013.3023695 & 1.89 $\pm$ 0.06 & 9.65 $\pm$ 0.31 & 218.4 $\pm$ 1.8 & \textit{i'} & 0.57 $\pm$ 0.04 & 475 & 10$^{-2}$ & 0.2 & yes & $\cdots$\\  
0858+0828 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2013.0591196 & 0.53 $\pm$ 0.06 & 2.31 & 100.9 $\pm$ 6.6 & \textit{i'} & 1.79 $\pm$ 0.20 & 70 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0859+4802 AB $^{Int4}$ & $\cdots$ & Robo-AO & 2013.0536628 & 1.91 $\pm$ 0.06 & 28.09 $\pm$ 0.90 & 99.4 $\pm$ 1.8 & \textit{i'} & 6.77 $\pm$ 0.75 & 49 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0859+4802 AC $^{WDS}$ & $\cdots$ & Robo-AO & 2013.0536628 & 2.36 $\pm$ 0.06 & 34.64 $\pm$ 0.91 & 83.1 $\pm$ 1.5 & \textit{i'} & 6.43 $\pm$ 0.48 & 117 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0900+4146 AB & $\cdots$ & Robo-AO & 2013.2994510 & 0.52 $\pm$ 0.06 & 9.79 $\pm$ 1.13 & 215.8 $\pm$ 6.6 & \textit{i'} & 2.55 $\pm$ 0.22 & 53 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0900+0514 AB $^{W19}$ & 583257319006770176 & Gaia EDR3 & $\cdots$ & 29.46 & 652.55 $\pm$ 0.54 & 113.7 & \textit{G} & 0.29 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
0901+1515 AB $^{WDS}$ & 610304720935037184 & Gaia EDR3 & $\cdots$ & 5.03 & 92.93 $\pm$ 0.04 & 179.1 & \textit{G} & 0.18 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
0906-0848 AB $^{WDS}$ & 5743705398968422400 & Gaia EDR3 & $\cdots$ & 8.42 & 122.01 $\pm$ 0.06 & 264.3 & \textit{G} & 5.75 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
0909+3249 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2013.3023987 & 0.72 $\pm$ 0.06 & 15.30 & 212.6 $\pm$ 4.8 & \textit{i'} & 1.20 $\pm$ 0.11 & 119 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0912+1459 AB $^{R10}$ & $\cdots$ & Robo-AO & 2013.3051192 & 0.13 $\pm$ 0.06 & 2.54 & 338.2 $\pm$ 29.8 & \textit{i'} & 1.47 $\pm$ 0.13 & 17 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0914+5241 AB $^{W19}$ & 1022456104850892928 & Gaia EDR3 & $\cdots$ & 17.08 & 108.15 $\pm$ 0.01 & 97.9 & \textit{G} & 0.08 & $\cdots$ & 10$^{-5}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
0914+0426 AB & $\cdots$ & Robo-AO & 2013.0592718 & 0.72 $\pm$ 0.06 & 12.94 $\pm$ 1.07 & 37.6 $\pm$ 4.8 & \textit{i'} & 2.81 $\pm$ 0.09 & 62 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
0919+3831 AB & 811947108994206976 & Gaia EDR3 & $\cdots$ & 7.50 & 144.99 $\pm$ 0.06 & 7.5 & \textit{G} & 0.12 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-9}$\\  
0928-0722 AB $^{W19}$ & 5745027011945719808 & Gaia EDR3 & $\cdots$ & 35.61 & 622.76 $\pm$ 0.20 & 83.6 & \textit{G} & 2.43 & $\cdots$ & 10$^{-5}$ & 10$^{-4}$ & yes & 10$^{-6}$\\  
0929-0246 AB & 3837746380705638656 & Gaia EDR3 & $\cdots$ & 65.73 & 1189.25 $\pm$ 0.54 & 4.2 & \textit{G} & 2.48 & $\cdots$ & 10$^{-3}$ & 0.2 & yes & $\cdots$\\  
0931+6303 AB $^{WDS}$ & 1064092479891020800 & Gaia EDR3 & $\cdots$ & 22.73 & 540.02 $\pm$ 0.21 & 267.5 & \textit{G} & 5.25 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
0932+2659 AB $^{R10}$ & 646255246469567232 & Gaia EDR3 & $\cdots$ & 65.01 & 1175.03 $\pm$ 1.52 & 67.3 & \textit{G} & 7.03 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
0935+3548 AB $^{WDS}$ & 798068940086479104 & Gaia EDR3 & $\cdots$ & 7.13 & 80.17 $\pm$ 0.09 & 59.2 & \textit{G} & 5.98 & $\cdots$ & 10$^{-4}$ & 0.1 & yes & 10$^{-9}$\\  
0939+3145 AB $^{WDS}$ & 793785826900630016 & Robo-AO & 2013.3024394 & 1.92 $\pm$ 0.06 & 40.83 $\pm$ 1.28 & 284.3 $\pm$ 1.8 & \textit{i'} & 6.08 $\pm$ 0.09 & 77 & 10$^{-3}$ & 0.1 & yes & 10$^{-9}$\\  
0942+7002 AB $^{W19}$ & 1071195187567668480 & Gaia EDR3 & $\cdots$ & 88.78 & 1052.80 $\pm$ 0.23 & 76.9 & \textit{G} & 0.51 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-6}$\\  
0943+2658 AB & $\cdots$ & Robo-AO & 2013.2968539 & 2.27 $\pm$ 0.06 & 32.61 $\pm$ 0.86 & 68.3 $\pm$ 1.5 & \textit{i'} & 5.83 $\pm$ 0.46 & 63 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1001+3155 AB $^{WDS}$ & 746545859566712832 & Gaia EDR3 & $\cdots$ & 134.39 & 2007.87 $\pm$ 11.43 & 278.6 & \textit{G} & 8.92 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & 10$^{-7}$\\  
1006+0257 AB $^{WDS}$ & 3836586468952863488 & Robo-AO & 2013.0511658 & 2.49 $\pm$ 0.06 & 55.24 $\pm$ 1.33 & 210.3 $\pm$ 1.4 & \textit{i'} & 3.02 $\pm$ 0.01 & 275 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-9}$\\  
1008+1159 AB $^{WDS}$ & 3880785530720066304 & Robo-AO & 2013.2969303 & 2.00 $\pm$ 0.06 & 48.50 $\pm$ 1.46 & 94.8 $\pm$ 1.7 & \textit{i'} & 3.15 $\pm$ 0.02 & 210 & 10$^{-4}$ & 0.1 & yes & 10$^{-9}$\\  
1017+2306 AB $^{R10}$ & 725398127796012288 & Gaia EDR3 & $\cdots$ & 7.86 & 175.09 $\pm$ 0.11 & 299.2 & \textit{G} & 5.17 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-9}$\\  
1028+4847 AB $^{WDS}$ & 834571523535693184 & Gaia EDR3 & $\cdots$ & 3.95 & 90.83 $\pm$ 0.09 & 22.3 & \textit{G} & 5.44 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-12}$\\  
1030+5558 AB $^{R10}$ & 853820948481913472 & Gaia EDR3 & $\cdots$ & 122.86 & 1587.26 $\pm$ 0.37 & 303.0 & \textit{G} & 3.41 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-4}$\\  
1031+4531 AB $^{WDS}$ & 830239138485572224 & Gaia EDR3 & $\cdots$ & 4.59 & 73.37 $\pm$ 0.03 & 90.5 & \textit{G} & 4.87 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-11}$\\  
1045+3830 AB $^{WDS}$ & 776067093937332992 & Robo-AO & 2013.2996792 & 0.65 $\pm$ 0.06 & 8.97 $\pm$ 0.83 & 236.2 $\pm$ 5.3 & \textit{i'} & 1.96 $\pm$ 0.12 & 90 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1105+4331 AB $^{W19}$ & 778947608243864320 & Gaia EDR3 & $\cdots$ & 31.85 & 156.23 $\pm$ 0.04 & 124.7 & \textit{G} & 4.34 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-1}$\\  
1111+3026 AB $^{WDS}$ & 732856080807636224 & Gaia EDR3 & $\cdots$ & 34.15 & 405.73 $\pm$ 0.10 & 262.4 & \textit{G} & 1.32 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
1111+4325 AB $^{WDS}$ & 778758492243886464 & Robo-AO & 2013.2997962 & 3.52 $\pm$ 0.06 & 59.11 $\pm$ 1.01 & 82.6 $\pm$ 1.0 & \textit{i'} & 0.08 $\pm$ 0.06 & 320 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-11}$\\  
1112+3548 AB $^{R10}$ & 761918578311083264 & Gaia EDR3 & $\cdots$ & 89.88 & 2127.57 $\pm$ 53.29 & 245.1 & \textit{G} & 13.72 & $\cdots$ & 10$^{-2}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
1115+7328 AB $^{Int4}$ & 1078773262224027648 & Gaia EDR3 & $\cdots$ & 6.48 & 93.75 $\pm$ 0.02 & 327.1 & \textit{G} & 3.30 & $\cdots$ & 10$^{-5}$ & 0.1 & yes & 10$^{-9}$\\  
1118+3131 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2013.2971307 & 1.58 $\pm$ 0.06 & 13.79 & 187.3 $\pm$ 2.2 & \textit{i'} & 0.99 $\pm$ 0.19 & 190 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1123+1031 AB & $\cdots$ & Robo-AO & 2013.0595982 & 2.08 $\pm$ 0.06 & 49.02 & 96.2 $\pm$ 1.7 & \textit{i'} & 2.70 $\pm$ 0.06 & 218 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1126+0300 AB $^{WDS}$ & 3812355294262255104 & Gaia EDR3 & $\cdots$ & 28.17 & 512.18 $\pm$ 0.28 & 149.5 & \textit{G} & 0.97 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & 10$^{-8}$\\  
1131+1421 AB $^{R10}$ & 3966121308211394944 & Gaia EDR3 & $\cdots$ & 15.50 & 366.02 $\pm$ 0.19 & 331.4 & \textit{G} & 2.61 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & $\cdots$\\  
1138+4506 AB $^{WDS}$ & 773861400598512512 & Gaia EDR3 & $\cdots$ & 8.95 & 208.47 $\pm$ 0.44 & 246.3 & \textit{G} & 1.75 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-9}$\\  
1209-1151 AB $^{WDS}$ & 3574377616021489152 & Gaia EDR3 & $\cdots$ & 9.03 & 223.50 $\pm$ 0.16 & 88.4 & \textit{G} & 2.48 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & 10$^{-8}$\\  
1212+5429 AB $^{W19}$ & 1573086507223498496 & Gaia EDR3 & $\cdots$ & 14.66 & 223.40 $\pm$ 0.08 & 10.1 & \textit{G} & 3.05 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
1216+0258 AB $^{W19}$ & 3701290326205270528 & Robo-AO & 2012.4617414 & 2.17 $\pm$ 0.06 & 50.79 $\pm$ 1.40 & 178.1 $\pm$ 1.6 & \textit{i'} & 3.94 $\pm$ 0.04 & 131 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-13}$\\  
1220+0035 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.4617302 & 0.67 $\pm$ 0.06 & 11.72 $\pm$ 1.05 & 356.8 $\pm$ 5.1 & \textit{i'} & 1.52 $\pm$ 0.09 & 94 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1223+6711 AB & 1680921595449613696 & Robo-AO & 2012.5411606 & 0.39 $\pm$ 0.06 & 5.17 $\pm$ 0.79 & 223.8 $\pm$ 8.9 & \textit{i'} & 3.16 $\pm$ 0.15 & 24 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1228+0825 AB & $\cdots$ & Robo-AO & 2012.4617470 & 0.21 $\pm$ 0.06 & 2.93 $\pm$ 0.83 & 344.6 $\pm$ 16.7 & \textit{i'} & 2.22 $\pm$ 0.11 & 22 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1229-0527 AB $^{W19}$ & 3680612223339219328 & Gaia EDR3 & $\cdots$ & 8.15 & 173.13 $\pm$ 0.23 & 60.5 & \textit{G} & 1.09 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-9}$\\  
1233+0901 AB & $\cdots$ & Robo-AO & 2012.4617581 & 0.52 $\pm$ 0.06 & 2.26 $\pm$ 0.26 & 168.4 $\pm$ 6.6 & \textit{i'} & 0.72 $\pm$ 0.17 & 53 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1241+1522 AB $^{WDS}$ & 3934198156329808896 & Robo-AO & 2012.4617924 & 2.15 $\pm$ 0.06 & 30.80 $\pm$ 0.88 & 263.1 $\pm$ 1.6 & \textit{i'} & 5.06 $\pm$ 0.06 & 213 & 10$^{-2}$ & 0.2 & yes & 10$^{-8}$\\  
1241-0126 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2013.0514009 & 1.89 $\pm$ 0.06 & 22.68 $\pm$ 0.73 & 190.7 $\pm$ 1.8 & \textit{i'} & 0.13 $\pm$ 0.10 & 246 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1244+5145 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.4619051 & 1.78 $\pm$ 0.06 & 25.84 $\pm$ 0.89 & 272.4 $\pm$ 1.9 & \textit{i'} & 6.23 $\pm$ 1.39 & 91 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1257+3513 AB $^{Int4}$ & 1515952176488266496 & Gaia EDR3 & $\cdots$ & 16.05 & 285.96 & 226.7 & \textit{G} & 2.10 & $\cdots$ & $\cdots$ & 0.1 & yes & $\cdots$\\  
1306+2043 AB $^{WDS}$ & 3943232534137347072 & Robo-AO & 2013.2945514 & 1.49 $\pm$ 0.06 & 29.27 $\pm$ 1.18 & 200.6 $\pm$ 2.3 & \textit{i'} & 2.01 $\pm$ 0.14 & 161 & 10$^{-3}$ & 0.3 & yes & 10$^{-9}$\\  
1309+1731 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2013.2945741 & 0.38 $\pm$ 0.06 & 6.71 & 193.9 $\pm$ 9.2 & \textit{i'} & 2.77 $\pm$ 0.31 & 21 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1316+1701 AB $^{R10}$ & 3936909723803146496 & Gaia EDR3 & $\cdots$ & 7.67 & 84.35 $\pm$ 0.02 & 104.6 & \textit{G} & 2.57 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
1319+3506 AB & 1473166433840437888 & Gaia EDR3 & $\cdots$ & 17.79 & 243.83 $\pm$ 0.11 & 131.6 & \textit{G} & 2.32 & $\cdots$ & 10$^{-2}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
1319+4746 AB $^{Int4}$ & $\cdots$ & Robo-AO & 2013.2999641 & 1.13 $\pm$ 0.06 & 10.30 & 89.6 $\pm$ 3.0 & \textit{i'} & 1.34 $\pm$ 0.10 & 148 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1320-0139 AB $^{W19}$ & 3686259727375524864 & Gaia EDR3 & $\cdots$ & 199.83 & 4493.85 $\pm$ 3.10 & 248.3 & \textit{G} & 1.52 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & 10$^{-4}$\\  
1323+2914 AB $^{WDS}$ & 1462061709996744448 & Robo-AO & 2013.2972617 & 1.62 $\pm$ 0.06 & 29.36 $\pm$ 1.09 & 86.6 $\pm$ 2.1 & \textit{i'} & 0.85 $\pm$ 0.17 & 197 & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-1}$\\  
1323+0243 AB $^{R10}$ & 3712538811193759744 & Gaia EDR3 & $\cdots$ & 26.20 & 434.62 $\pm$ 0.18 & 74.4 & \textit{G} & 0.26 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-6}$\\  
1328-0221 AB $^{W19}$ & 3637980098784983936 & Gaia EDR3 & $\cdots$ & 8.47 & 112.07 $\pm$ 0.65 & 50.2 & \textit{G} & 2.13 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-4}$\\  
1332+1648 AB $^{W19}$ & 3745619095984248576 & Robo-AO & 2013.2946464 & 2.76 $\pm$ 0.06 & 46.09 $\pm$ 1.00 & 51.7 $\pm$ 1.2 & \textit{i'} & 0.42 $\pm$ 0.10 & 302 & 10$^{-3}$ & 0.1 & yes & 10$^{-8}$\\  
1337+4808 AB $^{WDS}$ & 1552284576156142720 & Robo-AO & 2013.2945664 & 1.64 $\pm$ 0.06 & 34.74 $\pm$ 1.27 & 332.0 $\pm$ 2.1 & \textit{i'} & 0.84 $\pm$ 0.08 & 197 & 10$^{-5}$ & 0.1 & yes & 10$^{-8}$\\  
1349+2658 AB $^{WDS}$ & 1451450048399313792 & Robo-AO & 2012.5411492 & 2.97 $\pm$ 0.06 & 40.14 $\pm$ 0.81 & 182.7 $\pm$ 1.2 & \textit{i'} & 0.35 $\pm$ 0.03 & 299 & 10$^{-4}$ & 0.1 & yes & 10$^{-9}$\\  
1353+1256 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.4619668 & 0.27 $\pm$ 0.06 & 5.95 & 14.5 $\pm$ 12.9 & \textit{i'} & 2.90 $\pm$ 0.13 & 25 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1402+4620 AB $^{W19}$ & 1508886439891508736 & Robo-AO & 2013.2999220 & 3.63 $\pm$ 0.06 & 40.49 $\pm$ 0.67 & 24.9 $\pm$ 0.9 & \textit{i'} & 0.12 $\pm$ 0.02 & 327 & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
1417+4526 AB $^{W19}$ & 1505209054532280960 & Gaia EDR3 & $\cdots$ & 59.20 & 1124.33 $\pm$ 2.56 & 203.9 & \textit{G} & 3.07 & $\cdots$ & 10$^{-2}$ & 10$^{-3}$ & yes & $\cdots$\\  
1419-0509 AB $^{WDS}$ & 3642410791343099008 & Gaia EDR3 & $\cdots$ & 15.18 & 310.78 $\pm$ 0.16 & 105.0 & \textit{G} & 6.15 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & 10$^{-9}$\\  
1425+5151 AB $^{WDS}$ & 1604859408265509632 & Gaia EDR3 & $\cdots$ & 69.67 & 1012.53 $\pm$ 0.47 & 181.7 & \textit{G} & 6.58 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
1425+2337 AB & 1254694882149817728 & Gaia EDR3 & $\cdots$ & 45.35 & 740.57 $\pm$ 0.23 & 74.4 & \textit{G} & 0.20 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-9}$\\  
1442+1928 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.4590727 & 0.51 $\pm$ 0.06 & 11.05 & 146.9 $\pm$ 6.7 & \textit{i'} & 1.43 $\pm$ 0.23 & 70 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1442+6603 AB $^{W19}$ & 1669449084967072000 & Gaia EDR3 & $\cdots$ & 2.29 & 25.07 $\pm$ 0.02 & 93.6 & \textit{G} & 5.91 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & 10$^{-9}$\\  
1443-0539 AB $^{WDS}$ & 6337717243069148032 & Gaia EDR3 & $\cdots$ & 42.45 & 792.40 $\pm$ 0.59 & 297.0 & \textit{G} & 10.21 & $\cdots$ & 10$^{-2}$ & 10$^{-2}$ & yes & $\cdots$\\  
1453+2333 AB $^{W19}$ & 1266092694562422912 & Robo-AO & 2012.4591469 & 1.02 $\pm$ 0.06 & 11.84 $\pm$ 0.70 & 95.6 $\pm$ 3.4 & \textit{i'} & 1.43 $\pm$ 0.12 & 127 & 10$^{-2}$ & 0.1 & yes & $\cdots$\\  
1500+4525 AB $^{W19}$ & 1586968533013974528 & Robo-AO & 2012.4591928 & 1.82 $\pm$ 0.06 & 21.25 $\pm$ 0.70 & 167.5 $\pm$ 1.9 & \textit{i'} & 3.33 $\pm$ 0.12 & 210 & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
1503+4739 AB $^{Int4}$ & $\cdots$ & Robo-AO & 2012.4592095 & 1.31 $\pm$ 0.06 & 16.91 & 63.7 $\pm$ 2.6 & \textit{i'} & 0.53 $\pm$ 0.14 & 183 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1523+3017 AB $^{R10}$ & $\cdots$ & Robo-AO & 2012.4593917 & 0.65 $\pm$ 0.06 & 11.56 & 188.4 $\pm$ 6.3 & \textit{i'} & 1.00 $\pm$ 0.18 & 92 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1529+8026 AB $^{R10}$ & 1720995598827436928 & Gaia EDR3 & $\cdots$ & 31.56 & 688.51 $\pm$ 0.24 & 79.1 & \textit{G} & 0.67 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
1529+4252 AB $^{W19}$ & $\cdots$ & Robo-AO & 2013.3056453 & 0.56 $\pm$ 0.06 & 10.56 $\pm$ 1.13 & 3.7 $\pm$ 6.2 & \textit{i'} & 1.44 $\pm$ 0.03 & 78 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1535+6005 AB $^{WDS}$ & 1603272950424941440 & Gaia EDR3 & $\cdots$ & 42.54 & 830.51 $\pm$ 0.31 & 97.6 & \textit{G} & 4.12 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & $\cdots$\\  
1535+1742 AB $^{W19}$ & 1209281444150517120 & Gaia EDR3 & $\cdots$ & 17.64 & 263.73 $\pm$ 0.08 & 351.2 & \textit{G} & 2.08 & $\cdots$ & 10$^{-4}$ & 10$^{-4}$ & yes & 10$^{-1}$\\  
1536+3948 AB $^{R10}$ & 1389522117550541056 & Robo-AO & 2012.4594556 & 1.10 $\pm$ 0.06 & 24.85 $\pm$ 1.35 & 180.9 $\pm$ 3.1 & \textit{i'} & 0.82 $\pm$ 0.16 & 145 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-11}$\\  
1540+4329 AB $^{W19}$ & 1391241478857408640 & Robo-AO & 2012.4594615 & 4.35 $\pm$ 0.06 & 54.48 $\pm$ 0.75 & 153.4 $\pm$ 0.8 & \textit{i'} & 1.61 $\pm$ 0.08 & 352 & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-12}$\\  
1548+0134 AB $^{R10}$ & 4422809711989181824 & Gaia EDR3 & $\cdots$ & 17.74 & 385.06 $\pm$ 0.23 & 352.4 & \textit{G} & 4.78 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
1549+3448 AB $^{W19}$ & $\cdots$ & Robo-AO & 2012.4594790 & 0.26 $\pm$ 0.06 & 4.43 $\pm$ 1.01 & 87.5 $\pm$ 13.4 & \textit{i'} & 2.98 $\pm$ 0.37 & 15 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1552+1052 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.5958573 & 0.09 $\pm$ 0.06 & 1.93 $\pm$ 1.27 & 203.9 $\pm$ 43.9 & \textit{i'} & 2.57 $\pm$ 0.08 & 11 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1553+3445 AB $^{W19}$ & 1371764351925872384 & Gaia EDR3 & $\cdots$ & 26.61 & 608.78 $\pm$ 0.27 & 172.6 & \textit{G} & 1.03 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
1553+3445 AC & $\cdots$ & Robo-AO & 2012.4594733 & 0.34 $\pm$ 0.06 & 7.74 $\pm$ 1.37 & 309.1 $\pm$ 10.3 & \textit{i'} & 2.14 $\pm$ 0.10 & 38 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1604+3909 AB $^{R10}$ & 1379500928055726848 & Gaia EDR3 & $\cdots$ & 70.00 & 1005.13 $\pm$ 0.28 & 280.1 & \textit{G} & 6.39 & $\cdots$ & 10$^{-5}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
1613+1331 AB $^{Int4}$ & 4464207428577214464 & Robo-AO & 2012.4620054 & 4.06 $\pm$ 0.06 & 98.67 $\pm$ 1.46 & 356.8 $\pm$ 0.8 & \textit{i'} & 0.07 $\pm$ 0.03 & 538 & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-9}$\\  
1614+3351 AB $^{WDS}$ & 1328866562170960384 & Gaia EDR3 & $\cdots$ & 7.23 & 163.85 $\pm$ 0.07 & 238.5 & \textit{G} & 1.01 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & 10$^{-9}$\\  
1628+1824 AB $^{R10}$ & 4467355158571184256 & Robo-AO & 2012.4620215 & 2.29 $\pm$ 0.06 & 44.22 $\pm$ 1.16 & 119.8 $\pm$ 1.5 & \textit{i'} & 0.16 $\pm$ 0.02 & 407 & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
1641+3136 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.4620599 & 1.10 $\pm$ 0.06 & 11.76 & 155.8 $\pm$ 3.1 & \textit{i'} & 2.54 $\pm$ 0.24 & 165 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1655-0820 AB $^{W19}$ & 4339465360510320128 & Gaia EDR3 & $\cdots$ & 72.29 & 469.81 $\pm$ 0.14 & 313.2 & \textit{G} & 2.17 & $\cdots$ & $\cdots$ & 10$^{-2}$ & yes & 10$^{-3}$\\  
1655-0820 AC & $\cdots$ & Robo-AO & 2013.2976708 & 0.24 $\pm$ 0.06 & 1.58 & 2.5 $\pm$ 14.5 & \textit{i'} & 2.44 $\pm$ 0.19 & 23 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1655-0820 BD $^{WDS}$ & 4339417394313320192 & Gaia EDR3 & $\cdots$ & 298.79 & 1940.65 $\pm$ 0.72 & 150.1 & \textit{G} & 3.37 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-3}$\\  
1657+4722 AB $^{R10}$ & 1408029509583934464 & Robo-AO & 2012.5876730 & 4.89 $\pm$ 0.06 & 87.76 $\pm$ 1.08 & 63.5 $\pm$ 0.7 & \textit{i'} & 2.53 $\pm$ 0.10 & 350 & 10$^{-4}$ & 10$^{-2}$ & yes & $\cdots$\\  
1705-0503 AB $^{WDS}$ & 4364480521350598144 & Gaia EDR3 & $\cdots$ & 184.42 & 1929.92 $\pm$ 0.43 & 122.7 & \textit{G} & 1.91 & $\cdots$ & 10$^{-5}$ & 10$^{-3}$ & yes & 10$^{-7}$\\  
1707+0722 AB $^{Int4}$ & $\cdots$ & Robo-AO & 2012.4621862 & 0.44 $\pm$ 0.07 & 5.29 & 236.4 $\pm$ 8.3 & \textit{i'} & 1.13 $\pm$ 0.15 & 57 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1710+5429 AB $^{WDS}$ & 1419999819661235840 & Gaia EDR3 & $\cdots$ & 22.14 & 470.27 $\pm$ 0.12 & 133.1 & \textit{G} & 0.38 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
1712+4539 AB & $\cdots$ & Robo-AO & 2012.5359678 & 1.06 $\pm$ 0.06 & 6.36 & 222.9 $\pm$ 3.2 & \textit{i'} & 0.60 $\pm$ 0.13 & 140 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1712-0507 AB $^{W19}$ & 4364702279101281024 & Gaia EDR3 & $\cdots$ & 5.92 & 136.19 $\pm$ 0.41 & 351.3 & \textit{G} & 6.48 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & 10$^{-1}$\\  
1717+5226 AB $^{WDS}$ & 1416123117756120960 & Gaia EDR3 & $\cdots$ & 182.91 & 3391.09 $\pm$ 1.15 & 216.4 & \textit{G} & 5.04 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-3}$\\  
1719+2630 AB $^{W19}$ & 4574048021719712640 & Gaia EDR3 & $\cdots$ & 16.86 & 181.31 $\pm$ 0.06 & 268.9 & \textit{G} & 1.31 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
1722-0223 AB $^{R10}$ & 4367026096925086464 & Gaia EDR3 & $\cdots$ & 48.90 & 957.95 $\pm$ 5.56 & 146.6 & \textit{G} & 5.61 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & $\cdots$\\  
1722-0223 AC $^{WDS}$ & 4367026096927711104 & Gaia EDR3 & $\cdots$ & 48.49 & 951.09 $\pm$ 6.73 & 147.4 & \textit{G} & 5.61 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & $\cdots$\\  
1729+2923 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.5359256 & 0.32 $\pm$ 0.06 & 7.50 & 47.6 $\pm$ 11.0 & \textit{i'} & 1.48 $\pm$ 0.21 & 46 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1730-0103 AB $^{R10}$ & $\cdots$ & Robo-AO & 2012.5932351 & 0.82 $\pm$ 0.06 & 13.44 & 150.0 $\pm$ 4.2 & \textit{i'} & 0.37 $\pm$ 0.18 & 112 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1734+6152 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.5332882 & 0.73 $\pm$ 0.07 & 10.58 $\pm$ 0.99 & 307.5 $\pm$ 5.3 & \textit{i'} & 2.63 $\pm$ 0.08 & 84 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1737+2257 AB $^{WDS}$ & 4557198933740208128 & Robo-AO & 2012.4622507 & 3.86 $\pm$ 0.06 & 88.08 $\pm$ 1.37 & 187.4 $\pm$ 0.9 & \textit{i'} & 1.22 $\pm$ 0.75 & 185 & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
1741+7208 AB & 1651268763282397312 & Gaia EDR3 & $\cdots$ & 30.07 & 684.29 $\pm$ 0.80 & 16.4 & \textit{G} & 1.21 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & $\cdots$\\  
1743+0547 AB $^{W19}$ & $\cdots$ & Robo-AO & 2012.4621808 & 0.44 $\pm$ 0.06 & 9.13 $\pm$ 1.26 & 124.7 $\pm$ 7.9 & \textit{i'} & 1.73 $\pm$ 0.15 & 63 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1743+2136 AB & 4556066746008264192 & Gaia EDR3 & $\cdots$ & 22.98 & 516.93 $\pm$ 0.35 & 188.6 & \textit{G} & 7.60 & $\cdots$ & 10$^{-2}$ & 10$^{-2}$ & yes & $\cdots$\\  
1745+4651 AB $^{W19}$ & $\cdots$ & Robo-AO & 2012.5360033 & 0.67 $\pm$ 0.06 & 14.46 $\pm$ 1.29 & 77.0 $\pm$ 5.1 & \textit{i'} & 4.44 $\pm$ 1.77 & 13 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1746+2743 AB $^{R10}$ & 4594497834189213184 & Gaia EDR3 & $\cdots$ & 35.36 & 294.89 $\pm$ 0.51 & 248.9 & \textit{G} & 5.95 & $\cdots$ & 10$^{-4}$ & 0.1 & yes & 10$^{-8}$\\  
1746+2743 BC $^{R10}$ & $\cdots$ & Robo-AO & 2012.4622720 & 0.96 $\pm$ 0.06 & 8.04 $\pm$ 0.50 & 259.6 $\pm$ 3.6 & \textit{i'} & 0.49 $\pm$ 0.10 & 138 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1805+0230 AB & 4468557611977674496 & Gaia EDR3 & $\cdots$ & 6.41 & 32.79 $\pm$ 0.04 & 125.1 & \textit{G} & 1.55 & $\cdots$ & 10$^{-3}$ & 10$^{-3}$ & yes & 10$^{-6}$\\  
1805+0439 AB $^{WDS}$ & 4471087175915093632 & Gaia EDR3 & $\cdots$ & 15.08 & 363.83 $\pm$ 0.16 & 7.1 & \textit{G} & 6.72 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
1807+3033 AB $^{R10}$ & 4590758227637479040 & Robo-AO & 2012.4624340 & 1.19 $\pm$ 0.06 & 18.75 $\pm$ 0.95 & 318.8 $\pm$ 2.9 & \textit{i'} & 3.17 $\pm$ 0.13 & 126 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1809+2957 AB $^{WDS}$ & 4590489981163833984 & Gaia EDR3 & $\cdots$ & 29.18 & 713.39 $\pm$ 0.43 & 300.7 & \textit{G} & 6.46 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & 10$^{-5}$\\  
1818+3846 AB $^{W19}$ & 2109049433075667584 & Gaia EDR3 & $\cdots$ & 9.97 & 113.33 $\pm$ 0.03 & 277.4 & \textit{G} & 1.43 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
1833+2218 AB $^{WDS}$ & 4535145719786807552 & Gaia EDR3 & $\cdots$ & 49.09 & 1149.80 $\pm$ 0.58 & 302.1 & \textit{G} & 5.90 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-6}$\\  
1833+5143 AB $^{WDS}$ & 2145277550935526784 & Gaia EDR3 & $\cdots$ & 16.96 & 279.85 $\pm$ 0.10 & 46.6 & \textit{G} & 6.31 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & $\cdots$\\  
1835+4544 AB $^{W19}$ & 2118429538570209920 & Gaia EDR3 & $\cdots$ & 112.14 & 1745.74 $\pm$ 0.48 & 56.2 & \textit{G} & 2.65 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-5}$\\  
1841+2447 AB $^{WDS}$ & 4535928365908541440 & Gaia EDR3 & $\cdots$ & 4.73 & 46.99 $\pm$ 0.01 & 5.6 & \textit{G} & 2.21 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & $\cdots$\\  
1842+5937 AB $^{W19}$ & 2154880616774131712 & Gaia EDR3 & $\cdots$ & 11.56 & 40.74 $\pm$ 0.00 & 179.9 & \textit{G} & 0.67 & $\cdots$ & 10$^{-6}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
1845+5227 AB & $\cdots$ & Robo-AO & 2012.5988512 & 3.66 $\pm$ 0.06 & 75.13 $\pm$ 1.23 & 253.8 $\pm$ 0.9 & \textit{i'} & 4.33 $\pm$ 0.24 & 66 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1854+1058 AB $^{WDS}$ & 4311983376655076864 & Robo-AO & 2012.4623635 & 3.90 $\pm$ 0.06 & 72.73 $\pm$ 1.12 & 42.8 $\pm$ 0.9 & \textit{i'} & 2.49 $\pm$ 0.02 & 609 & 10$^{-3}$ & 0.3 & yes & 10$^{-7}$\\  
1857+3254 AB $^{R10}$ & 2043885295914530944 & Robo-AO & 2012.5385235 & 1.16 $\pm$ 0.06 & 17.22 $\pm$ 0.89 & 250.4 $\pm$ 3.0 & \textit{i'} & 2.12 $\pm$ 0.02 & 164 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1907+2052 AB $^{W19}$ & 4519789321942643072 & Gaia EDR3 & $\cdots$ & 114.05 & 1007.33 $\pm$ 0.26 & 290.2 & \textit{G} & 0.01 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-3}$\\  
1914+1919 AB $^{W19}$ & 4516199240366268672 & Gaia EDR3 & $\cdots$ & 40.77 & 738.80 $\pm$ 0.29 & 179.1 & \textit{G} & 1.61 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-7}$\\  
1914+1919 AC & $\cdots$ & Robo-AO & 2012.4625728 & 2.22 $\pm$ 0.06 & 40.25 $\pm$ 1.09 & 348.9 $\pm$ 1.5 & \textit{i'} & 5.41 $\pm$ 0.41 & 93 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1916+0510 AB $^{W19}$ & 4293315765165489536 & Gaia EDR3 & $\cdots$ & 75.50 & 446.87 $\pm$ 0.18 & 152.5 & \textit{G} & 6.20 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-4}$\\  
1922+0702 AB & $\cdots$ & Robo-AO & 2012.46253 & 2.48 $\pm$ 0.06 & 26.31 $\pm$ 0.64 & 79.3 $\pm$ 1.4 & \textit{i'} & 4.92 $\pm$ 0.14 & 130 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1933+2150 AB $^{WDS}$ & 2018474482692940288 & Gaia EDR3 & $\cdots$ & 37.07 & 775.54 $\pm$ 1.86 & 131.7 & \textit{G} & 10.83 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-4}$\\  
1935+5659 AB $^{WDS}$ & 2142179058447029760 & Gaia EDR3 & $\cdots$ & 10.09 & 241.53 $\pm$ 0.10 & 251.2 & \textit{G} & 5.82 & $\cdots$ & 10$^{-4}$ & 0.1 & yes & 10$^{-6}$\\  
1936+5013 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.5440160 & 2.14 $\pm$ 0.06 & 39.42 $\pm$ 1.11 & 71.1 $\pm$ 1.6 & \textit{i'} & 6.56 $\pm$ 0.16 & 97 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1941+5031 AB $^{R10}$ & 2135550755683407232 & Gaia EDR3 & $\cdots$ & 39.76 & 840.07 $\pm$ 0.30 & 133.1 & \textit{G} & 0.26 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & $\cdots$\\  
1941+5031 AC $^{R10}$ & 2135550755684554112 & Gaia EDR3 & $\cdots$ & 3.25 & 68.58 $\pm$ 0.18 & 208.2 & \textit{G} & 8.03 & $\cdots$ & 10$^{-4}$ & 0.1 & yes & $\cdots$\\  
1941+0309 AB & $\cdots$ & Robo-AO & 2012.4625081 & 0.56 $\pm$ 0.06 & 12.90 $\pm$ 1.38 & 39.3 $\pm$ 6.2 & \textit{i'} & 3.13 $\pm$ 0.15 & 40 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1945+3336 AB $^{WDS}$ & 2035021028896869888 & Robo-AO & 2012.5990132 & 2.91 $\pm$ 0.06 & 61.18 $\pm$ 1.26 & 157.6 $\pm$ 1.2 & \textit{i'} & 0.12 $\pm$ 0.01 & 418 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
1946+3201 AB $^{W19}$ & 2034581091125010048 & Gaia EDR3 & $\cdots$ & 5.71 & 79.61 $\pm$ 0.04 & 135.1 & \textit{G} & 0.82 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-9}$\\  
1946+3343 AB $^{WDS}$ & 2035035258143206016 & Gaia EDR3 & $\cdots$ & 26.13 & 547.34 $\pm$ 0.21 & 68.2 & \textit{G} & 3.35 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
1951+1024 AB $^{R10}$ & 4303294035005560704 & Gaia EDR3 & $\cdots$ & 21.48 & 418.06 $\pm$ 0.33 & 220.2 & \textit{G} & 6.79 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-5}$\\  
1953+4424 AB & $\cdots$ & Robo-AO & 2012.5439994 & 0.64 $\pm$ 0.06 & 2.97 $\pm$ 0.28 & 351.2 $\pm$ 5.4 & \textit{i'} & 2.73 $\pm$ 0.13 & 58 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1955+0624 AB $^{WDS}$ & 4296708789289490816 & Gaia EDR3 & $\cdots$ & 13.27 & 180.86 $\pm$ 0.05 & 0.6 & \textit{G} & 6.98 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
1956-0102 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.5990547 & 2.65 $\pm$ 0.06 & 30.61 $\pm$ 0.69 & 116.7 $\pm$ 1.3 & \textit{i'} & 1.16 $\pm$ 0.10 & 320 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2000+2242 AB $^{WDS}$ & 1827242816176111360 & Gaia EDR3 & $\cdots$ & 11.44 & 226.00 $\pm$ 0.06 & 244.3 & \textit{G} & 5.77 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-4}$\\  
2002+1535 AB $^{R10}$ & 1807953087254264064 & Robo-AO & 2012.4626942 & 3.16 $\pm$ 0.09 & 60.94 $\pm$ 1.71 & 78.5 $\pm$ 1.9 & \textit{i'} & 5.21 $\pm$ 0.02 & 265 & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-1}$\\  
2003+2953 AB $^{R10}$ & 2029432043779954432 & Gaia EDR3 & $\cdots$ & 178.05 & 2847.64 $\pm$ 1.02 & 232.3 & \textit{G} & 7.23 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-6}$\\  
2009+1648 AB & 1809456596391861248 & Robo-AO & 2012.5440922 & 3.81 $\pm$ 0.06 & 94.57 $\pm$ 1.49 & 13.5 $\pm$ 0.9 & \textit{i'} & 2.15 $\pm$ 0.44 & 229 & 10$^{-4}$ & 0.1 & yes & 10$^{-7}$\\  
2011+1611 AB $^{R10}$ & 1809359465717142656 & Gaia EDR3 & $\cdots$ & 103.84 & 2122.35 $\pm$ 1.37 & 94.8 & \textit{G} & 5.50 & $\cdots$ & 10$^{-5}$ & 10$^{-3}$ & yes & 10$^{-6}$\\  
2030+2650 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.5990937 & 0.51 $\pm$ 0.06 & 10.42 & 240.6 $\pm$ 6.8 & \textit{i'} & 1.36 $\pm$ 0.21 & 64 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2032-0951 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2013.5712372 & 1.25 $\pm$ 0.06 & 30.89 $\pm$ 1.48 & 45.1 $\pm$ 2.8 & \textit{i'} & 4.05 $\pm$ 0.16 & 78 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2039+0458 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.4626328 & 0.15 $\pm$ 0.06 & 2.48 & 123.8 $\pm$ 32.0 & \textit{i'} & 2.14 $\pm$ 0.20 & 10 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2039+0458 AC $^{Int4}$ & $\cdots$ & Robo-AO & 2012.4626328 & 0.67 $\pm$ 0.06 & 11.20 & 308.5 $\pm$ 5.4 & \textit{i'} & 1.27 $\pm$ 0.12 & 102 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2044+1944 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.5441034 & 0.27 $\pm$ 0.07 & 5.41 $\pm$ 1.36 & 19.0 $\pm$ 14.4 & \textit{i'} & 1.82 $\pm$ 0.10 & 33 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2049+3217 AB $^{R10}$ & 1859954695858413184 & Gaia EDR3 & $\cdots$ & 34.44 & 803.87 $\pm$ 0.67 & 246.1 & \textit{G} & 7.33 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-5}$\\  
2050+2923 AB $^{WDS}$ & 1858219151103357952 & Robo-AO & 2012.5441403 & 1.06 $\pm$ 0.06 & 21.42 $\pm$ 1.21 & 325.4 $\pm$ 3.2 & \textit{i'} & 2.82 $\pm$ 0.06 & 146 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2056-0450 AB $^{WDS}$ & 6913810483611035776 & Gaia EDR3 & $\cdots$ & 15.01 & 242.98 $\pm$ 0.20 & 309.4 & \textit{G} & 5.69 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
2100+4004 AB & $\cdots$ & Robo-AO & 2012.5964639 & 0.72 $\pm$ 0.09 & 10.88 $\pm$ 1.36 & 43.1 $\pm$ 7.6 & \textit{i'} & 2.10 $\pm$ 0.09 & 73 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2100+4004 AC & $\cdots$ & Robo-AO & 2012.5964639 & 2.40 $\pm$ 0.06 & 36.08 $\pm$ 0.90 & 300.0 $\pm$ 1.4 & \textit{i'} & 4.56 $\pm$ 0.05 & 114 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2102+4553 AB $^{WDS}$ & 2163558855915069824 & Robo-AO & 2012.5337328 & 2.73 $\pm$ 0.06 & 53.36 $\pm$ 1.17 & 87.7 $\pm$ 1.3 & \textit{i'} & 3.77 $\pm$ 0.03 & 315 & 10$^{-3}$ & 0.1 & yes & 10$^{-8}$\\  
2106+3844 AB $^{WDS}$ & 1872046574983497216 & Gaia EDR3 & $\cdots$ & 31.59 & 110.46 $\pm$ 0.01 & 152.6 & \textit{G} & 0.68 & $\cdots$ & 10$^{-5}$ & 10$^{-2}$ & yes & 10$^{-9}$\\  
2114+3801 AB $^{WDS}$ & $\cdots$ & Robo-AO & 2012.4599156 & 0.83 $\pm$ 0.06 & 16.84 $\pm$ 1.22 & 220.5 $\pm$ 4.2 & \textit{i'} & 2.85 $\pm$ 0.10 & 81 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2126+7338 AB $^{WDS}$ & 2274076301516712704 & Robo-AO & 2012.53376 & 1.86 $\pm$ 0.06 & 41.38 $\pm$ 1.34 & 164.7 $\pm$ 1.9 & \textit{i'} & 3.14 $\pm$ 0.32 & 40 & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
2133+0146 AB $^{W19}$ & 2688566793341935616 & Robo-AO & 2012.5719829 & 4.22 $\pm$ 0.06 & 71.31 $\pm$ 1.01 & 358.9 $\pm$ 0.8 & \textit{i'} & 0.52 $\pm$ 1.24 & 160 & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-8}$\\  
2136+3927 AB $^{WDS}$ & 1953952387283004544 & Robo-AO & 2012.5720164 & 1.19 $\pm$ 0.06 & 24.82 $\pm$ 1.26 & 266.3 $\pm$ 2.9 & \textit{i'} & 1.37 $\pm$ 0.05 & 183 & 10$^{-3}$ & 0.1 & yes & 10$^{-8}$\\  
2138+2743 AB $^{Int4}$ & 1800808220172866048 & Robo-AO & 2012.5719987 & 3.19 $\pm$ 0.06 & 40.26 $\pm$ 0.82 & 18.9 $\pm$ 1.1 & \textit{i'} & 3.31 $\pm$ 0.08 & 527 & 10$^{-2}$ & 10$^{-3}$ & yes & 10$^{-5}$\\  
2144+2844 AB $^{WDS}$ & 1801210503990080896 & Robo-AO & 2012.5716426 & 1.66 $\pm$ 0.06 & 36.77 $\pm$ 1.33 & 314.9 $\pm$ 2.1 & \textit{i'} & 1.38 $\pm$ 0.04 & 287 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2158+7535 AB & 2280379251923776896 & Gaia EDR3 & $\cdots$ & 218.62 & 6284.78 $\pm$ 9.77 & 316.0 & \textit{G} & 6.86 & $\cdots$ & 0.2 & 0.1 & yes & $\cdots$\\  
2201+1628 AB $^{W19}$ & $\cdots$ & Robo-AO & 2012.53382 & 0.30 $\pm$ 0.06 & 4.87 & 297.5 $\pm$ 11.6 & \textit{i'} & 1.93 $\pm$ 0.26 & 31 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2214+2751 AB $^{WDS}$ & 1892539307048909184 & Robo-AO & 2012.5720380 & 2.95 $\pm$ 0.06 & 58.11 $\pm$ 1.19 & 90.7 $\pm$ 1.2 & \textit{i'} & 5.73 $\pm$ 0.15 & 154 & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
2215+5440 AB $^{R10}$ & 2005804153064109056 & Gaia EDR3 & $\cdots$ & 76.90 & 1685.46 $\pm$ 0.75 & 107.4 & \textit{G} & 5.45 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-3}$\\  
2217-0848 AB $^{W19}$ & 2616132101175335936 & Gaia EDR3 & $\cdots$ & 7.90 & 88.04 $\pm$ 0.13 & 215.6 & \textit{G} & 0.81 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
2217-0848 BC $^{W19}$ & $\cdots$ & Robo-AO & 2013.5685822 & 0.78 $\pm$ 0.06 & 8.73 $\pm$ 0.67 & 322.4 $\pm$ 4.4 & \textit{i'} & 2.35 $\pm$ 0.02 & 98 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2223+3227 AB $^{WDS}$ & 1901773452377248512 & Robo-AO & 2012.5338954 & 1.34 $\pm$ 0.06 & 20.46 $\pm$ 0.97 & 242.8 $\pm$ 3.0 & \textit{i'} & 0.14 $\pm$ 0.13 & 243 & 10$^{-3}$ & 0.1 & yes & 10$^{-9}$\\  
2224+2233 AB & 1875076004383341824 & Robo-AO & 2012.5338529 & 2.30 $\pm$ 0.06 & 48.10 $\pm$ 1.25 & 222.4 $\pm$ 1.5 & \textit{i'} & 1.72 $\pm$ 0.01 & 282 & 10$^{-4}$ & 0.1 & yes & $\cdots$\\  
2227+5741 AB & $\cdots$ & Robo-AO & 2012.5365162 & 1.51 $\pm$ 0.06 & 6.07 & 347.3 $\pm$ 2.3 & \textit{i'} & 1.30 $\pm$ 0.09 & 209 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2232+5347 AB & $\cdots$ & Robo-AO & 2012.5365051 & 0.52 $\pm$ 0.06 & 12.08 & 289.4 $\pm$ 6.6 & \textit{i'} & 0.70 $\pm$ 0.20 & 70 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2237+3922 AB & $\cdots$ & Robo-AO & 2012.5339142 & 0.27 $\pm$ 0.06 & 5.80 $\pm$ 1.28 & 276.8 $\pm$ 12.9 & \textit{i'} & 2.07 $\pm$ 0.13 & 37 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2246+1210 AB $^{R10}$ & 2719475542667351552 & Gaia EDR3 & $\cdots$ & 11.04 & 180.77 $\pm$ 0.06 & 94.2 & \textit{G} & 6.68 & $\cdots$ & 10$^{-3}$ & 0.1 & yes & 10$^{-5}$\\  
2255+0545 AB $^{WDS}$ & 2711324446359728384 & Gaia EDR3 & $\cdots$ & 17.17 & 425.51 $\pm$ 0.76 & 284.6 & \textit{G} & 5.63 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
2310+4530 AB $^{R10}$ & 1935122258524180608 & Gaia EDR3 & $\cdots$ & 50.40 & 1186.39 $\pm$ 6.17 & 87.3 & \textit{G} & 7.67 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-5}$\\  
2319+7900 AB $^{R10}$ & 2282846074981011328 & Gaia EDR3 & $\cdots$ & 10.91 & 206.60 $\pm$ 0.08 & 214.1 & \textit{G} & 3.62 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & $\cdots$\\  
2329+4128 AB $^{W19}$ & 1923896622760418176 & Gaia EDR3 & $\cdots$ & 17.71 & 264.62 $\pm$ 3.22 & 214.0 & \textit{G} & 0.37 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
2331+1956 AB $^{W19}$ & 2824770686019004032 & Robo-AO & 2012.5365982 & 4.91 $\pm$ 0.06 & 30.69 $\pm$ 0.38 & 76.1 $\pm$ 0.7 & \textit{i'} & 1.82 $\pm$ 1.05 & 148 & 10$^{-3}$ & 10$^{-2}$ & yes & $\cdots$\\  
2335+0136 AB & 2646280710009020672 & Robo-AO & 2012.5365582 & 1.04 $\pm$ 0.06 & 21.61 $\pm$ 1.25 & 352.5 $\pm$ 3.3 & \textit{i'} & 2.15 $\pm$ 0.13 & 100 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2352+7532 AB $^{WDS}$ & 2232348941889476608 & Robo-AO & 2012.5392790 & 1.91 $\pm$ 0.06 & 20.76 $\pm$ 0.65 & 304.7 $\pm$ 1.8 & \textit{i'} & 5.40 $\pm$ 0.53 & 21 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
\enddata
\tablenotetext{}{$^{W19}$ Found in \cite{Winters19}.}
\tablenotetext{}{$^{R10}$ Found in \cite{Raghavan10}.}
\tablenotetext{}{$^{WDS}$ Found in the Washington Double Star catalog.}
\tablenotetext{}{$^{Int4}$ Found in the Fourth Catalog of Interferometric Measurements of Binary Stars.}
\label{tab:comps_measurements}
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\startlongtable
\begin{deluxetable*}{llccccccc|llccccccc}
\tablecaption{5$\sigma$ Detection Limits}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\textbf{Target ID} & \colhead{Obs} & \multicolumn{7}{c}{Limit (mag) at Separation}  & \textbf{Target ID} & \colhead{Obs} & \multicolumn{7}{c}{Limit (mag) at Separation} \\ 
\textbf{Robo-AO} & \colhead{Quality} & \colhead{0$\farcs$5} & \colhead{1$\farcs$0} & \colhead{1$\farcs$5} & \colhead{2$\farcs$0} & \colhead{2$\farcs$5} & \colhead{3$\farcs$0} & \colhead{3$\farcs$5} & \textbf{Robo25} & \colhead{Quality} & \colhead{0$\farcs$5} & \colhead{1$\farcs$0} & \colhead{1$\farcs$5} & \colhead{2$\farcs$0} & \colhead{2$\farcs$5} & \colhead{3$\farcs$0} & \colhead{3$\farcs$5} }
\startdata
0005+4548 A & high & 1.52 & 3.19 & 4.51 & 5.36 & 6.0 & 6.36 & 6.63 & 1147+5058 A & high & 1.29 & 2.69 & 3.92 & 4.88 & 5.57 & 6.07 & 6.41\\ 
0006+2901 A & high & 0.93 & 2.45 & 3.67 & 4.66 & 5.41 & 6.01 & 6.37 & 1147+0048 A & high & 1.53 & 2.93 & 4.12 & 5.09 & 5.75 & 6.29 & 6.67\\ 
0006-0732 A & high & 2.47 & 4.22 & 5.31 & 5.86 & 6.11 & 6.23 & 6.3 & 1149+1434 A & high & 0.0 & 0.3 & 1.16 & 1.93 & 2.62 & 3.2 & 3.7\\ 
0008+1725 A & high & 1.23 & 3.06 & 4.29 & 5.14 & 5.77 & 6.26 & 6.48 & 1150+0145 A & high & 1.04 & 2.4 & 3.63 & 4.57 & 5.3 & 5.92 & 6.35\\ 
0009+5908 A & high & 0.73 & 2.2 & 3.26 & 4.08 & 4.78 & 5.49 & 6.06 & 1150+4822 A & high & 1.71 & 3.12 & 4.26 & 4.97 & 5.36 & 5.54 & 5.69\\ 
0012+5025 A & low & 1.41 & 2.52 & 2.91 & 3.09 & 3.2 & 3.21 & 3.24 & 1151+3516 A & high & 0.15 & 1.49 & 2.66 & 3.58 & 4.3 & 4.93 & 5.32\\ 
0013+8039 A & high & 1.11 & 2.97 & 4.34 & 5.32 & 5.91 & 6.33 & 6.64 & 1153-0722 A & high & 0.1 & 1.14 & 2.24 & 3.12 & 3.76 & 4.28 & 4.61\\ 
0016+1951 A & high & 0.46 & 1.87 & 3.07 & 3.94 & 4.55 & 4.95 & 5.19 & 1154+0948 A & high & 0.37 & 1.79 & 2.92 & 3.71 & 4.19 & 4.49 & 4.74\\ 
0016+1951 B & high & 2.21 & 4.12 & 5.25 & 5.8 & 5.95 & 6.05 & 6.07 & 1200-1026 A & high & 0.02 & 1.19 & 2.28 & 3.3 & 4.09 & 4.73 & 5.19\\ 
0016+0507 A & high & 1.01 & 2.84 & 3.91 & 4.49 & 4.75 & 4.8 & 4.8 & 1202+2835 A & high & 0.21 & 1.41 & 2.39 & 3.15 & 3.63 & 3.97 & 4.18\\ 
0017+4056 A & high & 1.61 & 3.39 & 4.71 & 5.67 & 6.36 & 6.87 & 7.19 & 1209-1151 A & high & 0.0 & 0.36 & 1.21 & 2.01 & 2.7 & 3.26 & 3.67\\ 
0017+2910 A & high & 1.47 & 2.97 & 4.24 & 5.16 & 5.68 & 6.1 & 6.39 & 1210+4103 A & high & 2.06 & 3.98 & 5.4 & 6.26 & 6.87 & 7.21 & 7.48\\ 
0018+1012 A & high & 0.66 & 2.27 & 3.51 & 4.48 & 5.23 & 5.74 & 6.05 & 1214+0037 A & high & 2.0 & 3.69 & 4.59 & 4.98 & 5.14 & 5.26 & 5.32\\ 
0018+4401 A & high & 1.41 & 3.05 & 4.4 & 5.43 & 6.15 & 6.66 & 7.08 & 1215+4843 A & high & 2.16 & 4.11 & 5.38 & 6.31 & 6.88 & 7.27 & 7.49\\ 
0018+4401 B & high & 1.41 & 3.05 & 4.4 & 5.43 & 6.15 & 6.66 & 7.08 & 1215-1018 A & high & 0.0 & 0.51 & 1.41 & 2.27 & 2.96 & 3.55 & 3.98\\ 
0018-0803 A & high & 2.19 & 4.11 & 5.6 & 6.54 & 7.16 & 7.46 & 7.62 & 1215+5701 A & high & 1.33 & 3.3 & 4.67 & 5.76 & 6.48 & 6.98 & 7.3\\ 
0020+3813 A & high & 1.34 & 3.03 & 4.34 & 5.37 & 6.07 & 6.51 & 6.94 & 1218+1107 A & high & 1.88 & 3.61 & 4.67 & 5.27 & 5.51 & 5.68 & 5.75\\ 
0022-1212 A & high & 2.45 & 4.1 & 5.69 & 6.65 & 7.2 & 7.51 & 7.82 & 1221+4208 A & high & 1.24 & 3.25 & 4.73 & 5.75 & 6.43 & 6.74 & 6.98\\ 
0023+7711 A & high & 1.04 & 2.7 & 4.16 & 5.07 & 5.73 & 6.2 & 6.43 & 1223+6401 A & high & 1.94 & 3.96 & 5.28 & 6.16 & 6.6 & 7.04 & 7.05\\ 
0023+7711 B & high & 1.84 & 4.0 & 5.3 & 5.99 & 6.31 & 6.49 & 6.59 & 1223+1234 A & high & 1.92 & 3.76 & 5.07 & 5.98 & 6.57 & 7.03 & 7.22\\ 
0024+3002 A & high & 1.91 & 3.38 & 4.28 & 4.79 & 4.9 & 5.07 & 5.07 & 1229-0527 A & high & 1.22 & 2.57 & 3.67 & 4.37 & 4.85 & 5.06 & 5.17\\ 
0026+7008 A & high & 1.23 & 2.95 & 4.31 & 5.24 & 6.05 & 6.5 & 6.74 & 1230+5304 A & high & 2.2 & 4.08 & 5.36 & 6.36 & 7.04 & 7.45 & 7.73\\ 
0027+4941 A & high & 1.48 & 3.13 & 4.16 & 4.6 & 4.84 & 5.09 & 5.08 & 1231+0848 A & high & 1.92 & 3.76 & 5.03 & 5.97 & 6.63 & 7.03 & 7.41\\ 
0028-0639 A & high & 1.71 & 3.48 & 4.82 & 5.64 & 6.06 & 6.35 & 6.55 & 1233+4121 A & high & 0.97 & 2.94 & 4.34 & 5.46 & 6.17 & 6.7 & 7.05\\ 
0031-0552 A & high & 1.75 & 3.62 & 4.75 & 5.52 & 5.86 & 6.0 & 6.13 & 1235+0949 A & high & 2.02 & 3.78 & 4.96 & 5.83 & 6.4 & 6.73 & 6.94\\ 
0034+7111 A & high & 1.13 & 2.87 & 4.09 & 4.73 & 4.99 & 5.15 & 5.24 & 1238-0419 A & high & 0.9 & 2.07 & 3.09 & 3.75 & 4.18 & 4.38 & 4.46\\ 
0035+1028 A & medium & 2.16 & 3.55 & 4.2 & 4.54 & 4.63 & 4.62 & 4.72 & 1238+1141 A & high & 2.06 & 3.98 & 5.2 & 6.1 & 6.69 & 7.04 & 7.29\\ 
0038+5219 A & high & 1.45 & 3.03 & 4.28 & 5.24 & 5.93 & 6.4 & 6.65 & 1239+4702 A & high & 2.32 & 4.33 & 5.58 & 6.52 & 6.84 & 7.21 & 7.32\\ 
0038+3036 A & high & 1.8 & 3.45 & 4.78 & 5.67 & 6.35 & 6.86 & 6.98 & 1241+5543 A & high & 1.68 & 3.81 & 5.22 & 6.27 & 6.89 & 7.32 & 7.61\\ 
0039+2115 A & high & 0.26 & 1.64 & 2.89 & 3.91 & 4.67 & 5.3 & 5.72 & 1244+3916 A & high & 2.15 & 4.18 & 5.54 & 6.46 & 7.07 & 7.52 & 7.77\\ 
0040+4011 A & high & 1.24 & 2.92 & 4.26 & 5.24 & 6.03 & 6.5 & 6.77 & 1247+4637 A & high & 2.18 & 4.16 & 5.43 & 6.33 & 6.95 & 7.22 & 7.49\\ 
0041+5550 A & high & 0.96 & 2.37 & 3.38 & 4.02 & 4.33 & 4.43 & 4.48 & 1247-0334 A & high & 0.9 & 2.2 & 3.31 & 4.05 & 4.58 & 4.8 & 5.01\\ 
0041+5550 B & high & 0.84 & 1.75 & 1.81 & 1.89 & 1.92 & 1.92 & 1.91 & 1247+0945 A & high & 2.29 & 4.11 & 5.4 & 6.22 & 6.84 & 7.13 & 7.32\\ 
0042+3532 A & high & 1.2 & 2.82 & 4.09 & 5.05 & 5.74 & 6.24 & 6.55 & 1248+2450 A & high & 2.22 & 4.21 & 5.58 & 6.54 & 7.18 & 7.56 & 7.82\\ 
0043+3350 A & high & 1.26 & 2.89 & 4.24 & 5.29 & 6.02 & 6.44 & 6.89 & 1249+6606 A & high & 0.18 & 1.52 & 2.8 & 3.76 & 4.35 & 4.9 & 5.12\\ 
0043+2826 A & medium & 2.28 & 3.91 & 4.68 & 4.99 & 5.17 & 5.09 & 5.14 & 1255+5055 A & medium & 2.15 & 3.81 & 4.79 & 5.36 & 5.51 & 5.6 & 5.51\\ 
0045+0147 A & high & 1.22 & 3.04 & 4.27 & 5.32 & 5.96 & 6.43 & 6.83 & 1257+3513 A & high & 1.05 & 3.19 & 4.66 & 5.55 & 5.99 & 6.27 & 6.4\\ 
0048+0516 A & high & 1.09 & 2.91 & 4.2 & 5.25 & 5.97 & 6.5 & 6.94 & 1257+3513 B & high & 1.05 & 3.19 & 4.66 & 5.55 & 5.99 & 6.27 & 6.4\\ 
0048+1656 A & high & 0.48 & 2.04 & 3.29 & 4.27 & 5.04 & 5.6 & 6.09 & 1259-0950 A & high & 0.0 & 0.66 & 1.6 & 2.49 & 3.13 & 3.63 & 3.97\\ 
0049+5748 A & high & 0.87 & 2.42 & 3.73 & 4.81 & 5.56 & 6.15 & 6.66 & 1300+0541 A & medium & 0.07 & 1.08 & 2.0 & 2.72 & 3.26 & 3.61 & 3.8\\ 
0049+5748 B & high & 1.4 & 3.5 & 4.9 & 5.91 & 6.62 & 7.05 & 7.39 & 1300+1222 A & high & 1.85 & 3.46 & 4.78 & 5.85 & 6.6 & 7.08 & 7.38\\ 
0049+0523 A & high & 0.95 & 2.53 & 3.46 & 4.02 & 4.33 & 4.43 & 4.53 & 1303-0509 A & high & 0.59 & 1.88 & 3.01 & 3.88 & 4.51 & 4.95 & 5.25\\ 
0049+7026 A & high & 1.11 & 2.8 & 4.14 & 5.14 & 5.88 & 6.39 & 6.59 & 1305+4928 A & high & 1.12 & 2.47 & 3.67 & 4.58 & 5.29 & 5.85 & 6.29\\ 
0050-1038 A & high & 2.11 & 3.93 & 5.42 & 6.34 & 6.97 & 7.41 & 7.77 & 1307+3424 A & high & 0.0 & 1.25 & 2.28 & 3.19 & 3.89 & 4.55 & 4.98\\ 
0051-0502 A & high & 1.88 & 3.71 & 5.06 & 5.88 & 6.48 & 6.82 & 7.05 & 1309+2859 A & medium & 0.39 & 1.6 & 2.55 & 3.14 & 3.5 & 3.74 & 3.82\\ 
0051+1844 A & high & 0.79 & 2.52 & 3.87 & 4.8 & 5.5 & 6.05 & 6.54 & 1311+2752 A & high & 0.02 & 1.23 & 2.28 & 3.16 & 3.86 & 4.49 & 4.98\\ 
0051+5818 A & high & 1.42 & 3.07 & 4.28 & 5.28 & 5.91 & 6.39 & 6.6 & 1312-0215 A & high & 0.0 & 0.82 & 1.72 & 2.48 & 3.18 & 3.77 & 4.17\\ 
0053+6107 A & high & 1.12 & 2.7 & 4.02 & 5.07 & 5.77 & 6.37 & 6.81 & 1316+2752 A & high & 2.65 & 4.27 & 5.44 & 5.95 & 6.12 & 6.33 & 6.36\\ 
0056+1727 A & high & 1.03 & 2.6 & 3.6 & 4.25 & 4.55 & 4.78 & 4.8 & 1316+0925 A & high & 1.96 & 3.83 & 5.22 & 6.21 & 6.93 & 7.3 & 7.62\\ 
0100-0426 A & high & 2.12 & 4.09 & 5.25 & 5.91 & 6.24 & 6.34 & 6.48 & 1316+1701 A & high & 0.0 & 0.55 & 1.53 & 2.36 & 3.04 & 3.68 & 4.11\\ 
0101+6121 A & high & 1.41 & 3.33 & 4.32 & 4.84 & 4.98 & 5.12 & 5.23 & 1317+3617 A & high & 0.9 & 2.51 & 3.8 & 4.73 & 5.33 & 5.71 & 5.96\\ 
0102-1025 A & high & 2.05 & 3.9 & 5.35 & 6.25 & 6.79 & 7.11 & 7.53 & 1319+3506 A & high & 0.01 & 1.25 & 2.37 & 3.32 & 4.04 & 4.67 & 5.13\\ 
0102+7140 A & high & 1.55 & 3.16 & 4.34 & 5.33 & 6.06 & 6.63 & 7.04 & 1319+3506 B & high & 0.0 & 0.04 & 0.78 & 1.6 & 2.22 & 2.75 & 3.06\\ 
0102+6220 A & high & 0.21 & 0.99 & 1.88 & 3.28 & 4.14 & 4.63 & 4.95 & 1319+3320 A & high & 0.38 & 1.91 & 3.17 & 4.2 & 4.9 & 5.4 & 5.75\\ 
0102+6220 B & high & 1.18 & 3.08 & 4.2 & 4.76 & 4.92 & 5.06 & 5.11 & 1320-0139 A & high & 0.0 & 0.65 & 1.5 & 2.18 & 2.74 & 3.2 & 3.43\\ 
0103+0504 A & medium & 2.34 & 3.42 & 3.73 & 3.78 & 3.83 & 3.76 & 3.8 & 1320+3416 A & high & 0.0 & 0.76 & 1.82 & 2.74 & 3.43 & 4.05 & 4.52\\ 
0105+2829 A & medium & 1.75 & 3.29 & 4.27 & 4.67 & 4.93 & 4.98 & 5.08 & 1322+2428 A & medium & 0.0 & 0.68 & 1.64 & 2.31 & 2.69 & 2.93 & 3.04\\ 
0106+1516 A & high & 1.66 & 3.37 & 4.56 & 5.47 & 6.0 & 6.43 & 6.79 & 1323+0243 A & high & 2.0 & 3.76 & 5.04 & 6.02 & 6.65 & 7.14 & 7.47\\ 
0107+6356 A & high & 1.56 & 3.09 & 4.31 & 5.28 & 6.0 & 6.49 & 6.94 & 1325+5658 A & high & 0.04 & 1.28 & 2.31 & 3.2 & 3.87 & 4.47 & 4.79\\ 
0107+3412 A & high & 1.78 & 3.51 & 4.61 & 5.09 & 5.34 & 5.48 & 5.56 & 1325+6315 A & high & 0.0 & 1.22 & 2.43 & 3.35 & 4.07 & 4.71 & 5.13\\ 
0108+5455 A & high & 1.69 & 3.56 & 5.11 & 6.06 & 6.79 & 7.28 & 7.62 & 1328-0221 A & high & 0.0 & 0.76 & 1.63 & 2.39 & 3.07 & 3.62 & 3.97\\ 
0111+0455 B & high & 1.94 & 3.47 & 4.63 & 5.09 & 5.3 & 5.34 & 5.4 & 1328+1346 A & high & 0.0 & 0.84 & 1.79 & 2.68 & 3.39 & 4.02 & 4.58\\ 
0114-0755 A & high & 2.24 & 4.08 & 5.55 & 6.57 & 7.13 & 7.55 & 7.75 & 1329+1126 A & high & 1.84 & 3.87 & 5.2 & 5.98 & 6.47 & 6.73 & 6.86\\ 
0114-0755 B & high & 2.42 & 4.17 & 5.69 & 6.54 & 6.97 & 7.22 & 7.43 & 1329+1022 A & high & 1.99 & 4.0 & 5.39 & 6.39 & 7.03 & 7.38 & 7.67\\ 
0116+4256 A & high & 1.87 & 3.73 & 5.16 & 6.09 & 6.77 & 7.29 & 7.5 & 1330+1909 A & medium & 0.22 & 1.32 & 2.14 & 2.59 & 2.9 & 3.04 & 3.11\\ 
0116+2419 A & medium & 1.57 & 3.07 & 3.86 & 4.03 & 4.28 & 4.3 & 4.3 & 1333+0835 A & high & 2.18 & 4.19 & 5.63 & 6.63 & 7.26 & 7.69 & 7.86\\ 
0116+2519 A & high & 1.8 & 3.53 & 4.88 & 5.8 & 6.49 & 6.86 & 7.17 & 1334+3313 A & high & 0.01 & 1.18 & 2.22 & 3.19 & 3.86 & 4.46 & 4.95\\ 
0118+1610 A & medium & 2.21 & 3.29 & 3.64 & 3.68 & 3.73 & 3.78 & 3.77 & 1334+0440 A & high & 2.04 & 4.01 & 5.38 & 6.35 & 6.98 & 7.38 & 7.57\\ 
0118-1253 A & high & 2.35 & 4.13 & 5.5 & 6.24 & 6.67 & 6.88 & 6.97 & 1334-0820 A & high & 0.0 & 0.14 & 0.92 & 1.68 & 2.34 & 2.98 & 3.5\\ 
0119+8409 A & medium & 1.52 & 2.9 & 3.84 & 4.33 & 4.54 & 4.74 & 4.73 & 1336+0340 A & medium & 1.95 & 3.12 & 3.57 & 3.58 & 3.68 & 3.69 & 3.71\\ 
0120+5719 A & high & 1.84 & 3.52 & 4.76 & 5.36 & 5.72 & 5.93 & 5.99 & 1338-0614 A & high & 0.43 & 1.52 & 2.58 & 3.41 & 4.11 & 4.64 & 4.99\\ 
0121+8009 A & high & 1.24 & 2.67 & 3.8 & 4.7 & 5.46 & 6.01 & 6.48 & 1339+4611 A & high & 0.01 & 1.29 & 2.33 & 3.23 & 3.97 & 4.57 & 4.98\\ 
0121+7642 A & high & 1.75 & 3.32 & 4.7 & 5.65 & 6.34 & 6.86 & 7.35 & 1340-0411 A & high & 1.0 & 2.39 & 3.54 & 4.49 & 5.24 & 5.78 & 6.23\\ 
0129+2143 A & high & 1.51 & 3.0 & 4.24 & 5.1 & 5.75 & 6.16 & 6.3 & 1340+4346 A & high & 0.04 & 1.2 & 2.2 & 2.97 & 3.56 & 3.93 & 4.15\\ 
0134+6856 A & high & 1.93 & 3.75 & 5.15 & 6.14 & 6.69 & 7.14 & 7.44 & 1341+5643 A & high & 0.78 & 2.36 & 3.61 & 4.53 & 5.02 & 5.28 & 5.47\\ 
0136+4124 A & high & 1.78 & 3.78 & 5.25 & 6.23 & 6.82 & 7.29 & 7.59 & 1342-0141 A & high & 0.16 & 1.23 & 2.22 & 3.08 & 3.83 & 4.43 & 4.93\\ 
0137-0645 A & high & 0.78 & 2.4 & 3.69 & 4.61 & 5.2 & 5.66 & 5.98 & 1342+3317 A & high & 0.09 & 1.26 & 2.31 & 3.2 & 3.85 & 4.31 & 4.73\\ 
0137-0459 A & medium & 2.31 & 3.98 & 4.81 & 5.19 & 5.25 & 5.31 & 5.29 & 1344+5141 A & high & 0.4 & 2.04 & 3.2 & 3.99 & 4.44 & 4.66 & 4.74\\ 
0138+0039 A & high & 1.79 & 3.51 & 4.96 & 5.82 & 6.44 & 6.75 & 6.91 & 1345+0850 A & high & 2.16 & 4.03 & 5.41 & 6.41 & 6.99 & 7.41 & 7.69\\ 
0139+4552 A & high & 1.94 & 3.86 & 5.26 & 6.12 & 6.84 & 7.27 & 7.6 & 1345+1453 A & high & 0.0 & 0.7 & 1.66 & 2.56 & 3.28 & 3.95 & 4.46\\ 
0141+4236 A & high & 1.82 & 3.67 & 5.18 & 6.2 & 6.84 & 7.27 & 7.53 & 1349+2658 A & high & 0.31 & 1.8 & 2.84 & 3.32 &  &  & \\ 
0142+2016 A & high & 1.49 & 3.15 & 4.56 & 5.52 & 6.27 & 6.81 & 7.12 & 1352+4957 A & high & 0.43 & 2.07 & 3.4 & 4.44 & 5.2 & 5.83 & 6.12\\ 
0143+2750 A & high & 1.76 & 3.49 & 4.87 & 5.75 & 6.37 & 6.89 & 7.11 & 1353+7851 A & high & 0.56 & 1.98 & 3.38 & 4.49 & 5.31 & 5.76 & 6.06\\ 
0143+0419 A & high & 2.16 & 4.05 & 5.51 & 6.45 & 6.94 & 7.25 & 7.51 & 1355+1403 A & high & 0.28 & 1.48 & 2.62 & 3.52 & 4.25 & 4.88 & 5.33\\ 
0143+6349 A & high & 2.03 & 3.73 & 5.12 & 6.12 & 6.78 & 7.26 & 7.62 & 1357+6129 A & high & 1.71 & 3.22 & 4.5 & 5.52 & 6.25 & 6.69 & 7.07\\ 
0144+1620 A & medium & 1.79 & 3.17 & 4.13 & 4.53 & 4.74 & 4.83 & 4.83 & 1359+2252 A & high & 0.01 & 1.25 & 2.22 & 3.13 & 3.81 & 4.48 & 4.92\\ 
0146+1224 A & high & 1.74 & 3.34 & 4.77 & 5.7 & 6.45 & 6.88 & 7.26 & 1401-0239 A & high & 0.66 & 1.82 & 2.88 & 3.7 & 4.39 & 4.96 & 5.4\\ 
0147+6351 A & high & 1.93 & 3.61 & 4.97 & 6.04 & 6.72 & 7.16 & 7.56 & 1402+1341 A & high & 0.24 & 1.45 & 2.56 & 3.52 & 4.2 & 4.76 & 5.22\\ 
0148+2112 A & high & 1.68 & 3.19 & 4.38 & 5.27 & 5.78 & 6.12 & 6.41 & 1402+4620 A & high & 0.81 & 2.4 & 3.66 & 4.59 &  &  & \\ 
0149-1041 A & high & 2.28 & 4.12 & 5.61 & 6.63 & 7.2 & 7.58 & 7.87 & 1403+1047 A & high & 0.9 & 2.46 & 3.69 & 4.66 & 5.38 & 5.88 & 6.28\\ 
0149-1041 B & high & 0.59 & 1.75 & 2.78 & 3.67 & 4.32 & 4.89 & 5.32 & 1408+8035 A & high & 1.51 & 3.14 & 4.39 & 5.28 & 5.9 & 6.28 & 6.54\\ 
0151-0607 A & medium & 1.86 & 3.69 & 4.51 & 4.8 & 4.85 & 4.99 & 5.02 & 1408+7551 A & high & 1.29 & 2.86 & 4.04 & 4.88 & 5.35 & 5.61 & 5.77\\ 
0151-1048 A & high & 1.94 & 3.83 & 4.91 & 5.35 & 5.59 & 5.66 & 5.71 & 1411-1236 A & high & 0.0 & 0.88 & 1.9 & 2.78 & 3.56 & 4.23 & 4.77\\ 
0152+4700 A & medium & 1.66 & 2.76 & 2.96 & 3.03 & 3.11 & 3.1 & 3.18 & 1412-0319 A & high & 0.08 & 1.51 & 2.72 & 3.68 & 4.34 & 4.83 & 5.17\\ 
0153+2934 A & high & 1.69 & 3.61 & 4.99 & 5.91 & 6.65 & 7.18 & 7.5 & 1413-0657 A & high & 0.0 & 1.02 & 1.94 & 2.71 & 3.35 & 3.78 & 4.09\\ 
0154+6610 A & high & 2.05 & 3.68 & 5.07 & 6.03 & 6.75 & 7.24 & 7.58 & 1413+3013 A & high & 2.61 & 4.22 & 5.72 & 6.63 & 7.35 & 7.76 & 7.94\\ 
0154+2048 A & high & 1.66 & 3.3 & 4.45 & 5.19 & 5.66 & 6.21 & 6.69 & 1415+4500 A & high & 0.0 & 0.38 & 1.3 & 2.16 & 2.88 & 3.39 & 3.75\\ 
0159+3312 A & high & 1.73 & 3.5 & 4.9 & 5.91 & 6.54 & 7.01 & 7.28 & 1415+0439 A & high & 2.47 & 3.91 & 4.93 & 5.35 & 5.5 & 5.6 & 5.61\\ 
0159+5831 A & high & 1.53 & 3.22 & 4.03 & 4.36 & 4.56 & 4.58 & 4.65 & 1416-0600 A & high & 0.08 & 1.47 & 2.72 & 3.73 & 4.55 & 5.18 & 5.68\\ 
0200+1303 A & high & 2.3 & 4.2 & 5.5 & 6.12 & 6.4 & 6.5 & 6.62 & 1417+4526 A & high & 0.0 & 0.45 & 1.43 & 2.34 & 3.08 & 3.7 & 4.14\\ 
0202+1020 A & medium & 2.46 & 4.1 & 4.8 & 5.15 & 5.22 & 5.22 & 5.28 & 1418-0636 A & high & 0.0 & 0.5 & 1.35 & 2.1 & 2.75 & 3.25 & 3.64\\ 
0206+2420 A & high & 1.77 & 3.8 & 5.24 & 6.19 & 6.96 & 7.3 & 7.69 & 1419-0509 A & high & 0.0 & 0.74 & 1.77 & 2.65 & 3.33 & 3.83 & 4.2\\ 
0206+4511 A & high & 2.14 & 4.31 & 5.69 & 6.64 & 7.21 & 7.47 & 7.63 & 1421-0107 A & medium & 0.03 & 1.23 & 2.29 & 3.05 & 3.55 & 3.83 & 3.97\\ 
0211+3955 A & medium & 1.64 & 2.55 & 2.85 & 2.87 & 2.92 & 2.94 & 2.96 & 1421+2937 A & high & 1.41 & 2.95 & 4.53 & 5.69 & 6.51 & 6.98 & 7.29\\ 
0212+0334 A & high & 0.32 & 1.54 & 2.54 & 3.43 & 4.17 & 4.8 & 5.2 & 1423+0114 A & high & 0.0 & 0.73 & 1.74 & 2.61 & 3.33 & 3.87 & 4.34\\ 
0212+0000 A & high & 1.87 & 3.65 & 4.59 & 5.01 & 5.19 & 5.24 & 5.28 & 1424+0853 A & high & 2.39 & 3.93 & 5.29 & 6.04 & 6.41 & 6.62 & 6.8\\ 
0214-0338 A & high & 1.46 & 3.3 & 4.81 & 5.8 & 6.31 &  & 7.27 & 1425+2337 A & high & 2.57 & 4.08 & 5.51 & 6.45 & 7.06 & 7.48 & 7.74\\ 
0214+1725 A & medium & 0.8 & 2.06 & 2.9 & 3.4 & 3.67 & 3.8 & 3.89 & 1425+2337 B & high & 2.63 & 4.21 & 5.68 & 6.59 & 7.19 & 7.54 & 7.9\\ 
0215+6740 A & high & 0.59 & 2.35 & 4.02 & 5.02 & 5.82 & 6.38 & 6.77 & 1429+8048 A & high & 1.75 & 3.29 & 4.55 & 5.47 & 6.15 & 6.54 & 6.83\\ 
0216+1335 A & medium & 2.53 & 4.07 & 4.81 & 5.01 & 5.14 & 5.18 & 5.2 & 1429+1531 A & high & 2.82 & 4.37 & 5.91 & 6.73 & 7.24 & 7.58 & 7.72\\ 
0217+3413 A & high & 0.52 & 1.84 & 2.97 & 3.92 & 4.68 & 5.37 & 5.91 & 1429+4147 A & high & 0.51 & 2.17 & 3.44 & 4.49 & 5.16 & 5.8 & 6.01\\ 
0217+3526 A & medium & 1.97 & 2.87 & 3.08 & 3.19 & 3.2 & 3.18 & 3.23 & 1430+3527 A & high & 0.43 & 1.76 & 3.03 & 4.05 & 4.81 & 5.4 & 5.81\\ 
0219+3521 A & high & 0.49 & 1.71 & 2.72 & 3.57 & 4.12 & 4.52 & 4.74 & 1433+5254 A & high & 0.6 & 2.02 & 3.25 & 4.38 & 5.15 & 5.71 & 6.15\\ 
0221+3653 A & medium & 0.67 & 2.08 & 3.06 & 3.48 & 3.65 & 3.74 & 3.81 & 1434+3344 A & high & 0.02 & 1.39 & 2.69 & 3.8 & 4.67 & 5.37 & 5.65\\ 
0221+3653 B & medium & 0.67 & 2.08 & 3.06 & 3.48 & 3.65 & 3.74 & 3.81 & 1442+1930 A & high & 2.56 & 4.3 & 5.79 & 6.68 & 7.28 & 7.58 & 7.73\\ 
0222+4752 A & high & 0.2 & 1.64 & 2.76 & 3.65 & 4.45 & 5.0 & 5.43 & 1443-0539 A & high & 0.11 & 1.65 & 2.89 & 3.92 & 4.74 & 5.34 & 5.86\\ 
0231+5722 A & high & 1.05 & 2.86 & 4.01 & 4.7 & 5.05 & 5.07 & 5.19 & 1446+1629 A & high & 0.44 & 1.83 & 3.12 & 4.16 & 4.92 & 5.51 & 5.97\\ 
0233+2455 A & high & 1.14 & 2.9 & 4.18 & 4.94 & 5.39 & 5.56 & 5.65 & 1448+3827 A & high & 0.71 & 2.35 & 3.65 & 4.68 & 5.46 & 6.01 & 6.54\\ 
0235+2013 A & high & 1.66 & 3.34 & 4.6 & 5.6 & 6.21 & 6.66 & 6.93 & 1453+1134 A & medium & 2.62 & 3.81 & 4.51 & 4.72 & 4.79 & 4.8 & 4.88\\ 
0236+0653 A & high & 1.44 & 3.01 & 4.29 & 5.26 & 6.06 & 6.52 & 7.04 & 1453+2320 A & medium & 2.76 & 4.14 & 4.99 & 5.2 & 5.44 & 5.47 & 5.63\\ 
0236+0653 B & high & 0.08 & 1.44 & 2.65 & 3.71 & 4.43 & 4.94 & 5.22 & 1454+0956 A & high & 0.78 & 2.32 & 3.63 & 4.61 & 5.31 & 5.77 & 6.09\\ 
0236-0309 A & high & 2.24 & 4.17 & 5.62 & 6.65 & 7.18 & 7.54 & 7.79 & 1455+5340 A & high & 0.74 & 2.19 & 3.41 & 4.35 & 5.02 & 5.4 & 5.67\\ 
0239-1152 A & high & 0.72 & 2.25 & 3.59 & 4.6 & 5.31 & 5.84 & 6.25 & 1457+5639 A & medium & 0.64 & 2.0 & 2.71 & 3.09 & 3.23 & 3.31 & 3.35\\ 
0240-0927 A & high & 0.39 & 1.83 & 3.07 & 4.09 & 4.87 & 5.4 & 5.81 & 1504+0538 A & high & 1.38 & 3.04 & 4.38 & 5.33 & 6.09 & 6.51 & 6.95\\ 
0240+0111 A & high & 1.21 & 2.66 & 3.85 & 4.79 & 5.53 & 6.06 & 6.47 & 1507+2452 A & high & 1.25 & 3.01 & 4.4 & 5.46 & 6.24 & 6.71 & 7.13\\ 
0242+4011 A & high & 1.99 & 3.77 & 5.22 & 6.23 & 6.89 & 7.3 & 7.69 & 1509+0310 A & high & 0.99 & 2.56 & 3.85 & 4.82 & 5.47 & 5.95 & 6.2\\ 
0242+0322 A & high & 1.54 & 3.38 & 4.79 & 5.83 & 6.42 & 6.8 & 6.96 & 1511+1757 A & high & 1.06 & 2.49 & 3.56 & 4.25 & 4.57 & 4.83 & 4.84\\ 
0243+1925 A & high & 1.56 & 3.17 & 4.49 & 5.5 & 6.21 & 6.73 & 7.11 & 1513-0121 A & high & 1.88 & 3.75 & 5.16 & 6.08 & 6.66 & 7.05 & 7.27\\ 
0243-0849 A & high & 0.0 & 0.92 & 1.91 & 2.77 & 3.45 & 3.92 & 4.28 & 1515+0047 A & high & 0.52 & 1.98 & 3.22 & 4.33 & 5.09 & 5.74 & 6.04\\ 
0244+4913 A & high & 1.99 & 3.79 & 5.22 & 6.24 & 6.9 & 7.4 & 7.7 & 1521+2058 A & high & 0.83 & 2.35 & 3.67 & 4.65 & 5.39 & 5.96 & 6.34\\ 
0244+4913 B & high & 1.63 & 3.61 & 5.07 & 6.09 & 6.84 & 7.29 & 7.65 & 1522-0446 A & high & 1.81 & 3.58 & 5.0 & 5.99 & 6.61 & 6.97 & 7.27\\ 
0244+2531 A & high & 1.45 & 3.17 & 4.51 & 5.5 & 6.11 & 6.64 & 6.91 & 1522+1855 A & high & 0.51 & 1.84 & 3.1 & 4.16 & 4.88 & 5.52 & 5.97\\ 
0245+4456 A & high & 2.28 & 3.93 & 5.3 & 6.21 & 6.86 & 7.16 & 7.43 & 1528+2547 A & high & 0.89 & 2.51 & 3.7 & 4.66 & 5.29 & 5.78 & 6.07\\ 
0245+4456 B & high & 2.28 & 3.93 & 5.3 & 6.21 & 6.86 & 7.16 & 7.43 & 1529+8026 A & high & 1.93 & 3.6 & 5.14 & 6.07 & 6.65 & 6.95 & 7.23\\ 
0246+1146 A & high & 1.23 & 2.81 & 4.14 & 5.1 & 5.8 & 6.34 & 6.7 & 1529+8026 B & high & 1.85 & 3.43 & 4.72 & 5.65 & 6.13 & 6.46 & 6.69\\ 
0248+2704 A & high & 2.08 & 3.75 & 5.11 & 6.08 & 6.73 & 7.04 & 7.48 & 1534+2642 A & high & 0.0 & 0.18 & 0.68 & 1.21 & 1.72 & 2.2 & 2.66\\ 
0248+5423 A & medium & 2.05 & 2.98 & 3.33 & 3.29 & 3.35 & 3.37 & 3.31 & 1535+6005 A & high & 2.38 & 3.98 & 5.52 & 6.43 & 7.15 & 7.6 & 7.9\\ 
0250+1542 A & high & 1.45 & 2.95 & 4.18 & 5.19 & 5.94 & 6.44 & 6.8 & 1535+6005 B & high & 2.38 & 3.98 & 5.52 & 6.43 & 7.15 & 7.6 & 7.9\\ 
0252+3423 A & high & 1.73 & 3.44 & 4.87 & 5.89 & 6.47 & 6.9 & 7.35 & 1535+1742 A & high & 2.43 & 4.04 & 5.24 & 5.95 & 6.34 & 6.54 & 6.65\\ 
0252-1246 A & high & 2.0 & 3.71 & 5.05 & 6.06 & 6.71 & 7.2 & 7.5 & 1535+1742 B & high & 2.43 & 4.04 & 5.24 & 5.95 & 6.34 & 6.54 & 6.65\\ 
0255+2652 A & high & 1.85 & 3.59 & 4.88 & 5.81 & 6.44 & 6.86 & 7.02 & 1535+2209 A & high & 0.75 & 2.15 & 3.42 & 4.38 & 5.15 & 5.65 & 6.05\\ 
0255+2652 B & high & 2.79 & 4.73 & 5.94 & 6.66 & 7.0 & 6.94 & 7.39 & 1540+4329 A & high & 0.34 & 1.6 & 2.76 & 3.62 & 4.26 & 4.58 & \\ 
0256+5526 A & high & 1.94 & 3.75 & 5.16 & 6.03 & 6.7 & 7.09 & 7.36 & 1541+7559 A & high & 2.18 & 3.89 & 5.29 & 6.05 & 6.38 & 6.66 & 6.81\\ 
0257+1047 A & high & 1.25 & 2.74 & 3.91 & 4.61 & 5.07 & 5.32 & 5.37 & 1544+0625 A & high & 0.39 & 2.0 & 3.35 & 4.43 & 5.24 & 5.83 & 6.22\\ 
0300+0744 A & high & 2.08 & 4.08 & 5.47 & 6.56 & 7.16 & 7.47 & 7.83 & 1546+0721 A & high & 0.75 & 2.4 & 3.66 & 4.74 & 5.49 & 6.12 & 6.56\\ 
0302+2636 A & high & 0.1 & 1.43 & 2.54 & 3.54 & 4.34 & 5.03 & 5.45 & 1548+0134 A & high & 0.72 & 2.2 & 3.48 & 4.56 & 5.38 & 5.94 & 6.3\\ 
0304+6142 A & high & 0.0 & 0.93 & 1.99 & 2.98 & 3.73 & 4.4 & 4.92 & 1549+5102 A & high & 0.66 & 1.72 & 2.81 & 3.74 & 4.42 & 4.8 & 5.02\\ 
0304+6142 B & high & 1.43 & 2.81 & 3.8 & 4.56 & 5.1 & 5.34 & 5.49 & 1550+0428 A & high & 1.93 & 3.53 & 4.93 & 5.82 & 6.56 & 7.05 & 7.41\\ 
0306+0157 A & high & 1.64 & 3.35 & 4.79 & 5.92 & 6.61 & 6.98 & 7.18 & 1552+1052 A & high & 0.78 & 2.24 & 3.37 & 4.24 & 4.96 & 5.43 & 5.88\\ 
0309+1001 A & medium & 0.37 & 1.55 & 2.36 & 2.84 & 3.09 & 3.23 & 3.4 & 1552+4227 A & high & 0.54 & 2.03 & 3.18 & 4.11 & 4.91 & 5.5 & 5.99\\ 
0309+4936 A & high & 0.19 & 1.38 & 2.44 & 3.36 & 4.16 & 4.84 & 5.41 & 1553+1311 A & high & 0.76 & 2.2 & 3.36 & 4.28 & 5.09 & 5.68 & 6.16\\ 
0310+0554 A & high & 1.47 & 3.03 & 4.17 & 4.93 & 5.46 & 5.88 & 6.22 & 1553+3445 B & high & 1.75 & 3.37 & 4.43 & 5.11 & 5.48 & 5.78 & 5.93\\ 
0310+7346 A & high & 1.34 & 2.77 & 3.74 & 4.23 & 4.52 & 4.53 & 4.66 & 1555+3350 A & medium & 1.96 & 3.35 & 4.01 & 4.23 & 4.27 & 4.37 & 4.42\\ 
0313+0446 A & medium & 0.34 & 1.6 & 2.57 & 3.15 & 3.56 & 3.8 & 3.87 & 1556+1539 A & high & 0.86 & 2.27 & 3.45 & 4.4 & 5.22 & 5.82 & 6.36\\ 
0314+0858 A & high & 0.08 & 1.31 & 2.44 & 3.41 & 4.14 & 4.79 & 5.48 & 1559-0815 A & high & 0.0 & 0.67 & 1.6 & 2.47 & 3.18 & 3.81 & 4.22\\ 
0316+5810 A & high & 0.36 & 1.64 & 2.69 & 3.49 & 4.08 & 4.35 &  & 1601+3318 A & high & 0.11 & 1.44 & 2.57 & 3.52 & 4.3 & 5.01 & 5.54\\ 
0317+4522 A & high & 1.27 & 2.57 & 3.62 & 4.41 & 5.0 & 5.45 & 5.72 & 1601+5833 A & high & 0.65 & 2.24 & 3.5 & 4.5 & 5.3 & 5.92 & 6.43\\ 
0317+2515 A & high & 0.39 & 1.65 & 2.62 & 3.37 & 3.9 & 4.21 & 4.32 & 1602+2035 A & high & 1.94 & 3.87 & 5.16 & 5.9 & 6.34 & 6.64 & 6.84\\ 
0318+3815 A & high & 0.44 & 1.73 & 2.75 & 3.64 & 4.26 & 4.78 & 5.11 & 1604+2515 A & high & 1.64 & 3.57 & 4.91 & 5.95 & 6.66 & 7.08 & 7.32\\ 
0319+0322 A & high & 0.25 & 1.49 & 2.52 & 3.4 & 4.15 & 4.86 & 5.36 & 1604+3909 A & high & 2.02 & 3.94 & 5.25 & 6.24 & 6.9 & 7.39 & 7.65\\ 
0321+7958 A & high & 2.02 & 3.92 & 5.44 & 6.26 & 6.78 & 7.12 & 7.26 & 1604+3909 B & medium & 1.84 & 3.44 & 4.45 & 5.0 & 5.19 & 5.44 & 5.4\\ 
0321+5219 A & high & 1.44 & 2.93 & 4.03 & 4.93 & 5.66 & 6.19 & 6.75 & 1606+3837 A & high & 2.0 & 3.91 & 5.24 & 6.29 & 6.89 & 7.35 & 7.75\\ 
0322+0256 A & medium & 1.39 & 2.55 & 3.25 & 3.59 & 3.75 & 3.79 & 3.82 & 1607+2650 A & high & 1.43 & 3.16 & 4.35 & 5.01 & 5.38 & 5.51 & 5.53\\ 
0323+4200 A & medium & 1.38 & 2.75 & 3.58 & 3.94 & 4.1 & 4.13 & 4.17 & 1609+5256 A & high & 0.69 & 2.35 & 3.65 & 4.68 & 5.37 & 5.92 & 6.28\\ 
0323+1141 A & high & 1.64 & 3.01 & 4.1 & 4.76 & 5.17 & 5.34 & 5.5 & 1610+4349 A & high & 0.33 & 1.62 & 2.72 & 3.66 & 4.43 & 5.07 & 5.53\\ 
0324+2347 B & high & 2.85 & 4.56 & 5.61 & 6.03 & 6.2 & 6.29 & 6.3 & 1613+1331 A & high & 2.17 & 4.13 & 5.4 & 6.17 & 6.59 &  & \\ 
0324-0521 A & high & 1.33 & 3.14 & 4.46 & 5.41 & 6.01 & 6.38 & 6.63 & 1614+1906 A & high & 2.28 & 4.13 & 5.36 & 6.03 & 6.39 & 6.53 & 6.66\\ 
0329-1140 A & high & 1.19 & 3.01 & 4.41 & 5.42 & 6.09 & 6.56 & 6.85 & 1614+3351 A & high & 2.01 & 3.79 & 5.11 & 6.01 & 6.55 & 6.85 & 6.85\\ 
0331+1419 A & high & 1.47 & 2.85 & 3.8 & 4.29 & 4.54 & 4.65 & 4.7 & 1617+5516 A & high & 0.46 & 1.91 & 3.08 & 4.07 & 4.82 & 5.49 & 5.91\\ 
0332-0927 A & high & 1.71 & 3.43 & 4.79 & 5.75 & 6.35 & 6.8 & 7.15 & 1620+4057 A & high & 2.43 & 4.28 & 5.62 & 6.62 & 7.31 & 7.64 & 7.97\\ 
0336+0024 A & high & 1.12 & 2.61 & 3.77 & 4.76 & 5.54 & 6.17 & 6.6 & 1624+4821 A & high & 0.5 & 2.2 & 3.49 & 4.47 & 5.26 & 5.82 & 6.15\\ 
0338-1129 A & high & 1.42 & 3.04 & 4.19 & 4.68 & 4.82 & 5.0 & 5.06 & 1625+5418 A & high & 0.71 & 2.3 & 3.56 & 4.54 & 5.31 & 5.93 & 6.27\\ 
0342+1717 A & high & 1.27 & 2.66 & 3.92 & 4.85 & 5.39 & 5.77 & 6.03 & 1628+3646 A & medium & 1.86 & 3.19 & 3.63 & 3.86 & 3.96 & 4.03 & 4.09\\ 
0343-0945 A & high & 1.05 & 2.88 & 4.25 & 5.29 & 5.99 & 6.48 & 6.84 & 1631+1733 A & high & 2.22 & 4.06 & 5.27 & 6.01 & 6.37 & 6.61 & 6.83\\ 
0343-0933 A & high & 2.21 & 3.6 & 4.44 & 4.76 & 4.92 & 5.0 & 5.02 & 1632+1236 A & high & 2.12 & 4.02 & 5.28 & 6.13 & 6.59 & 6.75 & 6.89\\ 
0343+1640 A & high & 1.29 & 2.73 & 3.89 & 4.64 & 5.13 & 5.36 & 5.58 & 1636+0848 A & high & 2.15 & 4.0 & 5.09 & 5.64 & 5.89 & 5.91 & 6.02\\ 
0343+1640 B & high & 1.28 & 3.01 & 4.37 & 5.31 & 5.88 & 6.24 & 6.52 & 1639+5034 A & high & 0.3 & 1.64 & 2.76 & 3.66 & 4.28 & 4.73 & 5.05\\ 
0344+1155 A & high & 1.52 & 3.05 & 4.31 & 5.15 & 5.75 & 6.22 & 6.56 & 1640+6736 A & medium & 1.04 & 2.35 & 3.06 & 3.44 & 3.53 & 3.64 & 3.7\\ 
0346+2612 A & high & 2.5 & 4.48 & 5.78 & 6.49 & 6.82 & 6.95 & 7.12 & 1640+3619 A & high & 1.99 & 3.88 & 5.15 & 6.0 & 6.56 & 6.91 & 7.16\\ 
0347+4125 A & high & 0.82 & 2.45 & 3.88 & 4.85 & 5.44 & 5.73 & 5.88 & 1645+3330 A & high & 1.8 & 3.57 & 5.0 & 6.0 & 6.71 & 7.14 & 7.49\\ 
0347+0841 A & medium & 1.37 & 2.5 & 3.16 & 3.42 & 3.59 & 3.62 & 3.66 & 1646+1628 A & high & 2.09 & 4.03 & 5.34 & 6.25 & 6.73 & 7.12 & 7.23\\ 
0347-0158 A & high & 0.02 & 1.06 & 1.97 & 2.51 & 2.93 & 3.29 & 3.61 & 1648+5903 A & medium & 1.03 & 2.49 & 3.44 & 3.9 & 4.14 & 4.23 & 4.26\\ 
0347+0247 A & high & 1.38 & 2.84 & 4.05 & 4.92 & 5.47 & 5.84 & 6.12 & 1649+3916 A & high & 1.87 & 3.9 & 5.24 & 6.14 & 6.78 & 7.17 & 7.42\\ 
0348+6840 A & high & 0.15 & 1.1 & 2.14 & 3.13 & 3.85 & 4.56 & 5.11 & 1654+1154 A & high & 2.08 & 3.96 & 5.33 & 6.21 & 6.81 & 7.13 & 7.45\\ 
0348+7332 A & high & 1.52 & 3.0 & 4.15 & 5.02 & 5.59 & 6.02 & 6.24 & 1655-0820 B & medium & 0.0 & 0.21 & 0.99 & 1.74 & 2.38 & 2.93 & 3.36\\ 
0350-0605 A & high & 1.44 & 3.14 & 4.38 & 5.1 & 5.62 & 5.85 & 5.95 & 1656+6508 A & high & 1.05 & 2.82 & 4.13 & 5.13 & 5.88 & 6.54 & 6.92\\ 
0352+1701 A & high & 1.12 & 2.01 & 2.43 & 2.56 & 2.59 & 2.65 & 2.65 & 1657+2126 A & medium & 2.0 & 3.28 & 3.62 & 3.77 & 3.83 & 3.85 & 3.77\\ 
0354+1636 A & high & 1.31 & 2.78 & 4.08 & 5.05 & 5.72 &  &  & 1657+4722 A & high & 0.16 & 1.6 & 2.76 & 3.7 & 4.45 & 5.09 & 5.43\\ 
0354-0649 A & high & 1.27 & 3.01 & 4.39 & 5.39 & 6.16 & 6.68 & 6.94 & 1658+2544 A & high & 2.12 & 4.0 & 5.44 & 6.34 & 6.98 & 7.36 & 7.6\\ 
0355+6110 A & high & 1.39 & 2.76 & 3.98 & 4.93 & 5.63 & 6.17 & 6.63 & 1702+4704 A & high & 0.72 & 2.56 & 3.88 & 4.99 & 5.68 & 6.26 & 6.67\\ 
0359+2605 A & high & 0.46 & 1.98 & 3.14 & 3.8 & 4.16 & 4.32 & 4.39 & 1702-0604 A & high & 2.08 & 4.19 & 5.56 & 6.46 & 6.97 & 7.17 & 7.36\\ 
0401+7609 A & high & 1.6 & 3.19 & 4.59 & 5.67 & 6.34 & 6.89 & 7.2 & 1703+5124 A & high & 1.85 & 3.84 & 5.07 & 5.68 & 5.98 & 6.13 & 6.18\\ 
0403+3516 A & high & 1.15 & 3.19 & 4.68 & 5.71 & 6.47 & 6.91 & 7.2 & 1704+1655 A & high & 1.89 & 3.67 & 5.04 & 5.93 & 6.36 & 6.76 & 6.9\\ 
0405+2200 A & high & 2.29 & 4.38 & 5.8 & 6.73 & 7.23 & 7.53 & 7.85 & 1705-0503 A & high & 2.06 & 4.25 & 5.73 & 6.68 & 7.26 & 7.63 & 8.08\\ 
0408+3802 A & high & 0.61 & 2.51 & 3.99 & 5.07 & 5.85 & 6.4 & 6.69 & 1705-0503 B & high & 2.06 & 4.24 & 5.59 & 6.51 & 7.14 & 7.4 & 7.59\\ 
0415-0739 A & high & 1.54 & 3.34 & 4.75 & 5.72 & 6.4 & 6.87 & 7.23 & 1705+0042 A & high & 1.55 & 3.36 & 4.76 & 5.76 & 6.42 & 6.91 & 7.28\\ 
0415-0739 B & high & 0.45 & 2.07 & 3.25 & 4.26 & 4.93 & 5.38 & 5.73 & 1707+2133 A & high & 1.48 & 3.18 & 4.47 & 5.53 & 6.19 & 6.68 & 6.87\\ 
0415+0611 A & high & 0.71 & 2.13 & 3.32 & 4.31 & 5.08 & 5.69 & 6.11 & 1709+4340 A & high & 1.65 & 3.66 & 5.08 & 6.09 & 6.62 & 6.96 & 7.12\\ 
0415+0611 B & high & 1.01 & 2.57 & 3.74 & 4.73 & 5.5 & 6.02 & 6.45 & 1710+5429 A & high & 1.6 & 3.68 & 5.08 & 6.19 & 6.83 & 7.22 & 7.52\\ 
0419+3629 A & high & 1.04 & 2.98 & 4.3 & 5.25 & 5.82 & 6.25 & 6.52 & 1710+5429 B & high & 1.86 & 3.91 & 5.25 & 6.2 & 6.88 & 7.31 & 7.69\\ 
0422+3900 A & medium & 1.6 & 3.23 & 4.05 & 4.37 & 4.49 & 4.47 & 4.48 & 1711+3826 A & high & 1.76 & 3.86 & 5.27 & 6.11 & 6.73 & 6.97 & 7.25\\ 
0429+2155 A & high & 2.44 & 4.27 & 5.68 & 6.58 & 7.15 & 7.46 & 7.77 & 1712+1821 A & high & 1.88 & 3.55 & 4.87 & 5.95 & 6.69 & 7.17 & 7.64\\ 
0430+3950 A & high & 1.11 & 3.0 & 4.13 & 4.73 & 5.07 & 5.21 & 5.27 & 1712-0507 A & high & 1.93 & 4.0 & 5.31 & 6.13 & 6.51 & 6.68 & 6.81\\ 
0431+5858 A & high & 1.11 & 2.5 & 3.77 & 4.8 & 5.5 & 6.07 & 6.38 & 1713-0825 A & high & 0.0 & 0.74 & 1.67 & 2.49 & 3.18 & 3.68 & 4.03\\ 
0435+1630 A & high & 0.0 & 0.0 & 0.36 & 1.11 & 1.78 & 2.41 & 2.91 & 1715+2450 A & high & 1.54 & 3.22 & 4.65 & 5.73 & 6.45 & 6.94 & 7.24\\ 
0436+2707 A & high & 2.75 & 4.57 & 6.05 & 6.93 & 7.45 & 7.82 & 8.2 & 1715+0457 A & high & 2.18 & 3.9 & 4.77 & 5.25 & 5.39 & 5.45 & 5.44\\ 
0437+5253 A & high & 0.95 & 2.85 & 4.28 & 5.4 & 6.11 & 6.64 & 7.01 & 1716+1103 A & high & 2.36 & 4.2 & 5.57 & 6.5 & 7.03 & 7.35 & 7.64\\ 
0437-0849 A & medium & 1.91 & 2.6 & 2.81 & 2.88 & 2.88 & 2.9 & 2.91 & 1716+0803 A & high & 2.42 & 4.35 & 5.7 & 6.55 & 7.06 & 7.33 & 7.45\\ 
0442+1857 A & high & 2.44 & 4.55 & 5.88 & 6.79 & 7.41 & 7.67 & 7.82 & 1717+2913 A & high & 1.43 & 3.71 & 5.11 & 6.13 & 6.84 & 7.16 & 7.6\\ 
0443+2741 A & high & 2.75 & 4.57 & 6.05 & 6.82 & 7.46 & 7.75 & 8.0 & 1717+5226 A & high & 1.42 & 3.63 & 5.03 & 6.09 & 6.8 & 7.24 & 7.48\\ 
0449+0657 A & high & 0.76 & 2.23 & 3.44 & 4.4 & 5.18 & 5.87 & 6.27 & 1719+2630 A & high & 0.0 & 0.64 & 1.75 & 2.84 & 3.65 & 4.31 & 4.7\\ 
0450+2207 A & medium & 2.12 & 3.09 & 3.39 & 3.49 & 3.48 & 3.53 & 3.58 & 1719+2630 B & high & 0.73 & 2.22 & 3.38 & 4.22 & 4.72 & 5.12 & 5.22\\ 
0452+0628 A & high & 0.75 & 2.19 & 3.29 & 4.16 & 4.8 & 5.22 & 5.46 & 1720+3228 A & high & 2.03 & 3.9 & 5.29 & 6.21 & 6.97 & 7.38 & 7.71\\ 
0452+4042 A & high & 1.04 & 2.73 & 3.93 & 4.67 & 5.02 & 5.19 & 5.3 & 1720+4915 A & medium & 2.13 & 3.98 & 4.9 & 5.28 & 5.54 & 5.49 & 5.59\\ 
0458+5056 A & high & 1.14 & 3.01 & 4.43 & 5.43 & 6.11 & 6.51 & 6.69 & 1722-0223 A & high & 1.6 & 3.32 & 4.62 & 5.56 & 6.32 & 6.85 & 7.15\\ 
0458+4950 A & high & 1.04 & 2.99 & 4.42 & 5.5 & 6.21 & 6.71 & 7.01 & 1725+6718 A & high & 1.36 & 3.19 & 4.52 & 5.55 & 6.36 & 6.85 & 7.24\\ 
0500-0545 A & high & 0.29 & 1.48 & 2.42 & 3.22 & 3.84 & 4.48 & 4.96 & 1725+0206 A & high & 0.0 & 1.59 & 3.26 & 4.45 & 5.2 & 5.7 & 6.1\\ 
0501-0656 A & high & 0.97 & 2.5 & 3.69 & 4.54 & 5.12 & 5.51 & 5.74 & 1727+1429 A & high & 2.26 & 4.04 & 5.11 & 5.68 & 5.85 & 6.01 & 6.11\\ 
0503+5307 A & high & 1.72 & 3.39 & 4.8 & 5.74 & 6.37 & 6.82 & 7.14 & 1730+4724 A & high & 1.57 & 3.89 & 5.29 & 6.44 & 7.06 & 7.3 & 7.82\\ 
0507+1838 A & high & 1.28 & 2.62 & 3.72 & 4.66 & 5.37 & 5.95 & 6.42 & 1730+0532 A & high & 2.16 & 4.08 & 5.47 & 6.42 & 7.08 & 7.48 & 7.79\\ 
0512+1939 A & high & 1.08 & 2.45 & 3.63 & 4.49 & 5.2 & 5.67 & 6.02 & 1732+3416 A & high & 1.71 & 3.93 & 5.3 & 6.32 & 6.93 & 7.39 & 7.67\\ 
0519+4005 A & high & 0.9 & 2.16 & 3.15 & 4.01 & 4.73 & 5.37 & 5.8 & 1736+7152 A & high & 1.33 & 3.17 & 4.51 & 5.54 & 6.28 & 6.84 & 7.12\\ 
0524+1723 A & high & 1.25 & 3.03 & 4.4 & 5.37 & 6.05 & 6.56 & 6.95 & 1736+6820 A & high & 0.46 & 2.09 & 3.37 & 4.43 & 5.25 & 5.79 & 6.24\\ 
0528+0938 A & medium & 0.24 & 1.22 & 2.09 & 2.61 & 2.92 & 3.09 & 3.24 & 1736+6845 A & high & 0.51 & 2.14 & 3.52 & 4.61 & 5.41 & 6.05 & 6.43\\ 
0528+0258 A & high & 1.03 & 2.58 & 3.61 & 4.21 & 4.46 & 4.65 & 4.64 & 1737+2257 A & high & 2.12 & 3.97 & 5.3 & 6.22 & 6.52 &  & \\ 
0529+1534 A & high & 1.36 & 2.84 & 4.0 & 4.78 & 5.34 & 5.74 & 5.94 & 1737+1835 A & high & 2.02 & 4.06 & 5.4 & 6.37 & 7.12 & 7.37 & 7.74\\ 
0529+1534 B & high & 1.32 & 2.44 & 2.93 & 3.19 & 3.26 & 3.3 & 3.32 & 1738+7119 A & high & 0.25 & 1.58 & 2.77 & 3.7 & 4.58 & 5.17 & 5.63\\ 
0529-0326 A & high & 0.83 & 2.13 & 3.25 & 3.97 & 4.59 & 4.97 & 5.26 & 1739+0333 A & high & 0.44 & 2.24 & 3.68 & 4.72 & 5.55 & 6.16 & 6.53\\ 
0531-0340 A & high & 0.7 & 1.85 & 2.85 & 3.53 & 4.18 & 4.69 & 5.08 & 1741+7208 A & high & 1.68 & 3.6 & 5.1 & 6.09 & 6.71 & 7.21 & 7.51\\ 
0532+0949 A & high & 1.07 & 2.44 & 3.57 & 4.43 & 5.08 & 5.57 & 6.03 & 1741+7208 B & high & 0.0 & 0.34 & 1.26 & 2.3 & 3.14 & 4.0 & 4.64\\ 
0533+0156 A & high & 0.84 & 2.37 & 3.63 & 4.55 & 5.07 & 5.45 & 5.64 & 1742-0849 A & medium & 0.09 & 0.95 & 1.82 & 2.48 & 2.92 & 3.2 & 3.34\\ 
0534+1352 A & high & 1.57 & 2.92 & 4.07 & 4.86 & 5.47 & 5.88 & 6.13 & 1743+2136 A & high & 1.58 & 3.22 & 4.55 & 5.55 & 6.21 & 6.73 & 7.12\\ 
0536+1119 A & high & 1.21 & 2.58 & 3.75 & 4.64 & 5.33 & 5.89 & 6.38 & 1743+4322 A & high & 1.88 & 3.88 & 5.22 & 6.19 & 6.87 & 7.25 & 7.49\\ 
0538+5126 A & high & 1.33 & 2.82 & 4.01 & 4.9 & 5.49 & 5.93 & 6.22 & 1746+2439 A & high & 1.98 & 3.77 & 5.03 &  & 6.36 & 6.6 & 6.84\\ 
0541+5328 A & high & 1.37 & 2.79 & 3.99 & 4.95 & 5.59 & 6.15 & 6.56 & 1746+2743 A & high & 1.68 & 3.58 & 4.95 & 5.92 & 6.56 & 7.02 & 7.22\\ 
0541+5328 B & high & 1.1 & 2.48 & 3.67 & 4.6 & 5.29 & 5.89 & 6.3 & 1746+2743 B & high & 1.68 & 3.58 & 4.95 & 5.92 & 6.56 & 7.02 & 7.22\\ 
0542+1229 A & high & 1.51 & 2.88 & 4.04 & 4.9 & 5.51 & 5.98 & 6.33 & 1748+7052 A & medium & 1.3 & 2.83 & 3.45 & 3.73 & 3.77 & 3.81 & 3.75\\ 
0542-0527 A & medium & 0.59 & 1.59 & 2.29 & 2.74 & 3.0 & 3.17 & 3.22 & 1750+2345 A & high & 1.94 & 3.73 & 4.81 & 5.55 & 5.89 & 6.17 & 6.2\\ 
0545+6214 A & high & 2.12 & 3.95 & 5.54 & 6.41 & 7.02 & 7.37 & 7.65 & 1750-0603 A & high & 2.57 & 4.57 & 6.05 & 6.99 & 7.41 & 7.65 & 7.91\\ 
0546+3717 A & high & 0.66 & 1.76 & 2.71 & 3.35 & 3.76 & 4.12 & 4.32 & 1753+2119 A & high & 2.19 & 4.02 & 5.34 & 6.35 & 7.03 & 7.43 & 7.75\\ 
0547-0512 A & medium & 0.81 & 1.92 & 2.64 & 3.15 & 3.44 & 3.59 & 3.69 & 1754+0722 A & high & 2.39 & 4.32 & 5.42 & 6.09 & 6.38 & 6.58 & 6.68\\ 
0548-0405 A & high & 0.39 & 1.59 & 2.53 & 3.33 & 4.0 & 4.59 & 5.03 & 1757+0441 A & high & 2.09 & 4.04 & 5.4 & 6.43 & 7.11 & 7.48 & 7.77\\ 
0553-0559 A & high & 0.65 & 1.92 & 2.94 & 3.73 & 4.38 & 4.95 & 5.4 & 1757+4635 A & high & 1.53 & 3.79 & 5.11 & 6.05 & 6.6 & 6.87 & 7.07\\ 
0553+2415 A & high & 1.84 & 3.25 & 4.43 & 5.26 & 5.92 & 6.4 & 6.78 & 1800-0341 A & high & 1.52 & 3.39 & 4.79 & 5.87 & 6.57 & 7.02 & 7.4\\ 
0554+2016 A & high & 0.61 & 1.96 & 2.99 & 3.89 & 4.57 & 5.14 & 5.58 & 1802+3731 A & medium & 1.97 & 3.68 & 4.59 & 4.92 & 5.06 & 5.15 & 5.21\\ 
0559+4456 A & high & 0.63 & 2.0 & 3.18 & 4.07 & 4.74 & 5.35 & 5.83 & 1804+3557 A & high & 0.0 & 1.07 & 2.31 & 3.34 & 4.07 & 4.62 & 5.11\\ 
0559+5835 A & high & 1.62 & 3.19 & 4.45 & 5.39 & 6.02 & 6.47 & 6.86 & 1805-0301 A & high & 1.96 & 3.78 & 5.22 & 6.24 & 6.87 & 7.32 & 7.67\\ 
0559+5835 B & high & 1.67 & 3.19 & 4.24 & 4.89 & 5.24 & 5.46 & 5.54 & 1805+0439 A & high & 2.14 & 4.14 & 5.54 & 6.51 & 7.17 & 7.5 & 7.81\\ 
0600+0242 A & high & 1.24 & 2.66 & 3.92 & 4.7 & 5.38 & 5.85 & 6.23 & 1809+2957 A & high & 1.29 & 2.97 & 4.34 & 5.39 & 6.13 & 6.75 & 6.92\\ 
0600+6809 B & high & 2.0 & 3.88 & 5.09 & 5.75 & 5.92 & 6.03 & 6.09 & 1809+3827 A & high & 0.0 & 1.1 & 2.29 & 3.3 & 4.07 & 4.74 & 5.28\\ 
0601+5935 A & high & 2.11 & 3.91 & 5.31 & 6.1 & 6.63 & 6.97 & 7.17 & 1809+3152 A & high & 1.9 & 3.82 & 5.09 & 6.02 & 6.56 & 6.87 & 7.06\\ 
0602+4951 A & high & 1.36 & 2.93 & 3.98 & 4.57 & 4.82 & 5.04 & 5.03 & 1813+6423 A & high & 1.41 & 3.05 & 4.38 & 5.41 & 6.18 & 6.73 & 7.05\\ 
0606+1532 A & high & 1.32 & 2.79 & 3.97 & 4.88 & 5.54 & 6.06 & 6.39 & 1815+4512 A & high & 0.0 & 0.91 & 1.96 & 3.0 & 3.71 & 4.41 & 4.91\\ 
0607+6758 A & high & 2.38 & 4.18 & 5.7 & 6.56 & 7.05 & 7.48 & 7.65 & 1815+1856 A & high & 1.63 & 3.52 & 4.9 & 5.91 & 6.57 & 6.94 & 7.05\\ 
0610+8206 A & high & 1.54 & 3.48 & 4.87 & 5.79 & 6.42 & 6.83 & 7.09 & 1816+1354 A & high & 1.92 & 3.95 & 5.36 & 6.36 & 6.95 & 7.31 & 7.59\\ 
0612+0646 A & high & 0.7 & 2.22 & 3.37 & 4.23 & 4.88 & 5.37 & 5.77 & 1816+0131 A & high & 2.34 & 4.2 & 5.43 & 6.3 & 6.78 & 6.92 & 7.16\\ 
0613+1037 A & high & 1.33 & 2.83 & 4.05 & 4.97 & 5.64 & 6.2 & 6.62 & 1816+4533 A & high & 1.95 & 4.12 & 5.35 & 6.32 & 7.0 & 7.25 & 7.59\\ 
0614+1909 A & high & 1.06 & 2.5 & 3.69 & 4.53 & 5.22 & 5.7 & 6.07 & 1818+3846 A & high & 1.91 & 4.0 & 5.25 & 6.15 & 6.68 & 6.94 & 7.07\\ 
0616+1216 A & high & 0.59 & 1.86 & 2.96 & 3.83 & 4.53 & 5.13 & 5.6 & 1818+6611 A & high & 1.69 & 3.66 & 4.74 & 5.51 & 5.68 & 5.92 & 6.03\\ 
0619-0639 A & high & 0.78 & 2.23 & 3.31 & 4.0 & 4.4 & 4.72 & 4.87 & 1819-0156 A & high & 1.65 & 3.43 & 4.78 & 5.84 & 6.54 & 7.0 & 7.27\\ 
0624+2325 A & high & 1.66 & 3.12 & 4.23 & 4.96 & 5.4 & 5.71 & 5.87 & 1821-0253 A & high & 1.27 & 3.0 & 4.43 & 5.5 & 6.2 & 6.75 & 7.08\\ 
0625+5610 A & medium & 1.27 & 2.49 & 3.16 & 3.45 & 3.59 & 3.64 & 3.73 & 1822+0620 A & high & 0.44 & 1.67 & 3.03 & 4.21 & 5.04 & 5.51 & 5.67\\ 
0628+3628 A & high & 2.36 & 4.13 & 5.5 & 6.24 & 6.77 & 7.07 & 7.16 & 1825+2438 A & high & 1.36 & 3.25 & 4.68 & 5.74 & 6.34 & 6.76 & 7.09\\ 
0637+1733 A & high & 1.09 & 2.33 & 3.66 & 4.66 & 5.42 & 5.92 & 6.35 & 1825+3821 A & high & 1.79 & 3.85 & 5.24 & 6.13 & 6.76 & 6.96 & 7.2\\ 
0641+2357 A & high & 1.36 & 2.92 & 4.23 & 5.1 & 5.79 & 6.34 & 6.75 & 1829-0149 A & high & 0.83 & 2.49 & 3.75 & 4.74 & 5.48 & 6.07 & 6.42\\ 
0642+0334 A & high & 1.12 & 2.58 & 3.76 & 4.56 & 5.06 & 5.55 & 5.79 & 1833+2218 A & high & 1.82 & 3.78 & 5.23 & 6.28 & 6.94 & 7.35 & 7.8\\ 
0642+0334 B & high & 0.9 & 2.32 & 3.28 & 3.98 & 4.36 & 4.62 & 4.72 & 1833+5143 A & high & 1.35 & 3.28 & 4.66 & 5.76 & 6.49 & 6.92 & 7.18\\ 
0645+1253 A & high & 0.0 & 0.0 & 0.25 & 0.83 & 1.4 & 1.96 & 2.44 & 1835+4544 A & high & 2.11 & 4.11 & 5.44 & 6.41 & 7.05 & 7.48 & 7.68\\ 
0646+7933 A & high & 0.0 & 0.49 & 1.27 & 2.33 & 3.3 & 4.04 & 4.51 & 1835+4544 B & high & 2.01 & 3.88 & 5.08 & 5.72 & 5.97 & 6.13 & 6.21\\ 
0646+4334 A & high & 1.61 & 3.26 & 4.7 & 5.7 & 6.44 & 6.96 & 7.24 & 1836+3847 A & high & 0.0 & 0.0 & 0.44 & 0.99 & 1.53 & 2.06 & 2.54\\ 
0647+3730 A & medium & 0.94 & 2.22 & 3.08 & 3.71 & 3.88 & 4.03 & 4.01 & 1840+3131 A & high & 1.36 & 3.07 & 4.55 & 5.63 & 6.37 & 6.8 & 7.16\\ 
0649+3706 A & high & 2.27 & 3.62 & 4.54 & 4.89 & 5.15 & 5.15 & 5.21 & 1841+2447 A & high & 1.88 & 3.7 & 5.13 & 5.96 & 6.58 & 6.81 & 6.9\\ 
0649+6020 A & high & 1.95 & 3.47 & 4.88 & 5.83 & 6.52 & 6.98 & 7.43 & 1841+3149 A & high & 1.37 & 3.13 & 4.48 & 5.49 & 6.29 & 6.66 & 6.91\\ 
0651+4722 A & high & 1.76 & 3.37 & 4.68 & 5.71 & 6.34 & 6.84 & 7.2 & 1843+0420 A & low & 1.88 & 2.78 & 2.96 & 3.02 & 2.93 & 3.1 & \\ 
0654+3316 A & high & 1.04 & 2.49 & 3.71 & 4.68 & 5.37 & 5.94 & 6.35 & 1845+2032 A & high & 0.94 & 2.18 & 3.35 & 4.33 & 5.12 & 5.75 & 6.34\\ 
0655+2522 A & high & 1.41 & 2.92 & 4.27 & 5.26 & 5.95 & 6.45 & 6.79 & 1845+5227 A & medium & 1.83 & 3.29 & 3.96 & 4.15 & 4.31 & 4.13 & 4.29\\ 
0656+5458 A & high & 1.73 & 3.23 & 4.27 & 4.8 & 5.02 & 5.15 & 5.21 & 1847-0338 A & high & 2.15 & 3.7 & 5.0 & 5.95 & 6.63 & 7.16 & 7.58\\ 
0657+3045 A & high & 1.01 & 2.44 & 3.75 & 4.69 & 5.38 & 5.92 & 6.29 & 1848+1044 A & high & 1.55 & 3.5 & 4.82 & 5.83 & 6.53 & 6.97 & 7.33\\ 
0658+2228 A & high & 0.0 & 0.56 & 1.6 & 2.71 & 3.56 & 4.4 & 4.77 & 1848+1726 A & high & 2.18 & 4.04 & 5.51 & 6.52 & 7.08 & 7.49 & 7.76\\ 
0659+1920 A & high & 1.96 & 3.42 & 4.46 & 4.97 & 5.24 & 5.37 & 5.45 & 1850+0305 A & high & 2.28 & 4.23 & 5.56 & 6.52 & 7.06 & 7.49 & 7.61\\ 
0701+5949 A & high & 1.87 & 3.42 & 4.76 & 5.63 & 6.23 & 6.64 & 6.83 & 1851+1634 A & high & 2.15 & 4.24 & 5.61 & 6.56 & 7.18 & 7.55 & 7.75\\ 
0701+4822 A & high & 0.0 & 0.24 & 0.85 & 1.4 & 1.82 & 2.25 & 2.58 & 1855+0824 A & high & 2.17 & 4.09 & 5.48 & 6.43 & 7.14 & 7.48 & 7.76\\ 
0702-0647 A & high & 1.52 & 3.0 & 4.33 & 5.31 & 6.07 & 6.54 & 6.94 & 1855+2333 A & high & 2.34 & 4.34 & 5.73 & 6.67 & 7.32 & 7.58 & 8.0\\ 
0703+2920 A & high & 0.93 & 2.49 & 3.85 & 4.8 & 5.53 & 6.02 & 6.42 & 1858+0554 A & high & 2.24 & 3.95 & 5.47 & 6.48 & 7.16 & 7.54 & 7.88\\ 
0703+5242 A & high & 1.6 & 3.07 & 4.14 & 4.83 & 5.18 & 5.37 & 5.47 & 1858+3010 A & high & 1.28 & 2.98 & 4.4 & 5.49 & 6.17 & 6.68 & 7.03\\ 
0704+6817 A & high & 1.61 & 3.21 & 4.44 & 5.32 & 5.87 & 6.18 & 6.51 & 1900+7039 A & medium & 1.13 & 2.59 & 3.29 & 3.62 & 3.64 & 3.71 & 3.76\\ 
0705+2728 A & high & 1.41 & 3.21 & 4.7 & 5.67 & 6.22 & 6.54 & 6.73 & 1907+2052 A & high & 1.62 & 3.53 & 4.89 & 5.87 & 6.5 & 6.88 & 7.12\\ 
0707+6712 A & high & 1.68 & 3.27 & 4.59 & 5.45 & 6.09 & 6.48 & 6.72 & 1907+2052 B & high & 1.16 & 2.96 & 4.41 & 5.53 & 6.22 & 6.6 & 6.98\\ 
0708+2950 A & high & 2.83 & 4.31 & 5.83 & 6.73 & 7.35 & 7.73 & 8.03 & 1907+1651 A & high & 1.01 & 2.65 & 4.02 & 5.07 & 5.88 & 6.45 & 6.83\\ 
0710+3831 A & high & 2.55 & 4.09 & 5.51 & 6.4 & 6.95 & 7.22 & 7.43 & 1908+2635 A & medium & 1.74 & 3.34 & 4.07 & 4.38 & 4.58 & 4.56 & 4.55\\ 
0710+3740 A & medium & 2.25 & 3.58 & 4.32 & 4.62 & 4.73 & 4.71 & 4.78 & 1909+1740 A & high & 1.15 & 2.9 & 4.24 & 4.99 & 5.4 & 5.65 & 5.81\\ 
0715+4714 A & high & 0.0 & 0.69 & 1.76 & 2.73 & 3.53 & 4.19 & 4.71 & 1912+5740 A & high & 0.52 & 2.28 & 3.85 & 5.09 & 5.87 & 6.4 & 6.86\\ 
0716+3309 A & medium & 2.12 & 3.39 & 4.01 & 4.3 & 4.37 & 4.42 & 4.45 & 1912+0253 A & high & 1.35 & 3.27 & 4.63 & 5.69 & 6.46 & 6.77 & 7.08\\ 
0716+2708 A & high & 1.92 & 3.7 & 5.13 & 5.98 & 6.51 & 6.88 & 6.98 & 1912+3533 A & high & 1.67 & 3.55 & 4.87 & 5.7 & 6.27 & 6.68 & 6.79\\ 
0718+3916 A & high & 2.48 & 3.91 & 5.34 & 6.2 & 6.86 & 7.26 & 7.53 & 1916+0510 A & high & 0.96 & 2.6 & 4.08 & 5.15 & 5.89 & 6.42 & 6.73\\ 
0719+3249 A & high & 2.24 & 3.8 & 5.18 & 6.09 & 6.65 & 6.99 & 7.29 & 1918+3843 A & medium & 1.65 & 2.85 & 3.27 & 3.42 & 3.48 & 3.56 & 3.44\\ 
0720+2158 A & high & 1.32 & 2.75 & 4.05 & 4.99 & 5.79 & 6.34 & 6.83 & 1921+2052 A & high & 0.87 & 2.48 & 3.7 & 4.51 & 5.07 & 5.41 & 5.6\\ 
0723+4605 A & high & 0.0 & 0.81 & 1.99 & 2.97 & 3.77 & 4.47 & 4.83 & 1921+1440 A & medium & 1.36 & 2.92 & 3.77 & 4.04 & 4.17 & 4.18 & 4.21\\ 
0723+1257 A & high & 0.29 & 1.42 & 2.44 & 3.34 & 4.12 & 4.74 & 5.23 & 1921+2839 A & high & 1.01 & 2.57 & 3.93 & 4.97 & 5.61 & 6.04 & 6.39\\ 
0727+0513 A & high & 0.55 & 1.78 & 2.94 & 3.89 & 4.67 & 5.32 & 5.81 & 1922+2926 A & medium & 1.66 & 3.22 & 3.85 & 4.04 & 4.13 & 4.19 & 4.21\\ 
0727+2202 A & high & 1.59 & 3.05 & 4.29 & 5.21 & 5.88 & 6.38 & 6.71 & 1923+3313 A & high & 1.8 & 3.55 & 4.97 & 5.88 & 6.6 & 7.13 & 7.57\\ 
0728-0317 A & high & 1.68 & 3.43 & 4.71 & 5.6 & 6.2 & 6.6 & 6.81 & 1924+7533 A & medium & 1.61 & 3.13 & 4.08 & 4.45 & 4.64 & 4.75 & 4.77\\ 
0729+3147 A & high & 2.91 & 4.48 & 5.91 & 6.69 & 7.31 & 7.69 & 7.95 & 1924+1156 A & high & 1.16 & 2.73 & 4.13 & 5.12 & 5.94 & 6.54 & 7.02\\ 
0729+4940 A & high & 0.03 & 0.92 & 1.87 & 2.66 & 3.34 & 3.95 & 4.44 & 1925+0306 A & high & 1.12 & 2.96 & 4.34 & 5.4 & 6.12 & 6.68 & 6.99\\ 
0731+1436 A & high & 0.89 & 2.16 & 3.35 & 4.31 & 5.02 & 5.61 & 6.07 & 1926+2426 A & medium & 1.34 & 3.13 & 4.28 & 4.83 & 5.1 & 5.25 & 5.3\\ 
0731+3613 A & high & 3.01 & 4.63 & 6.2 & 6.95 & 7.36 & 7.56 & 7.72 & 1926+4927 A & high & 1.69 & 3.68 & 5.05 & 5.97 & 6.68 & 7.12 & 7.49\\ 
0732+6837 A & high & 1.34 & 2.93 & 4.17 & 5.09 & 5.74 & 6.2 & 6.51 & 1931+5835 A & high & 1.53 & 3.41 & 4.87 & 5.91 & 6.58 & 7.06 & 7.34\\ 
0733+3701 A & high & 2.8 & 4.35 & 5.84 & 6.6 & 6.94 & 7.15 & 7.29 & 1932+0034 A & high & 1.67 & 3.43 & 4.8 & 5.74 & 6.43 & 6.75 & 7.11\\ 
0734+0059 A & high & 0.59 & 1.95 & 3.06 & 3.74 & 4.2 & 4.47 & 4.61 & 1933+2150 A & high & 1.18 & 2.94 & 4.25 & 5.33 & 6.17 & 6.69 & 7.07\\ 
0734-0653 A & high & 1.0 & 2.6 & 3.73 & 4.5 & 5.07 & 5.42 & 5.71 & 1934+0434 A & high & 1.33 & 3.08 & 4.55 & 5.51 & 6.21 & 6.74 & 7.12\\ 
0734+6256 A & high & 1.26 & 2.85 & 4.08 & 5.02 & 5.72 & 6.2 & 6.49 & 1934+5315 A & high & 1.35 & 3.05 & 4.41 & 5.33 & 5.89 & 6.31 & 6.47\\ 
0734+3153 A & high & 1.35 & 2.4 & 3.47 & 3.96 & 4.35 & 4.65 & 4.79 & 1935+5659 A & high & 0.5 & 2.21 & 3.6 & 4.76 & 5.65 & 6.19 & 6.67\\ 
0735+5450 A & medium & 0.0 & 0.11 & 0.67 & 1.23 & 1.75 & 2.28 & 2.69 & 1936+5013 A & high & 1.52 & 3.46 & 4.88 & 5.88 & 6.59 & 7.1 & 7.43\\ 
0739+0211 A & high & 1.19 & 2.56 & 3.74 & 4.73 & 5.42 & 6.04 & 6.43 & 1937+2743 A & medium & 1.35 & 2.96 & 3.91 & 4.28 & 4.49 & 4.54 & 4.65\\ 
0739-0335 A & high & 1.69 & 3.21 & 4.52 & 5.45 & 6.14 & 6.55 & 6.92 & 1941+5031 A & high & 1.62 & 3.53 & 5.02 & 5.95 & 6.64 & 7.13 & 7.51\\ 
0739-0335 B & high & 1.56 & 3.05 & 4.35 & 5.29 & 6.02 & 6.56 & 6.88 & 1945+3000 A & high & 1.27 & 2.92 & 4.28 & 5.37 & 6.11 & 6.62 & 7.1\\ 
0744+0333 A & high & 2.47 & 3.95 & 5.3 & 6.23 & 6.83 & 7.23 & 7.48 & 1946+3201 A & high & 1.86 & 3.81 & 5.19 & 6.02 & 6.5 & 6.74 & 6.71\\ 
0745+2801 A & high & 0.0 & 0.19 &  &  &  &  &  & 1946+3343 A & high & 1.57 & 3.31 & 4.7 & 5.77 & 6.59 & 7.2 & 7.5\\ 
0748+2022 A & high & 2.11 & 3.44 & 4.74 & 5.62 & 6.21 & 6.57 & 6.88 & 1951+1024 A & high & 1.27 & 3.05 & 4.37 & 5.5 & 6.25 & 6.73 & 7.07\\ 
0749+2721 A & high & 3.17 & 4.72 & 6.26 & 7.08 & 7.54 & 7.79 & 7.99 & 1955+0624 A & high & 1.56 & 3.42 & 4.81 & 5.79 & 6.52 & 6.96 & 7.27\\ 
0751+0532 A & high & 2.03 & 3.34 & 4.21 & 4.56 & 4.78 & 4.84 & 4.85 & 1958+0202 A & high & 1.86 & 3.71 & 5.04 & 5.94 & 6.38 & 6.79 & 7.03\\ 
0754+1914 A & high & 2.35 & 3.77 & 5.17 & 5.98 & 6.56 & 6.85 & 7.08 & 1959-0957 A & high & 0.91 & 2.31 & 3.48 & 4.48 & 5.19 & 5.8 & 6.29\\ 
0758+4118 A & high & 0.0 & 1.04 & 2.24 & 3.25 & 3.95 & 4.51 & 4.82 & 2000+2242 A & high & 1.98 & 4.11 & 5.5 & 6.6 & 7.27 & 7.56 & 7.77\\ 
0759+2050 A & high & 2.14 & 3.62 & 4.92 & 5.78 & 6.34 & 6.6 & 6.93 & 2002+0319 A & high & 1.02 & 2.79 & 4.16 & 5.21 & 5.98 & 6.37 & 6.72\\ 
0800+2912 A & high & 2.31 & 3.94 & 5.28 & 6.13 & 6.75 & 7.16 & 7.39 & 2003+2953 A & high & 0.93 & 2.81 & 4.21 & 5.36 & 6.11 & 6.62 & 7.04\\ 
0807+2134 A & high & 2.42 & 3.86 & 5.33 & 6.31 & 7.09 & 7.45 & 7.82 & 2003+0559 A & high & 1.08 & 2.69 & 3.86 & 4.91 & 5.5 & 5.92 & 6.14\\ 
0808+2106 A & high & 2.21 & 3.69 & 5.08 & 6.03 & 6.68 & 7.09 & 7.49 & 2003+2320 A & high & 1.67 & 3.61 & 4.94 & 5.94 & 6.63 & 7.15 & 7.41\\ 
0808+3249 A & high & 2.72 & 4.27 & 5.68 & 6.57 & 7.16 & 7.47 & 7.74 & 2004+1704 A & high & 0.92 & 2.7 & 4.19 & 5.36 & 6.16 & 6.72 & 7.12\\ 
0808+3249 B & high & 2.91 & 4.49 & 5.83 & 6.5 & 6.9 & 7.12 & 7.31 & 2004+2547 A & high & 1.21 & 3.21 & 4.71 & 5.8 & 6.4 & 6.95 & 7.24\\ 
0809+2154 A & high & 1.82 & 3.22 & 4.54 & 5.35 & 5.92 & 6.23 & 6.48 & 2005+5426 A & high & 1.69 & 3.82 & 5.15 & 6.05 & 6.49 & 6.7 & 6.79\\ 
0811+3227 A & high & 3.02 & 4.6 & 6.03 & 6.95 & 7.48 & 7.69 & 7.96 & 2005+3828 A & high & 2.01 & 4.24 & 5.65 & 6.71 & 7.31 & 7.65 & 7.88\\ 
0814+1301 A & high & 0.27 & 1.59 & 2.8 & 3.94 & 4.8 & 5.47 & 5.89 & 2006+3558 A & high & 1.71 & 3.88 & 5.36 & 6.49 & 7.12 & 7.5 & 7.92\\ 
0816+0118 A & high & 1.3 & 2.57 & 3.77 & 4.69 & 5.4 & 5.93 & 6.36 & 2008+3318 A & high & 1.35 & 3.56 & 4.97 & 6.14 & 6.77 & 7.27 & 7.6\\ 
0818+3036 A & high & 2.85 & 4.54 & 6.1 & 7.07 & 7.63 & 7.9 & 8.17 & 2009+1648 A & high & 1.43 & 3.39 & 4.68 & 5.62 & 6.3 &  & \\ 
0819+0120 A & high & 1.18 & 2.61 & 3.85 & 4.78 & 5.5 & 6.06 & 6.45 & 2010+7714 A & high & 1.69 & 3.61 & 5.07 & 5.95 & 6.57 & 7.08 & 7.2\\ 
0820+2713 A & high & 2.95 & 4.53 & 6.13 & 7.13 & 7.6 & 7.94 & 8.21 & 2011+1611 A & high & 1.54 & 3.54 & 4.9 & 5.92 & 6.55 & 7.01 & 7.39\\ 
0820+1404 A & high & 0.0 & 0.76 & 1.87 & 2.86 & 3.72 & 4.35 & 4.86 & 2014-0716 A & high & 0.58 & 1.83 & 2.98 & 3.88 & 4.57 & 5.11 & 5.53\\ 
0827+4539 A & high & 0.0 & 1.17 & 2.39 & 3.39 & 4.18 & 4.85 & 5.25 & 2017+6651 A & high & 1.27 & 2.94 & 4.21 & 5.16 & 5.85 & 6.39 & 6.89\\ 
0828+2008 A & medium & 2.44 & 3.85 & 5.01 & 5.55 & 5.87 & 5.98 & 6.12 & 2026+5834 A & high & 1.73 & 3.61 & 4.83 & 5.54 & 5.92 & 5.93 & 6.02\\ 
0828+3500 A & high & 0.0 & 1.58 & 2.9 & 3.98 & 4.63 & 5.08 & 5.32 & 2029+0941 A & high & 1.21 & 2.93 & 4.27 & 5.13 & 5.56 & 5.81 & 5.92\\ 
0829+2646 A & medium & 2.11 & 3.67 & 4.74 & 5.29 & 5.57 & 5.73 & 5.74 & 2030+6526 A & high & 1.43 & 3.23 & 4.41 & 5.35 & 6.03 & 6.56 & 6.88\\ 
0829+6143 A & high & 0.0 & 0.72 & 1.5 & 2.18 & 2.65 & 3.11 & 3.44 & 2032+4153 A & high & 0.88 & 2.25 & 3.32 & 4.25 & 5.06 & 5.58 & 6.03\\ 
0834-0108 A & high & 1.31 & 2.67 & 3.81 & 4.56 & 5.05 & 5.34 & 5.47 & 2033+6145 A & high & 0.73 & 2.15 & 3.31 & 4.15 & 4.77 & 5.16 & 5.46\\ 
0835+6804 A & high & 1.67 & 3.06 & 4.31 & 5.15 & 5.66 & 5.94 & 6.17 & 2034+2503 A & high & 2.14 & 4.08 & 5.34 & 6.04 & 6.34 & 6.45 & 6.56\\ 
0836+6717 A & high & 1.55 & 3.12 & 4.5 & 5.43 & 6.06 & 6.52 & 6.78 & 2034+0320 A & high & 1.45 & 3.1 & 4.41 & 5.28 & 5.8 & 6.15 & 6.41\\ 
0837+1507 A & high & 1.32 & 2.98 & 4.21 & 4.93 & 5.32 & 5.53 & 5.69 & 2040+1529 A & high & 1.4 & 3.39 & 4.63 & 5.34 & 5.72 & 5.96 & 6.02\\ 
0837-0648 A & high & 1.17 & 2.39 & 3.52 & 4.48 & 5.1 & 5.67 & 6.08 & 2040+1956 A & high & 2.03 & 3.88 & 5.39 & 6.4 & 6.98 & 7.4 & 7.67\\ 
0839+6501 A & high & 1.82 & 3.37 & 4.74 & 5.73 & 6.28 & 6.81 & 7.05 & 2041+5725 A & high & 1.79 & 3.76 & 5.23 & 6.2 & 6.81 & 7.2 & 7.48\\ 
0839+1131 A & high & 1.44 & 3.05 & 4.34 & 5.26 & 5.9 & 6.29 & 6.5 & 2043+5520 A & high & 1.76 & 3.73 & 4.73 & 5.28 & 5.44 & 5.56 & 5.55\\ 
0841+5929 A & medium & 0.26 & 1.24 & 1.96 & 2.5 & 2.8 & 2.94 & 3.07 & 2043+6416 A & high & 1.73 & 3.61 & 4.97 & 5.87 & 6.52 & 6.76 & 7.0\\ 
0842+0933 B & high & 0.46 & 1.96 & 3.23 & 4.27 & 4.85 & 5.34 & 5.64 & 2045+4429 A & high & 2.03 & 4.13 & 5.59 & 6.52 & 7.14 & 7.43 & 7.62\\ 
0851+1807 A & high & 2.89 & 4.54 & 5.93 & 6.76 & 7.17 & 7.4 & 7.63 & 2046+3358 A & high & 0.22 & 1.36 & 2.35 & 3.27 & 3.98 & 4.68 & 5.19\\ 
0852+6607 A & high & 1.5 & 3.02 & 4.28 & 5.17 & 5.79 & 6.18 & 6.4 & 2049+3728 A & low & 0.86 & 1.89 & 2.56 & 2.96 & 3.15 & 3.26 & 3.33\\ 
0852+2819 A & high & 2.85 & 4.57 & 6.08 & 6.98 & 7.52 & 7.86 & 8.09 & 2049+3217 A & high & 0.76 & 2.17 & 3.33 & 4.33 & 5.1 & 5.73 & 6.18\\ 
0852+2819 B & medium & 3.07 & 4.57 & 5.88 & 6.42 & 6.71 & 6.88 & 6.9 & 2050+5253 A & high & 2.06 & 4.02 & 5.44 & 6.39 & 7.09 & 7.49 & 7.75\\ 
0854-0526 A & high & 0.25 & 1.26 & 2.25 & 3.16 & 3.85 & 4.5 & 5.02 & 2053+6209 A & high & 0.77 & 1.88 & 3.09 & 4.45 & 5.53 & 6.26 & 6.72\\ 
0855+0132 A & high & 0.61 & 1.9 & 2.94 & 3.86 & 4.56 & 5.1 & 5.56 & 2053+1037 A & high & 1.29 & 2.87 & 3.99 & 4.53 & 4.78 & 4.89 & 4.94\\ 
0858+2032 A & high & 1.95 & 3.47 & 4.88 & 5.9 & 6.6 & 7.09 & 7.43 & 2055+1310 A & high & 1.09 & 2.67 & 4.02 & 5.14 & 5.84 & 6.37 & 6.71\\ 
0859+7257 A & medium & 0.0 & 0.82 & 1.67 & 2.33 & 2.78 & 2.9 & 3.03 & 2056-1026 A & high & 1.3 & 3.19 & 4.47 & 5.21 & 5.62 & 5.83 & 5.97\\ 
0900+4635 A & high & 0.31 & 1.83 & 3.03 & 3.76 & 4.32 & 4.54 & 4.7 & 2056-0450 A & high & 0.94 & 2.42 & 3.66 & 4.52 & 5.22 & 5.62 & 5.91\\ 
0900+0514 A & high & 0.53 & 2.01 & 3.27 & 4.09 & 4.72 & 5.05 & 5.21 & 2057+2221 A & high & 1.79 & 3.55 & 4.89 & 5.7 & 6.25 & 6.54 & 6.73\\ 
0900+0514 B & high & 0.53 & 2.01 & 3.27 & 4.09 & 4.72 & 5.05 & 5.21 & 2101-0619 A & high & 0.76 & 2.28 & 3.53 & 4.5 & 5.15 & 5.69 & 5.95\\ 
0900+4825 A & medium & 2.18 & 3.54 & 4.51 & 4.97 & 5.15 & 5.28 & 5.25 & 2106+3844 A & high & 1.39 & 3.44 & 4.93 & 6.07 & 6.81 & 7.24 & 7.51\\ 
0901+1515 A & high & 1.66 & 3.26 & 4.58 & 5.42 & 5.96 & 6.16 &  & 2107+5943 A & high & 0.89 & 2.56 & 3.58 & 4.03 & 4.24 & 4.4 & 4.34\\ 
0902+0828 A & high & 0.36 & 1.81 & 3.06 & 4.07 & 4.66 & 5.17 & 5.32 & 2114+3801 A & high & 0.22 & 1.58 & 2.77 & 3.71 & 4.48 & 5.17 & 5.64\\ 
0906-0848 A & high & 0.0 & 0.86 & 1.81 & 2.77 & 3.58 & 4.29 & 4.78 & 2118+0009 A & high & 0.08 & 1.1 & 2.13 & 3.36 & 4.5 & 5.37 & 5.94\\ 
0908+3352 A & high & 2.26 & 3.75 & 5.09 & 6.1 & 6.72 & 7.18 & 7.55 & 2118+5412 A & high & 0.71 & 2.27 & 3.09 & 3.44 & 3.6 & 3.62 & 3.59\\ 
0909+4006 A & high & 1.78 & 3.09 & 3.96 & 4.44 & 4.55 & 4.74 & 4.78 & 2118+6235 A & high & 0.0 & 0.65 & 1.78 & 2.84 & 3.73 & 4.44 & 5.01\\ 
0911+4637 A & high & 0.0 & 0.85 & 1.78 & 2.6 & 3.26 & 3.8 & 4.22 & 2127-0650 A & high & 0.61 & 2.03 & 3.29 & 4.22 & 4.91 & 5.44 & 5.76\\ 
0912+1459 A & high & 2.52 & 4.16 & 5.62 & 6.52 & 7.1 & 7.36 & 7.62 & 2130-1230 A & high & 1.13 & 2.54 & 3.72 & 4.65 & 5.38 & 5.99 & 6.39\\ 
0914+6125 A & high & 0.09 & 1.01 & 1.94 & 2.66 & 3.24 & 3.76 & 4.15 & 2133+0146 A & high & 1.56 & 3.1 & 4.21 & 4.75 & 5.02 & 5.05 & 5.09\\ 
0917+2833 A & high & 0.42 & 1.85 & 3.13 & 4.1 & 4.81 & 5.38 & 5.69 & 2133+6200 A & high & 0.36 & 1.86 & 3.02 & 3.88 & 4.43 & 4.77 & 4.89\\ 
0919+3831 A & high & 2.0 & 3.47 & 4.28 & 4.61 & 4.79 & 4.88 & 4.83 & 2134+5132 A & high & 1.36 & 3.38 & 4.73 & 5.62 & 6.08 & 6.34 & 6.46\\ 
0920+2643 A & medium & 0.96 & 2.22 & 2.86 & 3.11 & 3.19 & 3.22 & 3.28 & 2139+2736 A & high & 1.11 & 2.84 & 4.13 & 5.0 & 5.51 & 5.88 & 6.1\\ 
0920-0545 A & high & 0.3 & 1.54 & 2.63 & 3.6 & 4.34 & 4.96 & 5.42 & 2142+2059 A & medium & 1.93 & 3.3 & 4.12 & 4.41 & 4.54 & 4.61 & 4.78\\ 
0920+0322 A & high & 1.15 & 2.53 & 3.55 & 4.24 & 4.69 & 4.92 & 4.97 & 2144+0638 A & high & 2.23 & 3.83 & 5.2 & 6.08 & 6.64 & 6.87 & 7.1\\ 
0922+4012 A & high & 2.32 & 3.97 & 5.4 & 6.2 & 6.79 & 7.03 & 7.18 & 2144+4135 A & high & 1.08 & 3.14 & 4.53 & 5.64 & 6.32 & 6.8 & 7.01\\ 
0928-0722 A & high & 0.95 & 2.54 & 3.85 & 4.72 & 5.2 & 5.49 & 5.61 & 2144+1446 A & high & 2.09 & 3.77 & 5.15 & 6.12 & 6.89 & 7.26 & 7.65\\ 
0928-0722 B & medium & 0.7 & 1.86 & 2.67 & 3.1 & 3.23 & 3.34 & 3.37 & 2146+4638 A & medium & 0.56 & 1.95 & 2.95 & 3.62 & 3.95 & 4.13 & 4.19\\ 
0929-0246 A & high & 0.2 & 1.31 & 2.36 & 3.29 & 4.06 & 4.7 & 5.15 & 2147+5014 A & high & 0.75 & 2.15 & 3.17 & 3.98 & 4.36 & 4.64 & 4.81\\ 
0929-0522 A & high & 0.32 & 1.47 & 2.52 & 3.41 & 4.08 & 4.62 & 4.98 & 2148+2755 A & high & 1.79 & 3.59 & 4.91 & 5.8 & 6.43 & 6.7 & 6.93\\ 
0929+0539 A & high & 0.8 & 2.32 & 3.57 & 4.58 & 5.37 & 5.82 & 6.15 & 2152+0223 A & medium & 1.83 & 3.39 & 4.18 & 4.61 & 4.61 & 4.85 & 4.97\\ 
0930+0019 A & high & 0.1 & 1.07 & 2.0 & 2.79 & 3.46 & 4.02 & 4.33 & 2153+2055 A & high & 1.83 & 3.63 & 4.99 & 5.95 & 6.72 & 7.17 & 7.57\\ 
0931+6303 A & high & 0.24 & 1.77 & 3.06 & 4.14 & 4.91 & 5.63 & 6.01 & 2154+3219 A & high & 1.98 & 3.67 & 5.01 & 5.9 & 6.65 & 7.14 & 7.35\\ 
0931+6303 B & high & 0.24 & 1.77 & 3.06 & 4.14 & 4.91 & 5.63 & 6.01 & 2156-0154 A & medium & 1.81 & 3.23 & 4.2 & 4.64 & 4.88 & 5.05 & 5.01\\ 
0931+3619 A & high & 2.09 & 3.76 & 5.21 & 6.19 & 6.78 & 7.06 & 7.31 & 2157+0808 A & high & 2.21 & 3.89 & 5.28 & 6.28 & 6.83 & 7.24 & 7.47\\ 
0932-1111 A & high & 0.94 & 2.53 & 3.89 & 4.83 & 5.39 & 5.69 & 5.95 & 2158+7535 A & high & 0.8 & 2.52 & 3.96 & 4.94 & 5.57 & 6.05 & 6.15\\ 
0932+2659 A & high & 0.63 & 2.14 & 3.47 & 4.48 & 5.18 & 5.6 & 5.92 & 2201+2818 A & high & 1.86 & 3.6 & 4.95 & 5.76 & 6.4 & 6.8 & 7.07\\ 
0932+2659 B & medium & 0.85 & 2.16 & 2.85 & 3.12 & 3.21 & 3.29 & 3.32 & 2202+0124 A & high & 1.22 & 3.22 & 4.71 & 5.81 & 6.49 & 6.97 & 7.25\\ 
0935+3548 A & high & 1.87 & 3.56 & 5.01 & 6.04 & 6.76 & 7.08 & 7.43 & 2207+2520 A & high & 1.31 & 2.73 & 4.08 & 4.99 & 5.71 & 6.33 & 6.8\\ 
0937+2241 A & high & 0.93 & 2.53 & 3.83 & 4.85 & 5.63 & 6.16 & 6.58 & 2209-0732 A & high & 0.99 & 2.87 & 4.36 & 5.41 & 6.12 & 6.62 & 6.9\\ 
0941+2201 A & high & 1.07 & 2.57 & 3.55 & 4.07 & 4.29 & 4.41 & 4.51 & 2209-0438 A & high & 1.49 & 3.09 & 4.41 & 5.37 & 6.15 & 6.61 & 6.99\\ 
0941+1312 A & high & 0.48 & 2.05 & 3.4 & 4.46 & 5.24 & 5.71 & 6.05 & 2209+4102 A & high & 1.2 & 2.74 & 3.44 & 3.75 & 3.91 & 3.93 & 3.9\\ 
0942+5559 A & high & 0.03 & 1.31 & 2.42 & 3.29 & 3.85 & 4.22 & 4.51 & 2211+3615 A & high & 1.67 & 3.18 & 4.48 & 5.42 & 6.09 & 6.58 & 6.92\\ 
0943+4241 A & high & 2.05 & 3.65 & 5.07 & 6.05 & 6.75 & 7.17 & 7.56 & 2211+4100 A & high & 1.19 & 3.04 & 4.06 & 4.68 & 4.99 & 5.04 & 5.12\\ 
0948+4601 A & high & 2.18 & 3.77 & 5.28 & 6.25 & 6.97 & 7.31 & 7.6 & 2211+1825 A & high & 1.33 & 2.67 & 3.88 & 4.83 & 5.52 & 6.07 & 6.47\\ 
0951-1219 A & high & 0.86 & 2.4 & 3.73 & 4.78 & 5.51 & 6.0 & 6.3 & 2212+0833 A & high & 1.1 & 3.11 & 4.4 & 5.37 & 5.76 & 6.12 & 6.08\\ 
0953-0341 A & high & 0.65 & 1.86 & 2.97 & 3.91 & 4.63 & 5.2 & 5.6 & 2215+5440 A & high & 1.19 & 3.09 & 4.37 & 5.43 & 6.01 & 6.47 & 6.66\\ 
0953+2056 A & high & 0.92 & 2.42 & 3.46 & 4.09 & 4.41 & 4.56 & 4.59 & 2216+7056 A & high & 0.69 & 2.48 & 3.71 & 4.62 & 5.1 & 5.38 & 5.58\\ 
0956+6247 A & high & 0.0 & 0.42 & 1.23 & 1.95 & 2.49 & 2.97 & 3.38 & 2216+6820 A & high & 1.12 & 3.08 & 4.41 & 5.44 & 6.14 & 6.66 & 6.97\\ 
1001+3155 A & high & 1.52 & 3.15 & 4.56 & 5.57 & 6.32 & 6.75 & 7.11 & 2228+1855 A & high & 1.52 & 3.54 & 5.04 & 5.95 & 6.5 & 6.75 & 6.95\\ 
1002+4805 A & high & 0.47 & 1.82 & 2.89 & 3.79 & 4.52 & 5.09 & 5.56 & 2229+0139 A & high & 1.45 & 3.16 & 4.45 & 5.5 & 6.17 & 6.61 & 6.84\\ 
1006+4142 A & high & 2.02 & 3.67 & 5.07 &  & 6.41 & 6.68 & 6.89 & 2233+0922 A & high & 1.0 & 2.83 & 4.28 & 5.29 & 5.95 & 6.41 & 6.62\\ 
1008+1158 A & high & 0.0 & 0.54 & 1.3 & 2.0 & 2.6 & 3.11 & 3.52 & 2234-0104 A & medium & 2.25 & 3.75 & 4.66 & 4.98 & 5.21 & 5.24 & 5.21\\ 
1008+3414 A & high & 2.29 & 3.95 & 5.47 & 6.29 & 6.81 & 7.07 & 7.2 & 2239+0406 A & high & 1.41 & 3.11 & 4.46 & 5.52 & 6.28 & 6.72 & 7.09\\ 
1009+5117 A & medium & 2.14 & 3.62 & 4.83 & 5.43 & 5.74 & 5.9 & 6.01 & 2242+1740 A & high & 1.36 & 3.42 & 4.85 & 5.76 & 6.26 & 6.53 & 6.68\\ 
1011+4927 A & high & 0.85 & 2.31 & 3.49 & 4.51 & 5.17 & 5.78 & 6.19 & 2243-0624 A & high & 1.0 & 2.55 & 3.89 & 4.9 & 5.72 & 6.34 & 6.72\\ 
1012-0241 A & high & 0.81 & 2.07 & 3.3 & 4.24 & 4.93 & 5.48 & 5.87 & 2246+1210 A & high & 0.89 & 2.74 & 4.23 & 5.26 & 6.01 & 6.65 & 6.99\\ 
1012-0344 A & high & 0.23 & 1.34 & 2.42 & 3.32 & 4.08 & 4.68 & 5.16 & 2246+4420 A & high & 1.63 & 3.57 & 4.9 & 5.99 & 6.59 & 7.04 & 7.29\\ 
1013+5230 A & high & 2.22 & 3.8 & 5.2 & 6.11 & 6.72 & 7.13 & 7.35 & 2247+8341 A & high & 0.99 & 2.67 & 3.94 & 4.97 & 5.61 & 6.08 & 6.34\\ 
1014+2104 A & high & 0.01 & 1.2 & 2.3 & 3.22 & 3.99 & 4.57 & 4.99 & 2249+2236 A & medium & 1.8 & 2.86 & 3.29 & 3.32 & 3.35 & 3.46 & 3.4\\ 
1016-1157 A & high & 0.0 & 1.14 & 2.49 & 3.55 & 4.3 & 4.88 & 5.16 & 2250+3451 A & high & 2.06 & 3.57 & 4.94 & 5.81 & 6.36 & 6.72 & 7.03\\ 
1017+2306 A & high & 0.0 & 0.92 & 2.02 & 2.93 & 3.73 & 4.34 & 4.82 & 2251+1358 A & high & 1.35 & 3.39 & 4.82 & 5.93 & 6.57 & 7.02 & 7.37\\ 
1018+4402 A & high & 1.95 & 3.66 & 5.11 & 6.0 & 6.59 & 6.84 & 7.09 & 2251+3145 A & high & 1.58 & 3.47 & 4.79 & 5.61 & 6.13 & 6.41 & 6.52\\ 
1019+1952 A & high & 0.02 & 1.19 & 2.39 & 3.33 & 4.12 & 4.74 & 5.18 & 2254+6059 A & high & 1.71 & 3.49 & 4.67 & 5.4 & 5.8 & 6.02 & 6.07\\ 
1019+1928 A & high & 0.0 & 1.21 & 2.3 & 3.22 & 3.99 & 4.66 & 5.18 & 2255+0545 A & high & 1.35 & 2.85 & 4.11 & 5.05 & 5.69 & 6.18 & 6.45\\ 
1025-1013 A & high & 0.15 & 1.54 & 2.77 & 3.8 & 4.6 & 5.19 & 5.56 & 2255+0545 B & high & 1.56 & 3.58 & 4.93 & 5.82 & 6.25 & 6.56 & 6.63\\ 
1028+4847 A & high & 1.43 & 2.86 & 4.16 & 5.13 & 5.81 & 6.29 & 6.53 & 2256+1633 A & high & 1.93 & 3.54 & 4.87 & 5.85 & 6.58 & 7.14 & 7.46\\ 
1028+4814 A & high & 0.71 & 2.17 & 3.22 & 3.92 & 4.35 & 4.58 & 4.74 & 2257+2046 A & high & 1.33 & 3.42 & 4.9 & 5.99 & 6.73 & 7.13 & 7.53\\ 
1028+0050 A & high & 0.22 & 1.28 & 2.3 & 3.17 & 3.9 & 4.5 & 5.03 & 2258-0223 A & high & 1.96 & 3.57 & 4.86 & 5.81 & 6.55 & 6.92 & 7.24\\ 
1030+5558 A & high & 1.48 & 2.94 & 4.24 & 5.21 & 5.96 & 6.51 & 6.95 & 2301-0350 A & high & 1.33 & 3.11 & 4.43 & 5.49 & 6.14 & 6.64 & 6.92\\ 
1030+5558 B & high & 1.26 & 2.67 & 3.94 & 4.94 & 5.66 & 6.16 & 6.56 & 2303+2055 A & high & 1.75 & 3.42 & 4.72 & 5.77 & 6.53 & 6.97 & 7.41\\ 
1030+5945 A & high & 0.0 & 0.43 & 1.2 & 1.84 & 2.34 & 2.73 & 3.04 & 2304+6645 A & high & 0.75 & 2.2 & 3.35 & 4.34 & 5.05 & 5.66 & 6.02\\ 
1031+4531 A & high & 0.51 & 1.86 & 3.06 & 4.01 & 4.81 & 5.43 & 5.88 & 2306+6355 A & high & 0.58 & 1.95 & 3.18 & 4.04 & 4.74 & 5.29 & 5.56\\ 
1031+5706 A & high & 1.35 & 2.81 & 4.03 & 4.96 & 5.68 & 6.16 & 6.5 & 2307+6840 A & high & 0.59 & 1.98 & 3.06 & 3.9 & 4.47 & 4.85 & 5.17\\ 
1036+0507 A & high & 0.72 & 2.2 & 3.41 & 4.22 & 4.7 & 5.01 & 5.07 & 2308+0319 A & high & 1.73 & 3.69 & 5.07 & 6.05 & 6.54 & 6.87 & 7.02\\ 
1039-0655 A & high & 0.54 & 1.72 & 2.79 & 3.68 & 4.33 & 4.89 & 5.23 & 2310+4530 A & high & 0.45 & 1.84 & 2.98 & 3.94 & 4.79 & 5.44 & 5.94\\ 
1041+3736 A & high & 2.0 & 3.68 & 4.98 & 5.6 & 5.96 & 6.07 & 6.16 & 2312+4924 A & high & 0.67 & 2.04 & 3.18 & 4.19 & 4.87 & 5.55 & 5.97\\ 
1048-1120 A & medium & 0.77 & 2.27 & 3.25 & 3.67 & 3.87 & 3.96 & 4.06 & 2313+5710 A & high & 0.5 & 1.88 & 3.06 & 4.01 & 4.78 & 5.45 & 5.93\\ 
1049+3532 A & high & 1.94 & 3.6 & 4.85 & 5.5 & 5.84 & 5.99 & 6.07 & 2316+3040 A & high & 0.82 & 2.28 & 3.55 & 4.56 & 5.29 & 5.9 & 6.34\\ 
1050+3306 A & high & 2.57 & 4.11 & 5.39 & 5.97 & 6.29 & 6.41 & 6.53 & 2316+5312 A & high & 0.7 & 2.23 & 3.43 & 4.37 & 5.06 & 5.67 & 6.17\\ 
1050+0648 A & high & 0.47 & 1.85 & 3.06 & 3.96 & 4.61 & 5.17 & 5.54 & 2317+3812 A & high & 2.0 & 3.88 & 4.77 & 5.3 & 5.52 & 5.65 & 5.71\\ 
1052+1359 A & high & 0.63 & 2.01 & 3.12 & 4.0 & 4.46 & 4.78 & 4.97 & 2318+4617 A & high & 0.46 & 1.81 & 3.03 & 3.92 & 4.61 & 5.14 & 5.52\\ 
1055-0921 A & medium & 0.02 & 1.06 & 2.03 & 2.76 & 3.26 & 3.44 & 3.54 & 2319+7900 A & high & 0.54 & 1.69 & 2.77 & 3.61 & 4.31 & 4.79 & 5.08\\ 
1056+0700 A & high & 0.41 & 1.79 & 2.96 & 3.83 & 4.34 & 4.69 & 4.97 & 2321+4510 A & high & 0.5 & 1.79 & 2.97 & 3.97 & 4.8 & 5.33 & 5.84\\ 
1056+0723 A & high & 0.68 & 2.15 & 3.43 & 4.41 & 5.24 & 5.65 & 6.03 & 2323-1045 A & high & 2.19 & 4.05 & 5.49 & 6.32 & 6.8 & 7.01 & 7.19\\ 
1059+3015 A & medium & 0.47 & 1.6 & 2.3 & 2.64 & 2.8 & 2.88 & 2.96 & 2324+5751 A & high & 0.67 & 1.95 & 3.12 & 4.06 & 4.77 & 5.38 & 5.79\\ 
1059+4025 A & high & 2.94 & 4.5 & 5.96 & 6.88 & 7.48 & 7.81 & 8.07 & 2326+0853 A & high & 2.17 & 4.34 & 5.59 & 6.53 & 7.08 & 7.35 & 7.44\\ 
1100+2249 A & high & 0.59 & 1.97 & 3.14 & 4.12 & 4.86 & 5.44 & 5.86 & 2328+0514 A & medium & 1.83 & 3.3 & 3.85 & 4.11 & 4.09 & 4.1 & 4.19\\ 
1101+0300 A & medium & 0.98 & 2.2 & 3.1 & 3.69 & 3.99 & 4.18 & 4.24 & 2329+4128 A & high & 2.21 & 4.15 & 5.51 & 6.32 & 6.77 & 6.93 & 7.12\\ 
1102+2158 A & high & 0.77 & 2.18 & 3.47 & 4.46 & 5.17 & 5.77 & 6.17 & 2329+4128 B & high & 1.22 & 3.06 & 4.38 & 5.24 & 5.88 & 6.09 & \\ 
1103+3558 A & high & 3.08 & 4.65 & 6.07 & 6.99 & 7.56 & 7.86 & 8.11 & 2331+5909 A & high & 0.6 & 2.03 & 3.24 & 4.27 & 5.04 & 5.61 & 6.11\\ 
1105+1014 A & high & 0.09 & 1.34 & 2.35 & 3.19 & 3.77 & 4.12 & 4.38 & 2331+1956 A & high &  &  & 3.58 & 4.66 & 5.51 & 5.78 & 5.93\\ 
1108+3825 A & high & 2.92 & 4.45 & 6.0 & 6.97 & 7.56 & 7.87 & 8.26 & 2334+0010 A & high & 1.66 & 3.59 & 4.89 & 5.9 & 6.39 & 6.68 & 6.92\\ 
1111+3026 A & high & 0.0 & 0.89 & 1.97 & 2.86 & 3.62 & 4.29 & 4.77 & 2335-0223 A & high & 1.84 & 3.49 & 4.47 & 4.96 & 5.18 & 5.31 & 5.29\\ 
1111+3026 B & high & 0.0 & 0.72 & 1.77 & 2.62 & 3.36 & 4.0 & 4.54 & 2335+3109 A & high & 1.76 & 3.47 & 4.81 & 5.72 & 6.44 & 6.91 & 7.26\\ 
1111-1057 A & high & 0.2 & 1.41 & 2.51 & 3.5 & 4.27 & 4.84 & 5.35 & 2337+4611 A & high & 0.46 & 1.85 & 3.09 & 4.06 & 4.86 & 5.4 & 5.95\\ 
1112+3548 A & high & 3.04 & 4.58 & 6.1 & 6.91 & 7.5 & 7.82 & 8.01 & 2338-0741 A & medium & 2.33 & 3.53 & 3.99 & 4.02 & 4.13 & 4.17 & 4.19\\ 
1113+0428 A & high & 1.06 & 2.44 & 3.64 & 4.62 & 5.34 & 5.87 & 6.37 & 2339+7737 A & high & 0.56 & 1.91 & 3.13 & 4.16 & 4.88 & 5.48 & 5.92\\ 
1114+2031 A & high & 0.0 & 0.0 & 0.48 & 1.07 & 1.61 & 2.12 & 2.56 & 2339+0537 A & high & 2.08 & 4.2 & 5.76 & 6.48 & 7.15 & 7.54 & 7.74\\ 
1114+2542 A & high & 0.0 & 0.8 & 1.78 & 2.57 & 3.25 & 3.84 & 4.21 & 2341+4410 A & high & 0.23 & 1.46 & 2.76 & 3.55 & 4.21 & 4.81 & 5.13\\ 
1115+7328 A & high & 1.71 & 3.41 & 4.82 & 5.63 & 6.07 & 6.38 & 6.52 & 2342-0234 A & high & 1.62 & 3.44 & 4.79 & 5.71 & 6.37 & 6.66 & 6.94\\ 
1118-0504 A & high & 0.38 & 1.71 & 2.8 & 3.7 & 4.41 & 4.88 & 5.33 & 2342+3049 A & high & 1.81 & 3.74 & 4.49 & 4.8 & 4.88 & 4.94 & 4.97\\ 
1121+0608 A & medium & 0.23 & 1.49 & 2.47 & 3.15 & 3.5 & 3.69 & 3.74 & 2343+3632 A & high & 2.04 & 3.84 & 5.18 & 5.85 & 6.26 & 6.54 & 6.62\\ 
1123+0833 A & high & 0.48 & 1.88 & 3.0 & 3.89 & 4.53 & 4.98 & 5.28 & 2344+2136 A & high & 2.03 & 4.26 & 5.28 & 5.85 & 6.08 & 6.2 & 6.21\\ 
1124+4000 A & high & 0.36 & 1.63 & 2.76 & 3.68 & 4.35 & 4.98 & 5.34 & 2345+3615 A & high & 1.98 & 3.92 & 5.18 & 6.09 & 6.56 & 6.74 & 6.98\\ 
1126+0300 A & high & 0.49 & 1.69 & 2.81 & 3.78 & 4.43 & 5.09 & 5.49 & 2348+4900 A & high & 0.59 & 1.97 & 3.16 & 4.02 & 4.6 & 5.03 & 5.29\\ 
1126+0300 B & high & 0.61 & 1.78 & 2.91 & 3.8 & 4.48 & 5.03 & 5.42 & 2349+0224 A & high & 0.88 & 2.55 & 3.78 & 4.79 & 5.53 & 6.09 & 6.58\\ 
1130-0805 A & high & 0.44 & 1.77 & 2.97 & 3.85 & 4.47 & 4.9 & 5.15 & 2350+3021 A & high & 1.61 & 3.37 & 4.67 & 5.63 & 6.34 & 6.83 & 7.23\\ 
1131+6309 A & high & 2.18 & 3.81 & 5.26 & 6.3 & 6.82 & 7.11 & 7.29 & 2350-0933 A & high & 2.36 & 4.03 & 5.22 & 5.61 & 5.91 & 5.98 & 6.06\\ 
1131+2240 A & high & 0.07 & 1.29 & 2.35 & 3.25 & 3.96 & 4.52 & 4.96 & 2353+2901 A & high & 0.44 & 1.69 & 2.86 & 3.99 & 4.61 & 5.28 & 5.77\\ 
1136+3911 A & high & 0.02 & 1.03 & 2.06 & 2.96 & 3.73 & 4.29 & 4.79 & 2355-0608 A & high & 1.88 & 3.7 & 5.02 & 5.96 & 6.45 & 6.82 & 7.05\\ 
1138+4506 A & high & 0.59 & 2.01 & 3.18 & 4.12 & 4.81 & 5.4 & 5.78 & 2357+2318 A & high & 1.48 & 3.86 & 5.19 & 6.03 & 6.5 & 6.71 & 6.91\\ 
1138+4506 B & high & 0.59 & 2.01 & 3.18 & 4.12 & 4.81 & 5.4 & 5.78 & 2358+5026 A & high & 0.5 & 1.75 & 2.95 & 3.94 & 4.78 & 5.35 & 5.84\\ 
1138+4219 A & high & 3.04 & 4.55 & 6.1 & 7.01 & 7.63 & 7.97 & 8.24 & 2358+0739 A & high & 1.9 & 3.85 & 5.19 & 6.2 & 6.65 & 6.82 & 7.0\\ 
1141+3412 A & high & 0.0 & 0.77 & 1.74 & 2.67 & 3.43 & 4.03 & 4.49 & 2358+4643 A & high & 0.64 & 2.03 & 3.27 & 4.2 & 4.99 & 5.58 & 5.96\\ 
1141+4245 A & high & 2.71 & 4.21 & 5.64 & 6.46 & 6.92 & 7.21 & 7.37 &  &  &  &  &  &  &  &  & \\ 
1142+2642 A & high & 0.0 & 0.84 & 1.9 & 2.71 & 3.48 & 4.11 & 4.54 &  &  &  &  &  &  &  &  & \\ 
\enddata
\label{tab:roboaolist}
\end{deluxetable*}

\clearpage
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{llccccccccccccc}
\tablecaption{Companion Candidate Measurements for Stars $>$25 pc}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Prim. Source ID} & \colhead{Comp. Source ID} & \colhead{Distance} & \colhead{Detection} & \colhead{Epoch} & \colhead{Separation} & \colhead{Separation} & \colhead{P. A.} & \colhead{Filter} & \colhead{Contrast} & \colhead{Detection} & & & \colhead{Phys.}  & \\ 
\colhead{Gaia EDR3} & \colhead{Gaia EDR3} & \colhead{(pc)} & \colhead{Source} & \colhead{(Julian date)} & \colhead{($\arcsec$)} & \colhead{(AU)} & \colhead{($^{\circ}$)} & & \colhead{(mag)} & \colhead{S/N} & \colhead{$\Delta \pi/\pi$} & \colhead{$\Delta \mu/\mu$} & \colhead{assoc.} & \colhead{$\mathcal{R}$}}
\startdata
435570539206096640 & $\cdots$ & 25.05 $\pm$ 0.05 [G] & Robo-AO & 2012.5831972 & 0.73 $\pm$ 0.06 & 18.32 $\pm$ 1.50 & 193.9 $\pm$ 4.7 & \textit{i'} & 2.43 $\pm$ 0.14 & 72 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
9178383766474496 & $\cdots$ & 25.14 $\pm$ 0.02 [G] & Robo-AO & 2012.6679375 & 0.23 $\pm$ 0.08 & 5.84 $\pm$ 2.07 & 81.5 $\pm$ 17.4 & \textit{i'} & 2.28 $\pm$ 0.16 & 14 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
9178383766474496 & 9178383766474624 & 25.14 $\pm$ 0.02 [G] & Robo-AO & 2012.6679375 & 2.09 $\pm$ 0.12 & 52.58 $\pm$ 2.92 & 213.4 $\pm$ 2.9 & \textit{i'} & 0.16 $\pm$ 0.11 & 246 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
3199115603133450880 & 3199115603133451136 & 36.09 $\pm$ 0.03 [G] & Robo-AO & 2012.7009272 & 2.95 $\pm$ 0.06 & 106.32 $\pm$ 2.17 & 282.1 $\pm$ 1.2 & \textit{i'} & 0.82 $\pm$ 0.21 & 269 & 10$^{-3}$ & 10$^{-3}$ & yes & 10$^{-37}$\\  
3413754360367271168 & 3413754360367270272 & 31.78 $\pm$ 0.08 [G] & Gaia EDR3 & $\cdots$ & 9.45 & 300.27 $\pm$ 0.76 & 19.4 & \textit{G} & 7.36 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
3379666746830064384 & 3379666751124980352 & 1383.13 $\pm$ 255.77 [G] & Robo-AO & 2012.7720618 & 2.49 $\pm$ 0.06 & 3442.82 $\pm$ 642.05 & 155.9 $\pm$ 1.4 & \textit{i'} & 5.40 $\pm$ 0.58 & 90 & 1.0 & 1.0 & no & $\cdots$\\  
950395658954590080 & 950395654664758272 & 25.05 $\pm$ 0.01 [G] & Gaia EDR3 & $\cdots$ & 37.90 & 949.16 $\pm$ 0.49 & 6.2 & \textit{G} & 1.61 & $\cdots$ & 10$^{-3}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
870758684590736896 & 870758684589320448 & 27.17 $\pm$ 0.21 [G] & Robo-AO & 2013.0561190 & 2.40 $\pm$ 0.06 & 65.32 $\pm$ 1.71 & 138.2 $\pm$ 1.4 & \textit{i'} & 4.22 $\pm$ 0.26 & 304 & 10$^{-2}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
3969885761146749824 & 3969885761146749952 & 25.65 $\pm$ 0.01 [G] & Gaia EDR3 & $\cdots$ & 18.69 & 479.20 $\pm$ 0.28 & 281.4 & \textit{G} & 0.10 & $\cdots$ & 10$^{-5}$ & 10$^{-2}$ & yes & 10$^{-8}$\\  
3789271459953459328 & 3789271459953459072 & 26.31 [G] & Gaia EDR3 & $\cdots$ & 11.72 & 308.39 & 222.1 & \textit{G} & 2.29 & $\cdots$ & 10$^{-E+}$ & 10$^{-3}$ & yes & $\cdots$\\  
3789271459953459328 & $\cdots$ & 26.31 [G] & Robo-AO & 2013.0485648 & 0.21 $\pm$ 0.06 & 5.47 $\pm$ 1.58 & 87.4 $\pm$ 17.0 & \textit{i'} & 0.46 $\pm$ 0.10 & 43 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
1522552819668322688 & 1522552819667933952 & 27.72 $\pm$ 0.11 [G] & Robo-AO & 2013.2944552 & 0.44 $\pm$ 0.06 & 12.10 $\pm$ 1.66 & 156.4 $\pm$ 7.9 & \textit{i'} & 2.18 $\pm$ 0.27 & 38 & 10$^{-2}$ & 0.1 & yes & 10$^{-9}$\\  
1437124683199761920 & 1437124683199762304 & 25.01 $\pm$ 0.01 [G] & Gaia EDR3 & $\cdots$ & 12.19 & 305.03 $\pm$ 0.09 & 42.9 & \textit{G} & 1.38 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-7}$\\  
4595398441587270272 & 4595398544666486912 & 27.79 $\pm$ 0.20 [G] & Gaia EDR3 & $\cdots$ & 56.44 & 1568.60 $\pm$ 11.42 & 21.0 & \textit{G} & 1.24 & $\cdots$ & 10$^{-4}$ & 10$^{-3}$ & yes & 10$^{-5}$\\  
4595398441587270272 & $\cdots$ & 27.79 $\pm$ 0.20 [G] & Robo-AO & 2012.4622772 & 0.22 $\pm$ 0.06 & 6.00 $\pm$ 1.67 & 305.5 $\pm$ 16.4 & \textit{i'} & 1.76 $\pm$ 0.29 & 25 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\  
2132788541955849984 & 2132788541955849216 & 25.27 $\pm$ 0.01 [G] & Gaia EDR3 & $\cdots$ & 7.19 & 181.60 $\pm$ 0.07 & 204.3 & \textit{G} & 0.16 & $\cdots$ & 10$^{-5}$ & 10$^{-3}$ & yes & 10$^{-12}$\\  
2815542965962559488 & 2815543034682035840 & 25.13 $\pm$ 0.01 [G] & Gaia EDR3 & $\cdots$ & 31.36 & 788.24 $\pm$ 0.33 & 269.6 & \textit{G} & 3.23 & $\cdots$ & 10$^{-4}$ & 10$^{-2}$ & yes & 10$^{-6}$\\  
\enddata
\label{tab:beyond25pc}
\end{deluxetable*}
